Communication-free Massively Distributed Graph Generation

Analyzing massive complex networks yields promising insights about our everyday lives. Building scalable algorithms to do so is a challenging task that requires a careful analysis and an extensive evaluation. However, engineering such algorithms is often hindered by the scarcity of publicly~available~datasets. Network generators serve as a tool to alleviate this problem by providing synthetic instances with controllable parameters. However, many network generators fail to provide instances on a massive scale due to their sequential nature or resource constraints. Additionally, truly scalable network generators are few and often limited in their realism. In this work, we present novel generators for a variety of network models that are frequently used as benchmarks. By making use of pseudorandomization and divide-and-conquer schemes, our generators follow a communication-free paradigm. The resulting generators are thus embarrassingly parallel and have a near optimal scaling behavior. This allows us to generate instances of up to $2^{43}$ vertices and $2^{47}$ edges in less than 22 minutes on 32768 cores. Therefore, our generators allow new graph families to be used on an unprecedented scale.

==> hyperbolic/figures/hyperbolic_graph_model.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.760814in}{2.760814in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.760814in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.760814in}{2.760814in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.760814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.932938in}{1.207488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{0.914665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.861594in}{1.283157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.185147in}{1.844169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.198942in}{0.901787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.753057in}{1.014206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.793187in}{1.058584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.648815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.894619in}{1.509184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.850399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.006487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.820636in}{1.693318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.267265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.184067in}{0.866895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{1.885209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.166209in}{0.872332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{1.954382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.803988in}{1.576168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.214038in}{1.972239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.979924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.528520in}{1.982784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.319888in}{1.997984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.759587in}{1.413308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.823247in}{1.100400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.851656in}{1.048079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.840264in}{1.704186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.838776in}{1.704508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.759724in}{1.237993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.742668in}{1.320571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.830467in}{1.047878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.862044in}{1.768705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.005753in}{1.911596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.997022in}{1.915846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.297987in}{2.035211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.784194in}{1.669747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.745794in}{1.586992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{1.745498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.932938in}{1.207488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{0.914665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.861594in}{1.283157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.185147in}{1.844169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.198942in}{0.901787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.753057in}{1.014206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.793187in}{1.058584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.894619in}{1.509184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.006487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.906096in}{1.237976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.267265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.184067in}{0.866895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.166209in}{0.872332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.662413in}{0.900991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.380924in}{0.809743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{0.798277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.523688in}{0.811686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.112437in}{0.821591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.823247in}{1.100400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.851656in}{1.048079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.783723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.164681in}{0.788219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.050585in}{0.832227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.830467in}{1.047878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.608683in}{0.775041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.383741in}{0.727053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.282176in}{0.733991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{0.920027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.384303in}{0.722400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{1.036286in}{0.811323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.899438in}{0.919006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{0.881144in}{0.928144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.185147in}{1.844169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{1.885209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{1.954382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.214038in}{1.972239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.979924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.319888in}{1.997984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.005753in}{1.911596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{0.997022in}{1.915846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{1.297987in}{2.035211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.648815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.894619in}{1.509184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.850399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.820636in}{1.693318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.864431in}{1.747287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.803966in}{1.831614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.528520in}{1.982784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.757374in}{1.877444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.757714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.800397in}{1.871994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.794925in}{1.876860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.708925in}{1.938733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{1.881192in}{1.820490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.861594in}{1.283157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.648815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.894619in}{1.509184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.850399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.820636in}{1.693318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.944670in}{1.445532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.864431in}{1.747287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.803966in}{1.831614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{1.455566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{1.585008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.757374in}{1.877444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.757714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{1.575718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.800397in}{1.871994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.794925in}{1.876860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.881192in}{1.820490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.185147in}{1.844169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.648815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.850399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.820636in}{1.693318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.803966in}{1.831614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.528520in}{1.982784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.757374in}{1.877444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.800397in}{1.871994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.794925in}{1.876860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.708925in}{1.938733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{1.185147in}{1.844169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{1.885209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{1.954382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{1.214038in}{1.972239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.979924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{0.862044in}{1.768705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{1.005753in}{1.911596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfpathlineto{\pgfqpoint{0.997022in}{1.915846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{1.185147in}{1.844169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{0.803988in}{1.576168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{0.840264in}{1.704186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{0.838776in}{1.704508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{0.862044in}{1.768705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{0.784194in}{1.669747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{1.745498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfpathlineto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfpathlineto{\pgfqpoint{0.932938in}{1.207488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.267265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfpathlineto{\pgfqpoint{0.823247in}{1.100400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfpathlineto{\pgfqpoint{0.759724in}{1.237993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977211in}{1.280073in}}%
\pgfpathlineto{\pgfqpoint{0.742668in}{1.320571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{0.803988in}{1.576168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{0.840264in}{1.704186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{0.838776in}{1.704508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{0.862044in}{1.768705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{0.784194in}{1.669747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{0.745794in}{1.586992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{1.745498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.198942in}{0.901787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.184067in}{0.866895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.166209in}{0.872332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.112437in}{0.821591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.783723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.164681in}{0.788219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.050585in}{0.832227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212455in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.036286in}{0.811323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfpathlineto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfpathlineto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.850399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfpathlineto{\pgfqpoint{1.528520in}{1.982784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{0.914665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.753057in}{1.014206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.793187in}{1.058584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.006487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.662413in}{0.900991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.896197in}{1.046655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.910596in}{1.012255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.904429in}{0.978587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.931547in}{0.997591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{1.861594in}{1.283157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.648815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{1.894619in}{1.509184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{1.944670in}{1.445532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{1.957910in}{1.339922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{1.455566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{1.585008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{1.575718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{2.034513in}{1.380407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{2.053138in}{1.392541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{1.198942in}{0.901787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{1.184067in}{0.866895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{1.166209in}{0.872332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{1.112437in}{0.821591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.783723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{1.164681in}{0.788219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{1.050585in}{0.832227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173351in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{1.036286in}{0.811323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{0.803988in}{1.576168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{0.840264in}{1.704186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{0.838776in}{1.704508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{0.862044in}{1.768705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{0.784194in}{1.669747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973616in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{1.745498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932938in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.267265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932938in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{0.823247in}{1.100400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932938in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{0.851656in}{1.048079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932938in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{0.759724in}{1.237993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932938in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{0.830467in}{1.047878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932938in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{0.792290in}{1.064794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932938in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{1.080711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfpathlineto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.850399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfpathlineto{\pgfqpoint{1.820636in}{1.693318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfpathlineto{\pgfqpoint{1.803966in}{1.831614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfpathlineto{\pgfqpoint{1.757374in}{1.877444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfpathlineto{\pgfqpoint{1.800397in}{1.871994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfpathlineto{\pgfqpoint{1.794925in}{1.876860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfpathlineto{\pgfqpoint{1.708925in}{1.938733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.850399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfpathlineto{\pgfqpoint{1.528520in}{1.982784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534148in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.662413in}{0.900991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534148in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.523688in}{0.811686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534148in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.608683in}{0.775041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861594in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{1.906096in}{1.237976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861594in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{1.957910in}{1.339922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861594in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{1.984337in}{1.161240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861594in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{2.029212in}{1.234697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861594in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{2.014229in}{1.172214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185147in}{1.844169in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{1.885209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185147in}{1.844169in}}%
\pgfpathlineto{\pgfqpoint{1.269255in}{1.954382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185147in}{1.844169in}}%
\pgfpathlineto{\pgfqpoint{1.214038in}{1.972239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185147in}{1.844169in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.979924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198942in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{1.184067in}{0.866895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198942in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{1.166209in}{0.872332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198942in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{1.112437in}{0.821591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198942in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.783723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198942in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{1.164681in}{0.788219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753057in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{1.793187in}{1.058584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753057in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.006487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753057in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{1.904429in}{0.978587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793187in}{1.058584in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.006487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793187in}{1.058584in}}%
\pgfpathlineto{\pgfqpoint{1.896197in}{1.046655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793187in}{1.058584in}}%
\pgfpathlineto{\pgfqpoint{1.910596in}{1.012255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793187in}{1.058584in}}%
\pgfpathlineto{\pgfqpoint{1.904429in}{0.978587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793187in}{1.058584in}}%
\pgfpathlineto{\pgfqpoint{1.931547in}{0.997591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833972in}{1.648815in}}%
\pgfpathlineto{\pgfqpoint{1.820636in}{1.693318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833972in}{1.648815in}}%
\pgfpathlineto{\pgfqpoint{1.864431in}{1.747287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833972in}{1.648815in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.757714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894619in}{1.509184in}}%
\pgfpathlineto{\pgfqpoint{1.944670in}{1.445532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894619in}{1.509184in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{1.455566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894619in}{1.509184in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{1.585008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894619in}{1.509184in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{1.575718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639439in}{1.850399in}}%
\pgfpathlineto{\pgfqpoint{1.708925in}{1.938733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769392in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{1.904429in}{0.978587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820636in}{1.693318in}}%
\pgfpathlineto{\pgfqpoint{1.864431in}{1.747287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820636in}{1.693318in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.757714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820636in}{1.693318in}}%
\pgfpathlineto{\pgfqpoint{1.881192in}{1.820490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.840264in}{1.704186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.838776in}{1.704508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.784194in}{1.669747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903437in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{1.745498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906096in}{1.237976in}}%
\pgfpathlineto{\pgfqpoint{1.984337in}{1.161240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906096in}{1.237976in}}%
\pgfpathlineto{\pgfqpoint{2.029212in}{1.234697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906096in}{1.237976in}}%
\pgfpathlineto{\pgfqpoint{2.014229in}{1.172214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845339in}{1.267265in}}%
\pgfpathlineto{\pgfqpoint{0.759724in}{1.237993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845339in}{1.267265in}}%
\pgfpathlineto{\pgfqpoint{0.742668in}{1.320571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184067in}{0.866895in}}%
\pgfpathlineto{\pgfqpoint{1.166209in}{0.872332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184067in}{0.866895in}}%
\pgfpathlineto{\pgfqpoint{1.112437in}{0.821591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184067in}{0.866895in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.783723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184067in}{0.866895in}}%
\pgfpathlineto{\pgfqpoint{1.164681in}{0.788219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160015in}{1.885209in}}%
\pgfpathlineto{\pgfqpoint{1.214038in}{1.972239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166209in}{0.872332in}}%
\pgfpathlineto{\pgfqpoint{1.112437in}{0.821591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166209in}{0.872332in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.783723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166209in}{0.872332in}}%
\pgfpathlineto{\pgfqpoint{1.164681in}{0.788219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944670in}{1.445532in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{1.455566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380924in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{0.798277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380924in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.383741in}{0.727053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380924in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{1.384303in}{0.722400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957910in}{1.339922in}}%
\pgfpathlineto{\pgfqpoint{2.034513in}{1.380407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373697in}{0.798277in}}%
\pgfpathlineto{\pgfqpoint{1.383741in}{0.727053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373697in}{0.798277in}}%
\pgfpathlineto{\pgfqpoint{1.384303in}{0.722400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269255in}{1.954382in}}%
\pgfpathlineto{\pgfqpoint{1.214038in}{1.972239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269255in}{1.954382in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.979924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269255in}{1.954382in}}%
\pgfpathlineto{\pgfqpoint{1.319888in}{1.997984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269255in}{1.954382in}}%
\pgfpathlineto{\pgfqpoint{1.297987in}{2.035211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864431in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.757714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864431in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{1.881192in}{1.820490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803988in}{1.576168in}}%
\pgfpathlineto{\pgfqpoint{0.745794in}{1.586992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896197in}{1.046655in}}%
\pgfpathlineto{\pgfqpoint{1.910596in}{1.012255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896197in}{1.046655in}}%
\pgfpathlineto{\pgfqpoint{1.931547in}{0.997591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214038in}{1.972239in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.979924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803966in}{1.831614in}}%
\pgfpathlineto{\pgfqpoint{1.800397in}{1.871994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803966in}{1.831614in}}%
\pgfpathlineto{\pgfqpoint{1.794925in}{1.876860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319888in}{1.997984in}}%
\pgfpathlineto{\pgfqpoint{1.297987in}{2.035211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967594in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{1.575718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823247in}{1.100400in}}%
\pgfpathlineto{\pgfqpoint{0.830467in}{1.047878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823247in}{1.100400in}}%
\pgfpathlineto{\pgfqpoint{0.792290in}{1.064794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823247in}{1.100400in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{1.080711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757374in}{1.877444in}}%
\pgfpathlineto{\pgfqpoint{1.800397in}{1.871994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757374in}{1.877444in}}%
\pgfpathlineto{\pgfqpoint{1.794925in}{1.876860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851656in}{1.048079in}}%
\pgfpathlineto{\pgfqpoint{0.830467in}{1.047878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851656in}{1.048079in}}%
\pgfpathlineto{\pgfqpoint{0.792290in}{1.064794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185530in}{0.783723in}}%
\pgfpathlineto{\pgfqpoint{1.164681in}{0.788219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840264in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{0.838776in}{1.704508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840264in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{1.745498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838776in}{1.704508in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{1.745498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050585in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{1.036286in}{0.811323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984337in}{1.161240in}}%
\pgfpathlineto{\pgfqpoint{2.014229in}{1.172214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830467in}{1.047878in}}%
\pgfpathlineto{\pgfqpoint{0.792290in}{1.064794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910596in}{1.012255in}}%
\pgfpathlineto{\pgfqpoint{1.904429in}{0.978587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910596in}{1.012255in}}%
\pgfpathlineto{\pgfqpoint{1.931547in}{0.997591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800397in}{1.871994in}}%
\pgfpathlineto{\pgfqpoint{1.794925in}{1.876860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005753in}{1.911596in}}%
\pgfpathlineto{\pgfqpoint{0.997022in}{1.915846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383741in}{0.727053in}}%
\pgfpathlineto{\pgfqpoint{1.384303in}{0.722400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912281in}{0.920027in}}%
\pgfpathlineto{\pgfqpoint{0.899438in}{0.919006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912281in}{0.920027in}}%
\pgfpathlineto{\pgfqpoint{0.881144in}{0.928144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904429in}{0.978587in}}%
\pgfpathlineto{\pgfqpoint{1.931547in}{0.997591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899438in}{0.919006in}}%
\pgfpathlineto{\pgfqpoint{0.881144in}{0.928144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792290in}{1.064794in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{1.080711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717356in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{1.405839in}}%
\pgfpathlineto{\pgfqpoint{1.713517in}{1.431126in}}%
\pgfpathlineto{\pgfqpoint{1.708739in}{1.456123in}}%
\pgfpathlineto{\pgfqpoint{1.702087in}{1.480689in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{1.504683in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.527967in}}%
\pgfpathlineto{\pgfqpoint{1.671325in}{1.550410in}}%
\pgfpathlineto{\pgfqpoint{1.657664in}{1.571883in}}%
\pgfpathlineto{\pgfqpoint{1.642421in}{1.592263in}}%
\pgfpathlineto{\pgfqpoint{1.625683in}{1.611435in}}%
\pgfpathlineto{\pgfqpoint{1.607546in}{1.629289in}}%
\pgfpathlineto{\pgfqpoint{1.588113in}{1.645723in}}%
\pgfpathlineto{\pgfqpoint{1.567495in}{1.660643in}}%
\pgfpathlineto{\pgfqpoint{1.545810in}{1.673965in}}%
\pgfpathlineto{\pgfqpoint{1.523181in}{1.685612in}}%
\pgfpathlineto{\pgfqpoint{1.499738in}{1.695518in}}%
\pgfpathlineto{\pgfqpoint{1.475614in}{1.703626in}}%
\pgfpathlineto{\pgfqpoint{1.450947in}{1.709890in}}%
\pgfpathlineto{\pgfqpoint{1.425877in}{1.714274in}}%
\pgfpathlineto{\pgfqpoint{1.400548in}{1.716753in}}%
\pgfpathlineto{\pgfqpoint{1.375104in}{1.717314in}}%
\pgfpathlineto{\pgfqpoint{1.349690in}{1.715953in}}%
\pgfpathlineto{\pgfqpoint{1.324451in}{1.712677in}}%
\pgfpathlineto{\pgfqpoint{1.299532in}{1.707506in}}%
\pgfpathlineto{\pgfqpoint{1.275074in}{1.700469in}}%
\pgfpathlineto{\pgfqpoint{1.251217in}{1.691606in}}%
\pgfpathlineto{\pgfqpoint{1.228097in}{1.680967in}}%
\pgfpathlineto{\pgfqpoint{1.205846in}{1.668614in}}%
\pgfpathlineto{\pgfqpoint{1.184591in}{1.654616in}}%
\pgfpathlineto{\pgfqpoint{1.164453in}{1.639054in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.622017in}}%
\pgfpathlineto{\pgfqpoint{1.127980in}{1.603601in}}%
\pgfpathlineto{\pgfqpoint{1.111854in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{1.084282in}{1.541170in}}%
\pgfpathlineto{\pgfqpoint{1.072992in}{1.518360in}}%
\pgfpathlineto{\pgfqpoint{1.063457in}{1.494764in}}%
\pgfpathlineto{\pgfqpoint{1.055730in}{1.470515in}}%
\pgfpathlineto{\pgfqpoint{1.049855in}{1.445752in}}%
\pgfpathlineto{\pgfqpoint{1.045865in}{1.420617in}}%
\pgfpathlineto{\pgfqpoint{1.043785in}{1.395251in}}%
\pgfpathlineto{\pgfqpoint{1.043625in}{1.369802in}}%
\pgfpathlineto{\pgfqpoint{1.045386in}{1.344413in}}%
\pgfpathlineto{\pgfqpoint{1.049058in}{1.319229in}}%
\pgfpathlineto{\pgfqpoint{1.054621in}{1.294394in}}%
\pgfpathlineto{\pgfqpoint{1.062042in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{1.071280in}{1.246335in}}%
\pgfpathlineto{\pgfqpoint{1.082281in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{1.094983in}{1.201332in}}%
\pgfpathlineto{\pgfqpoint{1.109313in}{1.180299in}}%
\pgfpathlineto{\pgfqpoint{1.125190in}{1.160409in}}%
\pgfpathlineto{\pgfqpoint{1.142523in}{1.141773in}}%
\pgfpathlineto{\pgfqpoint{1.161213in}{1.124499in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{1.108685in}}%
\pgfpathlineto{\pgfqpoint{1.202231in}{1.094421in}}%
\pgfpathlineto{\pgfqpoint{1.224325in}{1.081788in}}%
\pgfpathlineto{\pgfqpoint{1.247309in}{1.070859in}}%
\pgfpathlineto{\pgfqpoint{1.271052in}{1.061696in}}%
\pgfpathlineto{\pgfqpoint{1.295420in}{1.054352in}}%
\pgfpathlineto{\pgfqpoint{1.320272in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{1.345467in}{1.045274in}}%
\pgfpathlineto{\pgfqpoint{1.370862in}{1.043593in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{1.421669in}{1.045994in}}%
\pgfpathlineto{\pgfqpoint{1.446792in}{1.050062in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{1.495761in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{1.519327in}{1.073428in}}%
\pgfpathlineto{\pgfqpoint{1.542101in}{1.084789in}}%
\pgfpathlineto{\pgfqpoint{1.563952in}{1.097837in}}%
\pgfpathlineto{\pgfqpoint{1.584756in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{1.604395in}{1.128684in}}%
\pgfpathlineto{\pgfqpoint{1.622755in}{1.146308in}}%
\pgfpathlineto{\pgfqpoint{1.639733in}{1.165268in}}%
\pgfpathlineto{\pgfqpoint{1.655231in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{1.669162in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{1.681445in}{1.229044in}}%
\pgfpathlineto{\pgfqpoint{1.692011in}{1.252197in}}%
\pgfpathlineto{\pgfqpoint{1.700799in}{1.276082in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{1.300562in}}%
\pgfpathlineto{\pgfqpoint{1.712852in}{1.325498in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{1.350746in}}%
\pgfpathlineto{\pgfqpoint{1.717329in}{1.376164in}}%
\pgfpathlineto{\pgfqpoint{1.717356in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{1.717356in}{1.380407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054305in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{2.052970in}{1.422806in}}%
\pgfpathlineto{\pgfqpoint{2.048970in}{1.465037in}}%
\pgfpathlineto{\pgfqpoint{2.042321in}{1.506933in}}%
\pgfpathlineto{\pgfqpoint{2.033049in}{1.548327in}}%
\pgfpathlineto{\pgfqpoint{2.021191in}{1.589056in}}%
\pgfpathlineto{\pgfqpoint{2.006794in}{1.628959in}}%
\pgfpathlineto{\pgfqpoint{1.989915in}{1.667876in}}%
\pgfpathlineto{\pgfqpoint{1.970621in}{1.705655in}}%
\pgfpathlineto{\pgfqpoint{1.948988in}{1.742144in}}%
\pgfpathlineto{\pgfqpoint{1.925103in}{1.777200in}}%
\pgfpathlineto{\pgfqpoint{1.899059in}{1.810685in}}%
\pgfpathlineto{\pgfqpoint{1.870960in}{1.842464in}}%
\pgfpathlineto{\pgfqpoint{1.840917in}{1.872412in}}%
\pgfpathlineto{\pgfqpoint{1.809050in}{1.900411in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{1.926349in}}%
\pgfpathlineto{\pgfqpoint{1.740353in}{1.950124in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.971642in}}%
\pgfpathlineto{\pgfqpoint{1.665956in}{1.990817in}}%
\pgfpathlineto{\pgfqpoint{1.626986in}{2.007573in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{2.021845in}}%
\pgfpathlineto{\pgfqpoint{1.546272in}{2.033574in}}%
\pgfpathlineto{\pgfqpoint{1.504849in}{2.042716in}}%
\pgfpathlineto{\pgfqpoint{1.462932in}{2.049233in}}%
\pgfpathlineto{\pgfqpoint{1.420689in}{2.053100in}}%
\pgfpathlineto{\pgfqpoint{1.378285in}{2.054302in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{2.052833in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.048700in}}%
\pgfpathlineto{\pgfqpoint{1.251798in}{2.041919in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{2.032517in}}%
\pgfpathlineto{\pgfqpoint{1.169741in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{1.129884in}{2.006009in}}%
\pgfpathlineto{\pgfqpoint{1.091020in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.053303in}{1.969594in}}%
\pgfpathlineto{\pgfqpoint{1.016881in}{1.947847in}}%
\pgfpathlineto{\pgfqpoint{0.981900in}{1.923851in}}%
\pgfpathlineto{\pgfqpoint{0.948499in}{1.897702in}}%
\pgfpathlineto{\pgfqpoint{0.916808in}{1.869503in}}%
\pgfpathlineto{\pgfqpoint{0.886954in}{1.839366in}}%
\pgfpathlineto{\pgfqpoint{0.859056in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{0.833223in}{1.773763in}}%
\pgfpathlineto{\pgfqpoint{0.809559in}{1.738557in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{1.701932in}}%
\pgfpathlineto{\pgfqpoint{0.769101in}{1.664033in}}%
\pgfpathlineto{\pgfqpoint{0.752467in}{1.625010in}}%
\pgfpathlineto{\pgfqpoint{0.738322in}{1.585018in}}%
\pgfpathlineto{\pgfqpoint{0.726720in}{1.544215in}}%
\pgfpathlineto{\pgfqpoint{0.717709in}{1.502763in}}%
\pgfpathlineto{\pgfqpoint{0.711324in}{1.460826in}}%
\pgfpathlineto{\pgfqpoint{0.707590in}{1.418571in}}%
\pgfpathlineto{\pgfqpoint{0.706522in}{1.376164in}}%
\pgfpathlineto{\pgfqpoint{0.708124in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{0.712390in}{1.291569in}}%
\pgfpathlineto{\pgfqpoint{0.719303in}{1.249716in}}%
\pgfpathlineto{\pgfqpoint{0.728835in}{1.208381in}}%
\pgfpathlineto{\pgfqpoint{0.740949in}{1.167727in}}%
\pgfpathlineto{\pgfqpoint{0.755597in}{1.127916in}}%
\pgfpathlineto{\pgfqpoint{0.772720in}{1.089106in}}%
\pgfpathlineto{\pgfqpoint{0.792252in}{1.051450in}}%
\pgfpathlineto{\pgfqpoint{0.814114in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{0.838220in}{0.980192in}}%
\pgfpathlineto{\pgfqpoint{0.864474in}{0.946872in}}%
\pgfpathlineto{\pgfqpoint{0.892772in}{0.915271in}}%
\pgfpathlineto{\pgfqpoint{0.923003in}{0.885512in}}%
\pgfpathlineto{\pgfqpoint{0.955046in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{0.988775in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{1.024055in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{1.060747in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.098706in}{0.768211in}}%
\pgfpathlineto{\pgfqpoint{1.137781in}{0.751700in}}%
\pgfpathlineto{\pgfqpoint{1.177818in}{0.737681in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{0.726208in}}%
\pgfpathlineto{\pgfqpoint{1.260137in}{0.717327in}}%
\pgfpathlineto{\pgfqpoint{1.302094in}{0.711074in}}%
\pgfpathlineto{\pgfqpoint{1.344361in}{0.707473in}}%
\pgfpathlineto{\pgfqpoint{1.386771in}{0.706539in}}%
\pgfpathlineto{\pgfqpoint{1.429155in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{1.471347in}{0.712673in}}%
\pgfpathlineto{\pgfqpoint{1.513178in}{0.719717in}}%
\pgfpathlineto{\pgfqpoint{1.554483in}{0.729380in}}%
\pgfpathlineto{\pgfqpoint{1.595098in}{0.741622in}}%
\pgfpathlineto{\pgfqpoint{1.634863in}{0.756395in}}%
\pgfpathlineto{\pgfqpoint{1.673619in}{0.773640in}}%
\pgfpathlineto{\pgfqpoint{1.711214in}{0.793290in}}%
\pgfpathlineto{\pgfqpoint{1.747497in}{0.815267in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{1.815563in}{0.865841in}}%
\pgfpathlineto{\pgfqpoint{1.847076in}{0.894239in}}%
\pgfpathlineto{\pgfqpoint{1.876739in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.904436in}{0.956694in}}%
\pgfpathlineto{\pgfqpoint{1.930056in}{0.990503in}}%
\pgfpathlineto{\pgfqpoint{1.953498in}{1.025857in}}%
\pgfpathlineto{\pgfqpoint{1.974670in}{1.062616in}}%
\pgfpathlineto{\pgfqpoint{1.993486in}{1.100635in}}%
\pgfpathlineto{\pgfqpoint{2.009874in}{1.139762in}}%
\pgfpathlineto{\pgfqpoint{2.023767in}{1.179842in}}%
\pgfpathlineto{\pgfqpoint{2.035111in}{1.220717in}}%
\pgfpathlineto{\pgfqpoint{2.043861in}{1.262225in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{1.304201in}}%
\pgfpathlineto{\pgfqpoint{2.053451in}{1.346479in}}%
\pgfpathlineto{\pgfqpoint{2.054305in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{2.054305in}{1.380407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{1.043458in}{1.380407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{0.739491in}{1.172161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263534in}{1.447536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349175in}{1.214852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578956in}{1.578956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279794in}{1.675284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568842in}{1.628950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645902in}{1.554419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513584in}{1.694973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183576in}{1.667851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070578in}{1.615270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977211in}{1.280073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009723in}{1.586642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212455in}{0.990821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500299in}{1.787838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686741in}{1.085844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803673in}{1.453971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173351in}{1.001139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973616in}{1.613098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932938in}{1.207488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686631in}{1.752407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534778in}{1.836911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534148in}{0.914665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861594in}{1.283157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185147in}{1.844169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198942in}{0.901787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753057in}{1.014206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793187in}{1.058584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833972in}{1.648815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894619in}{1.509184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639439in}{1.850399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769392in}{1.006487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820636in}{1.693318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903437in}{1.638317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906096in}{1.237976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845339in}{1.267265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184067in}{0.866895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160015in}{1.885209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166209in}{0.872332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662413in}{0.900991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944670in}{1.445532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380924in}{0.809743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957910in}{1.339922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373697in}{0.798277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269255in}{1.954382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523688in}{0.811686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864431in}{1.747287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803988in}{1.576168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896197in}{1.046655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214038in}{1.972239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235378in}{1.979924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803966in}{1.831614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995003in}{1.455566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112437in}{0.821591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528520in}{1.982784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319888in}{1.997984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759587in}{1.413308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967594in}{1.585008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823247in}{1.100400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757374in}{1.877444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851656in}{1.048079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185530in}{0.783723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884023in}{1.757714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840264in}{1.704186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164681in}{0.788219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838776in}{1.704508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982113in}{1.575718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759724in}{1.237993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050585in}{0.832227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742668in}{1.320571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984337in}{1.161240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830467in}{1.047878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910596in}{1.012255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800397in}{1.871994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794925in}{1.876860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608683in}{0.775041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862044in}{1.768705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708925in}{1.938733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962345in}{1.095357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005753in}{1.911596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383741in}{0.727053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282176in}{0.733991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034513in}{1.380407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912281in}{0.920027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384303in}{0.722400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997022in}{1.915846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297987in}{2.035211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904429in}{0.978587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784194in}{1.669747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029212in}{1.234697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036286in}{0.811323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899438in}{0.919006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881192in}{1.820490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014229in}{1.172214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745794in}{1.586992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792290in}{1.064794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819732in}{1.745498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435026in}{2.049005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931547in}{0.997591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779957in}{1.080711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053138in}{1.392541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881144in}{0.928144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366518in}{1.366518in}}%
\pgfpathlineto{\pgfqpoint{1.394296in}{1.394296in}}%
\pgfpathmoveto{\pgfqpoint{1.366518in}{1.394296in}}%
\pgfpathlineto{\pgfqpoint{1.394296in}{1.366518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.263534in}{1.447536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.349175in}{1.214852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.279794in}{1.675284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.568842in}{1.628950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.645902in}{1.554419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.513584in}{1.694973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{1.667851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.070578in}{1.615270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.009723in}{1.586642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{1.787838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.686741in}{1.085844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.686631in}{1.752407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.534778in}{1.836911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.861594in}{1.283157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.648815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.894619in}{1.509184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.850399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.820636in}{1.693318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.944670in}{1.445532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.864431in}{1.747287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.803966in}{1.831614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.528520in}{1.982784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{1.585008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.757374in}{1.877444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.757714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.982113in}{1.575718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.800397in}{1.871994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.794925in}{1.876860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.708925in}{1.938733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.250980,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{1.881192in}{1.820490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.000000,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034513in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{1.803673in}{1.453971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.000000,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034513in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{1.957910in}{1.339922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.000000,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034513in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{2.034513in}{1.380407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.000000,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034513in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{2.053138in}{1.392541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.000000,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708411in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{2.335995in}{1.392440in}}%
\pgfpathlineto{\pgfqpoint{2.208822in}{1.401273in}}%
\pgfpathlineto{\pgfqpoint{2.133764in}{1.408878in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{1.421900in}}%
\pgfpathlineto{\pgfqpoint{1.975342in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{1.828379in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{1.691859in}{1.499475in}}%
\pgfpathlineto{\pgfqpoint{1.643764in}{1.508695in}}%
\pgfpathlineto{\pgfqpoint{1.602786in}{1.514142in}}%
\pgfpathlineto{\pgfqpoint{1.567080in}{1.516392in}}%
\pgfpathlineto{\pgfqpoint{1.535608in}{1.515904in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{1.513076in}}%
\pgfpathlineto{\pgfqpoint{1.483133in}{1.508275in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.501854in}}%
\pgfpathlineto{\pgfqpoint{1.442627in}{1.494161in}}%
\pgfpathlineto{\pgfqpoint{1.424290in}{1.484264in}}%
\pgfpathlineto{\pgfqpoint{1.409166in}{1.473692in}}%
\pgfpathlineto{\pgfqpoint{1.395668in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{1.384502in}{1.448789in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{1.435064in}}%
\pgfpathlineto{\pgfqpoint{1.368349in}{1.420410in}}%
\pgfpathlineto{\pgfqpoint{1.363562in}{1.405298in}}%
\pgfpathlineto{\pgfqpoint{1.361048in}{1.389988in}}%
\pgfpathlineto{\pgfqpoint{1.360769in}{1.374689in}}%
\pgfpathlineto{\pgfqpoint{1.362652in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{1.366688in}{1.344859in}}%
\pgfpathlineto{\pgfqpoint{1.372692in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{1.381007in}{1.316840in}}%
\pgfpathlineto{\pgfqpoint{1.391924in}{1.303131in}}%
\pgfpathlineto{\pgfqpoint{1.404272in}{1.291154in}}%
\pgfpathlineto{\pgfqpoint{1.418255in}{1.280463in}}%
\pgfpathlineto{\pgfqpoint{1.435359in}{1.270252in}}%
\pgfpathlineto{\pgfqpoint{1.453071in}{1.262122in}}%
\pgfpathlineto{\pgfqpoint{1.473503in}{1.255113in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{1.249574in}}%
\pgfpathlineto{\pgfqpoint{1.523254in}{1.245857in}}%
\pgfpathlineto{\pgfqpoint{1.548624in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.576814in}{1.244766in}}%
\pgfpathlineto{\pgfqpoint{1.608286in}{1.247242in}}%
\pgfpathlineto{\pgfqpoint{1.643764in}{1.252119in}}%
\pgfpathlineto{\pgfqpoint{1.684445in}{1.259764in}}%
\pgfpathlineto{\pgfqpoint{1.741387in}{1.272841in}}%
\pgfpathlineto{\pgfqpoint{1.927612in}{1.318129in}}%
\pgfpathlineto{\pgfqpoint{2.004396in}{1.333175in}}%
\pgfpathlineto{\pgfqpoint{2.080267in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{2.133764in}{1.351935in}}%
\pgfpathlineto{\pgfqpoint{2.208822in}{1.359540in}}%
\pgfpathlineto{\pgfqpoint{2.335995in}{1.368374in}}%
\pgfpathlineto{\pgfqpoint{2.708411in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{2.708411in}{1.380407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055474in}{2.055474in}}%
\pgfpathlineto{\pgfqpoint{2.045824in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{2.034037in}{2.067816in}}%
\pgfpathlineto{\pgfqpoint{2.020481in}{2.070761in}}%
\pgfpathlineto{\pgfqpoint{2.005608in}{2.071985in}}%
\pgfpathlineto{\pgfqpoint{1.973646in}{2.070809in}}%
\pgfpathlineto{\pgfqpoint{1.940889in}{2.066929in}}%
\pgfpathlineto{\pgfqpoint{1.863275in}{2.054341in}}%
\pgfpathlineto{\pgfqpoint{1.560290in}{2.001903in}}%
\pgfpathlineto{\pgfqpoint{1.499460in}{1.987666in}}%
\pgfpathlineto{\pgfqpoint{1.450816in}{1.974087in}}%
\pgfpathlineto{\pgfqpoint{1.405013in}{1.959076in}}%
\pgfpathlineto{\pgfqpoint{1.361819in}{1.942561in}}%
\pgfpathlineto{\pgfqpoint{1.321081in}{1.924523in}}%
\pgfpathlineto{\pgfqpoint{1.282700in}{1.904977in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{1.883964in}}%
\pgfpathlineto{\pgfqpoint{1.212777in}{1.861546in}}%
\pgfpathlineto{\pgfqpoint{1.181176in}{1.837796in}}%
\pgfpathlineto{\pgfqpoint{1.151796in}{1.812802in}}%
\pgfpathlineto{\pgfqpoint{1.124634in}{1.786656in}}%
\pgfpathlineto{\pgfqpoint{1.099687in}{1.759459in}}%
\pgfpathlineto{\pgfqpoint{1.076957in}{1.731316in}}%
\pgfpathlineto{\pgfqpoint{1.056446in}{1.702335in}}%
\pgfpathlineto{\pgfqpoint{1.038151in}{1.672627in}}%
\pgfpathlineto{\pgfqpoint{1.022072in}{1.642307in}}%
\pgfpathlineto{\pgfqpoint{1.008203in}{1.611486in}}%
\pgfpathlineto{\pgfqpoint{0.996534in}{1.580281in}}%
\pgfpathlineto{\pgfqpoint{0.987055in}{1.548805in}}%
\pgfpathlineto{\pgfqpoint{0.979749in}{1.517174in}}%
\pgfpathlineto{\pgfqpoint{0.974596in}{1.485500in}}%
\pgfpathlineto{\pgfqpoint{0.971572in}{1.453897in}}%
\pgfpathlineto{\pgfqpoint{0.970650in}{1.422474in}}%
\pgfpathlineto{\pgfqpoint{0.971796in}{1.391343in}}%
\pgfpathlineto{\pgfqpoint{0.974975in}{1.360609in}}%
\pgfpathlineto{\pgfqpoint{0.980146in}{1.330380in}}%
\pgfpathlineto{\pgfqpoint{0.987264in}{1.300757in}}%
\pgfpathlineto{\pgfqpoint{0.996282in}{1.271844in}}%
\pgfpathlineto{\pgfqpoint{1.007146in}{1.243737in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{1.034189in}{1.190327in}}%
\pgfpathlineto{\pgfqpoint{1.050244in}{1.165207in}}%
\pgfpathlineto{\pgfqpoint{1.067900in}{1.141262in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{1.118577in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.097232in}}%
\pgfpathlineto{\pgfqpoint{1.129757in}{1.077306in}}%
\pgfpathlineto{\pgfqpoint{1.153083in}{1.058876in}}%
\pgfpathlineto{\pgfqpoint{1.177626in}{1.042012in}}%
\pgfpathlineto{\pgfqpoint{1.203300in}{1.026783in}}%
\pgfpathlineto{\pgfqpoint{1.230017in}{1.013254in}}%
\pgfpathlineto{\pgfqpoint{1.257684in}{1.001486in}}%
\pgfpathlineto{\pgfqpoint{1.286206in}{0.991539in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{0.983464in}}%
\pgfpathlineto{\pgfqpoint{1.345425in}{0.977314in}}%
\pgfpathlineto{\pgfqpoint{1.375919in}{0.973134in}}%
\pgfpathlineto{\pgfqpoint{1.406865in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{1.438156in}{0.970850in}}%
\pgfpathlineto{\pgfqpoint{1.469683in}{0.972820in}}%
\pgfpathlineto{\pgfqpoint{1.501336in}{0.976905in}}%
\pgfpathlineto{\pgfqpoint{1.533002in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{1.002094in}}%
\pgfpathlineto{\pgfqpoint{1.626952in}{1.014862in}}%
\pgfpathlineto{\pgfqpoint{1.657537in}{1.029835in}}%
\pgfpathlineto{\pgfqpoint{1.687565in}{1.047021in}}%
\pgfpathlineto{\pgfqpoint{1.716923in}{1.066424in}}%
\pgfpathlineto{\pgfqpoint{1.745499in}{1.088045in}}%
\pgfpathlineto{\pgfqpoint{1.773182in}{1.111883in}}%
\pgfpathlineto{\pgfqpoint{1.799867in}{1.137938in}}%
\pgfpathlineto{\pgfqpoint{1.825449in}{1.166209in}}%
\pgfpathlineto{\pgfqpoint{1.849832in}{1.196699in}}%
\pgfpathlineto{\pgfqpoint{1.872926in}{1.229414in}}%
\pgfpathlineto{\pgfqpoint{1.894650in}{1.264372in}}%
\pgfpathlineto{\pgfqpoint{1.914936in}{1.301600in}}%
\pgfpathlineto{\pgfqpoint{1.933732in}{1.341150in}}%
\pgfpathlineto{\pgfqpoint{1.951009in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{1.966766in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{1.981048in}{1.474764in}}%
\pgfpathlineto{\pgfqpoint{1.993962in}{1.524953in}}%
\pgfpathlineto{\pgfqpoint{2.007571in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{2.021944in}{1.667087in}}%
\pgfpathlineto{\pgfqpoint{2.066929in}{1.940889in}}%
\pgfpathlineto{\pgfqpoint{2.070809in}{1.973646in}}%
\pgfpathlineto{\pgfqpoint{2.071985in}{2.005608in}}%
\pgfpathlineto{\pgfqpoint{2.070761in}{2.020481in}}%
\pgfpathlineto{\pgfqpoint{2.067816in}{2.034037in}}%
\pgfpathlineto{\pgfqpoint{2.062796in}{2.045824in}}%
\pgfpathlineto{\pgfqpoint{2.055474in}{2.055474in}}%
\pgfpathlineto{\pgfqpoint{2.055474in}{2.055474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.825589in,y=1.237954in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.077289in,y=1.389503in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.000000,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.000000,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034513in}{1.349350in}}%
\pgfpathcurveto{\pgfqpoint{2.042749in}{1.349350in}}{\pgfqpoint{2.050649in}{1.352623in}}{\pgfqpoint{2.056473in}{1.358447in}}%
\pgfpathcurveto{\pgfqpoint{2.062297in}{1.364270in}}{\pgfqpoint{2.065569in}{1.372171in}}{\pgfqpoint{2.065569in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.065569in}{1.388643in}}{\pgfqpoint{2.062297in}{1.396543in}}{\pgfqpoint{2.056473in}{1.402367in}}%
\pgfpathcurveto{\pgfqpoint{2.050649in}{1.408191in}}{\pgfqpoint{2.042749in}{1.411463in}}{\pgfqpoint{2.034513in}{1.411463in}}%
\pgfpathcurveto{\pgfqpoint{2.026277in}{1.411463in}}{\pgfqpoint{2.018377in}{1.408191in}}{\pgfqpoint{2.012553in}{1.402367in}}%
\pgfpathcurveto{\pgfqpoint{2.006729in}{1.396543in}}{\pgfqpoint{2.003456in}{1.388643in}}{\pgfqpoint{2.003456in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.003456in}{1.372171in}}{\pgfqpoint{2.006729in}{1.364270in}}{\pgfqpoint{2.012553in}{1.358447in}}%
\pgfpathcurveto{\pgfqpoint{2.018377in}{1.352623in}}{\pgfqpoint{2.026277in}{1.349350in}}{\pgfqpoint{2.034513in}{1.349350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.719975in}{0.100000in}}{\pgfqpoint{2.045680in}{0.234912in}}{\pgfqpoint{2.285791in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{2.525902in}{0.715133in}}{\pgfqpoint{2.660814in}{1.040839in}}{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{2.660814in}{1.719975in}}{\pgfqpoint{2.525902in}{2.045680in}}{\pgfqpoint{2.285791in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{2.525902in}}{\pgfqpoint{1.719975in}{2.660814in}}{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.040839in}{2.660814in}}{\pgfqpoint{0.715133in}{2.525902in}}{\pgfqpoint{0.475022in}{2.285791in}}%
\pgfpathcurveto{\pgfqpoint{0.234912in}{2.045680in}}{\pgfqpoint{0.100000in}{1.719975in}}{\pgfqpoint{0.100000in}{1.380407in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.040839in}}{\pgfqpoint{0.234912in}{0.715133in}}{\pgfqpoint{0.475022in}{0.475022in}}%
\pgfpathcurveto{\pgfqpoint{0.715133in}{0.234912in}}{\pgfqpoint{1.040839in}{0.100000in}}{\pgfqpoint{1.380407in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578956in}{1.547900in}}%
\pgfpathcurveto{\pgfqpoint{1.587192in}{1.547900in}}{\pgfqpoint{1.595092in}{1.551172in}}{\pgfqpoint{1.600916in}{1.556996in}}%
\pgfpathcurveto{\pgfqpoint{1.606740in}{1.562820in}}{\pgfqpoint{1.610013in}{1.570720in}}{\pgfqpoint{1.610013in}{1.578956in}}%
\pgfpathcurveto{\pgfqpoint{1.610013in}{1.587192in}}{\pgfqpoint{1.606740in}{1.595092in}}{\pgfqpoint{1.600916in}{1.600916in}}%
\pgfpathcurveto{\pgfqpoint{1.595092in}{1.606740in}}{\pgfqpoint{1.587192in}{1.610013in}}{\pgfqpoint{1.578956in}{1.610013in}}%
\pgfpathcurveto{\pgfqpoint{1.570720in}{1.610013in}}{\pgfqpoint{1.562820in}{1.606740in}}{\pgfqpoint{1.556996in}{1.600916in}}%
\pgfpathcurveto{\pgfqpoint{1.551172in}{1.595092in}}{\pgfqpoint{1.547900in}{1.587192in}}{\pgfqpoint{1.547900in}{1.578956in}}%
\pgfpathcurveto{\pgfqpoint{1.547900in}{1.570720in}}{\pgfqpoint{1.551172in}{1.562820in}}{\pgfqpoint{1.556996in}{1.556996in}}%
\pgfpathcurveto{\pgfqpoint{1.562820in}{1.551172in}}{\pgfqpoint{1.570720in}{1.547900in}}{\pgfqpoint{1.578956in}{1.547900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hyperbolic/figures/hypgen_recursion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.012032in}{5.932456in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.012032in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.012032in}{5.932456in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.932456in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377002in}{3.872615in}}%
\pgfpathlineto{\pgfqpoint{2.463526in}{3.899654in}}%
\pgfpathlineto{\pgfqpoint{2.436766in}{3.943323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940915in}{3.871613in}}%
\pgfpathlineto{\pgfqpoint{3.929231in}{3.883147in}}%
\pgfpathlineto{\pgfqpoint{3.917400in}{3.894531in}}%
\pgfpathlineto{\pgfqpoint{3.905425in}{3.905763in}}%
\pgfpathlineto{\pgfqpoint{3.893306in}{3.916840in}}%
\pgfpathlineto{\pgfqpoint{3.881046in}{3.927761in}}%
\pgfpathlineto{\pgfqpoint{3.868648in}{3.938523in}}%
\pgfpathlineto{\pgfqpoint{3.856112in}{3.949126in}}%
\pgfpathlineto{\pgfqpoint{3.843441in}{3.959567in}}%
\pgfpathlineto{\pgfqpoint{3.830638in}{3.969845in}}%
\pgfpathlineto{\pgfqpoint{3.817704in}{3.979957in}}%
\pgfpathlineto{\pgfqpoint{3.804641in}{3.989903in}}%
\pgfpathlineto{\pgfqpoint{3.791451in}{3.999681in}}%
\pgfpathlineto{\pgfqpoint{3.778138in}{4.009289in}}%
\pgfpathlineto{\pgfqpoint{3.764702in}{4.018725in}}%
\pgfpathlineto{\pgfqpoint{3.751147in}{4.027989in}}%
\pgfpathlineto{\pgfqpoint{3.737473in}{4.037077in}}%
\pgfpathlineto{\pgfqpoint{3.723685in}{4.045990in}}%
\pgfpathlineto{\pgfqpoint{3.709783in}{4.054725in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{4.063281in}}%
\pgfpathlineto{\pgfqpoint{3.681649in}{4.071657in}}%
\pgfpathlineto{\pgfqpoint{3.667422in}{4.079851in}}%
\pgfpathlineto{\pgfqpoint{3.653090in}{4.087862in}}%
\pgfpathlineto{\pgfqpoint{3.638657in}{4.095688in}}%
\pgfpathlineto{\pgfqpoint{3.624125in}{4.103329in}}%
\pgfpathlineto{\pgfqpoint{3.609497in}{4.110782in}}%
\pgfpathlineto{\pgfqpoint{3.594773in}{4.118048in}}%
\pgfpathlineto{\pgfqpoint{3.579958in}{4.125124in}}%
\pgfpathlineto{\pgfqpoint{3.565054in}{4.132010in}}%
\pgfpathlineto{\pgfqpoint{3.550062in}{4.138704in}}%
\pgfpathlineto{\pgfqpoint{3.534985in}{4.145205in}}%
\pgfpathlineto{\pgfqpoint{3.519827in}{4.151512in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{4.157625in}}%
\pgfpathlineto{\pgfqpoint{3.489274in}{4.163541in}}%
\pgfpathlineto{\pgfqpoint{3.473884in}{4.169261in}}%
\pgfpathlineto{\pgfqpoint{3.458422in}{4.174783in}}%
\pgfpathlineto{\pgfqpoint{3.442891in}{4.180106in}}%
\pgfpathlineto{\pgfqpoint{3.427292in}{4.185230in}}%
\pgfpathlineto{\pgfqpoint{3.411629in}{4.190153in}}%
\pgfpathlineto{\pgfqpoint{3.395905in}{4.194875in}}%
\pgfpathlineto{\pgfqpoint{3.380121in}{4.199395in}}%
\pgfpathlineto{\pgfqpoint{3.364280in}{4.203712in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{4.207825in}}%
\pgfpathlineto{\pgfqpoint{3.332439in}{4.211735in}}%
\pgfpathlineto{\pgfqpoint{3.316445in}{4.215440in}}%
\pgfpathlineto{\pgfqpoint{3.300403in}{4.218939in}}%
\pgfpathlineto{\pgfqpoint{3.284319in}{4.222232in}}%
\pgfpathlineto{\pgfqpoint{3.268193in}{4.225319in}}%
\pgfpathlineto{\pgfqpoint{3.252030in}{4.228199in}}%
\pgfpathlineto{\pgfqpoint{3.235830in}{4.230871in}}%
\pgfpathlineto{\pgfqpoint{3.386055in}{5.179353in}}%
\pgfpathlineto{\pgfqpoint{3.414404in}{5.174677in}}%
\pgfpathlineto{\pgfqpoint{3.442691in}{5.169637in}}%
\pgfpathlineto{\pgfqpoint{3.470910in}{5.164235in}}%
\pgfpathlineto{\pgfqpoint{3.499058in}{5.158472in}}%
\pgfpathlineto{\pgfqpoint{3.527130in}{5.152348in}}%
\pgfpathlineto{\pgfqpoint{3.555121in}{5.145865in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{5.139023in}}%
\pgfpathlineto{\pgfqpoint{3.610842in}{5.131824in}}%
\pgfpathlineto{\pgfqpoint{3.638563in}{5.124269in}}%
\pgfpathlineto{\pgfqpoint{3.666185in}{5.116359in}}%
\pgfpathlineto{\pgfqpoint{3.693703in}{5.108096in}}%
\pgfpathlineto{\pgfqpoint{3.721113in}{5.099481in}}%
\pgfpathlineto{\pgfqpoint{3.748411in}{5.090514in}}%
\pgfpathlineto{\pgfqpoint{3.775591in}{5.081199in}}%
\pgfpathlineto{\pgfqpoint{3.802649in}{5.071536in}}%
\pgfpathlineto{\pgfqpoint{3.829581in}{5.061526in}}%
\pgfpathlineto{\pgfqpoint{3.856383in}{5.051172in}}%
\pgfpathlineto{\pgfqpoint{3.883049in}{5.040475in}}%
\pgfpathlineto{\pgfqpoint{3.909577in}{5.029438in}}%
\pgfpathlineto{\pgfqpoint{3.935960in}{5.018061in}}%
\pgfpathlineto{\pgfqpoint{3.962196in}{5.006346in}}%
\pgfpathlineto{\pgfqpoint{3.988279in}{4.994296in}}%
\pgfpathlineto{\pgfqpoint{4.014206in}{4.981913in}}%
\pgfpathlineto{\pgfqpoint{4.039971in}{4.969198in}}%
\pgfpathlineto{\pgfqpoint{4.065572in}{4.956154in}}%
\pgfpathlineto{\pgfqpoint{4.091003in}{4.942783in}}%
\pgfpathlineto{\pgfqpoint{4.116260in}{4.929087in}}%
\pgfpathlineto{\pgfqpoint{4.141340in}{4.915068in}}%
\pgfpathlineto{\pgfqpoint{4.166238in}{4.900728in}}%
\pgfpathlineto{\pgfqpoint{4.190950in}{4.886071in}}%
\pgfpathlineto{\pgfqpoint{4.215472in}{4.871097in}}%
\pgfpathlineto{\pgfqpoint{4.239801in}{4.855811in}}%
\pgfpathlineto{\pgfqpoint{4.263931in}{4.840214in}}%
\pgfpathlineto{\pgfqpoint{4.287859in}{4.824309in}}%
\pgfpathlineto{\pgfqpoint{4.311581in}{4.808098in}}%
\pgfpathlineto{\pgfqpoint{4.335094in}{4.791585in}}%
\pgfpathlineto{\pgfqpoint{4.358392in}{4.774771in}}%
\pgfpathlineto{\pgfqpoint{4.381473in}{4.757660in}}%
\pgfpathlineto{\pgfqpoint{4.404333in}{4.740254in}}%
\pgfpathlineto{\pgfqpoint{4.426968in}{4.722557in}}%
\pgfpathlineto{\pgfqpoint{4.449374in}{4.704571in}}%
\pgfpathlineto{\pgfqpoint{4.471548in}{4.686299in}}%
\pgfpathlineto{\pgfqpoint{4.493486in}{4.667744in}}%
\pgfpathlineto{\pgfqpoint{4.515183in}{4.648910in}}%
\pgfpathlineto{\pgfqpoint{4.536638in}{4.629799in}}%
\pgfpathlineto{\pgfqpoint{4.557845in}{4.610414in}}%
\pgfpathlineto{\pgfqpoint{4.578803in}{4.590759in}}%
\pgfpathlineto{\pgfqpoint{4.599507in}{4.570837in}}%
\pgfpathlineto{\pgfqpoint{4.619953in}{4.550651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940915in}{3.871613in}}%
\pgfpathlineto{\pgfqpoint{3.918887in}{3.893117in}}%
\pgfpathlineto{\pgfqpoint{3.896349in}{3.914085in}}%
\pgfpathlineto{\pgfqpoint{3.873313in}{3.934506in}}%
\pgfpathlineto{\pgfqpoint{3.849793in}{3.954367in}}%
\pgfpathlineto{\pgfqpoint{3.825803in}{3.973656in}}%
\pgfpathlineto{\pgfqpoint{3.801355in}{3.992364in}}%
\pgfpathlineto{\pgfqpoint{3.776465in}{4.010478in}}%
\pgfpathlineto{\pgfqpoint{3.751147in}{4.027989in}}%
\pgfpathlineto{\pgfqpoint{3.725415in}{4.044885in}}%
\pgfpathlineto{\pgfqpoint{3.699284in}{4.061159in}}%
\pgfpathlineto{\pgfqpoint{3.672769in}{4.076799in}}%
\pgfpathlineto{\pgfqpoint{3.645886in}{4.091798in}}%
\pgfpathlineto{\pgfqpoint{3.618651in}{4.106146in}}%
\pgfpathlineto{\pgfqpoint{3.591078in}{4.119835in}}%
\pgfpathlineto{\pgfqpoint{3.563184in}{4.132857in}}%
\pgfpathlineto{\pgfqpoint{3.534985in}{4.145205in}}%
\pgfpathlineto{\pgfqpoint{3.506498in}{4.156871in}}%
\pgfpathlineto{\pgfqpoint{3.477738in}{4.167850in}}%
\pgfpathlineto{\pgfqpoint{3.448723in}{4.178133in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.187716in}}%
\pgfpathlineto{\pgfqpoint{3.389992in}{4.196593in}}%
\pgfpathlineto{\pgfqpoint{3.360311in}{4.204759in}}%
\pgfpathlineto{\pgfqpoint{3.330443in}{4.212209in}}%
\pgfpathlineto{\pgfqpoint{3.300403in}{4.218939in}}%
\pgfpathlineto{\pgfqpoint{3.270211in}{4.224944in}}%
\pgfpathlineto{\pgfqpoint{3.239883in}{4.230223in}}%
\pgfpathlineto{\pgfqpoint{3.209437in}{4.234770in}}%
\pgfpathlineto{\pgfqpoint{3.178890in}{4.238584in}}%
\pgfpathlineto{\pgfqpoint{3.148261in}{4.241663in}}%
\pgfpathlineto{\pgfqpoint{3.117566in}{4.244004in}}%
\pgfpathlineto{\pgfqpoint{3.086824in}{4.245607in}}%
\pgfpathlineto{\pgfqpoint{3.056053in}{4.246471in}}%
\pgfpathlineto{\pgfqpoint{3.025269in}{4.246594in}}%
\pgfpathlineto{\pgfqpoint{2.994491in}{4.245977in}}%
\pgfpathlineto{\pgfqpoint{2.963737in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{2.933025in}{4.242525in}}%
\pgfpathlineto{\pgfqpoint{2.902372in}{4.239692in}}%
\pgfpathlineto{\pgfqpoint{2.871796in}{4.236123in}}%
\pgfpathlineto{\pgfqpoint{2.841314in}{4.231820in}}%
\pgfpathlineto{\pgfqpoint{2.810945in}{4.226785in}}%
\pgfpathlineto{\pgfqpoint{2.780705in}{4.221021in}}%
\pgfpathlineto{\pgfqpoint{2.750613in}{4.214533in}}%
\pgfpathlineto{\pgfqpoint{2.720686in}{4.207322in}}%
\pgfpathlineto{\pgfqpoint{2.690940in}{4.199395in}}%
\pgfpathlineto{\pgfqpoint{2.661394in}{4.190754in}}%
\pgfpathlineto{\pgfqpoint{2.632064in}{4.181406in}}%
\pgfpathlineto{\pgfqpoint{2.602967in}{4.171355in}}%
\pgfpathlineto{\pgfqpoint{2.574120in}{4.160608in}}%
\pgfpathlineto{\pgfqpoint{2.545540in}{4.149170in}}%
\pgfpathlineto{\pgfqpoint{2.423042in}{4.444905in}}%
\pgfpathlineto{\pgfqpoint{2.458767in}{4.459202in}}%
\pgfpathlineto{\pgfqpoint{2.494826in}{4.472637in}}%
\pgfpathlineto{\pgfqpoint{2.531197in}{4.485200in}}%
\pgfpathlineto{\pgfqpoint{2.567860in}{4.496885in}}%
\pgfpathlineto{\pgfqpoint{2.604792in}{4.507686in}}%
\pgfpathlineto{\pgfqpoint{2.641974in}{4.517596in}}%
\pgfpathlineto{\pgfqpoint{2.679384in}{4.526609in}}%
\pgfpathlineto{\pgfqpoint{2.716999in}{4.534720in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{4.541924in}}%
\pgfpathlineto{\pgfqpoint{2.792760in}{4.548217in}}%
\pgfpathlineto{\pgfqpoint{2.830862in}{4.553597in}}%
\pgfpathlineto{\pgfqpoint{2.869082in}{4.558058in}}%
\pgfpathlineto{\pgfqpoint{2.907399in}{4.561600in}}%
\pgfpathlineto{\pgfqpoint{2.945789in}{4.564219in}}%
\pgfpathlineto{\pgfqpoint{2.984232in}{4.565914in}}%
\pgfpathlineto{\pgfqpoint{3.022704in}{4.566685in}}%
\pgfpathlineto{\pgfqpoint{3.061183in}{4.566531in}}%
\pgfpathlineto{\pgfqpoint{3.099648in}{4.565452in}}%
\pgfpathlineto{\pgfqpoint{3.138075in}{4.563448in}}%
\pgfpathlineto{\pgfqpoint{3.176444in}{4.560521in}}%
\pgfpathlineto{\pgfqpoint{3.214730in}{4.556673in}}%
\pgfpathlineto{\pgfqpoint{3.252914in}{4.551905in}}%
\pgfpathlineto{\pgfqpoint{3.290971in}{4.546221in}}%
\pgfpathlineto{\pgfqpoint{3.328881in}{4.539624in}}%
\pgfpathlineto{\pgfqpoint{3.366622in}{4.532116in}}%
\pgfpathlineto{\pgfqpoint{3.404171in}{4.523704in}}%
\pgfpathlineto{\pgfqpoint{3.441507in}{4.514392in}}%
\pgfpathlineto{\pgfqpoint{3.478608in}{4.504185in}}%
\pgfpathlineto{\pgfqpoint{3.515453in}{4.493088in}}%
\pgfpathlineto{\pgfqpoint{3.552021in}{4.481109in}}%
\pgfpathlineto{\pgfqpoint{3.588290in}{4.468255in}}%
\pgfpathlineto{\pgfqpoint{3.624240in}{4.454532in}}%
\pgfpathlineto{\pgfqpoint{3.659849in}{4.439949in}}%
\pgfpathlineto{\pgfqpoint{3.695098in}{4.424514in}}%
\pgfpathlineto{\pgfqpoint{3.729965in}{4.408237in}}%
\pgfpathlineto{\pgfqpoint{3.764431in}{4.391125in}}%
\pgfpathlineto{\pgfqpoint{3.798475in}{4.373190in}}%
\pgfpathlineto{\pgfqpoint{3.832079in}{4.354442in}}%
\pgfpathlineto{\pgfqpoint{3.865222in}{4.334892in}}%
\pgfpathlineto{\pgfqpoint{3.897886in}{4.314550in}}%
\pgfpathlineto{\pgfqpoint{3.930051in}{4.293429in}}%
\pgfpathlineto{\pgfqpoint{3.961699in}{4.271540in}}%
\pgfpathlineto{\pgfqpoint{3.992811in}{4.248898in}}%
\pgfpathlineto{\pgfqpoint{4.023371in}{4.225513in}}%
\pgfpathlineto{\pgfqpoint{4.053359in}{4.201401in}}%
\pgfpathlineto{\pgfqpoint{4.082759in}{4.176575in}}%
\pgfpathlineto{\pgfqpoint{4.111554in}{4.151049in}}%
\pgfpathlineto{\pgfqpoint{4.139726in}{4.124839in}}%
\pgfpathlineto{\pgfqpoint{4.167261in}{4.097959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167261in}{4.097959in}}%
\pgfpathlineto{\pgfqpoint{4.143435in}{4.121293in}}%
\pgfpathlineto{\pgfqpoint{4.119128in}{4.144126in}}%
\pgfpathlineto{\pgfqpoint{4.094350in}{4.166448in}}%
\pgfpathlineto{\pgfqpoint{4.069113in}{4.188249in}}%
\pgfpathlineto{\pgfqpoint{4.043427in}{4.209519in}}%
\pgfpathlineto{\pgfqpoint{4.017304in}{4.230249in}}%
\pgfpathlineto{\pgfqpoint{3.990754in}{4.250430in}}%
\pgfpathlineto{\pgfqpoint{3.963790in}{4.270054in}}%
\pgfpathlineto{\pgfqpoint{3.936422in}{4.289112in}}%
\pgfpathlineto{\pgfqpoint{3.908664in}{4.307595in}}%
\pgfpathlineto{\pgfqpoint{3.880526in}{4.325496in}}%
\pgfpathlineto{\pgfqpoint{3.852021in}{4.342807in}}%
\pgfpathlineto{\pgfqpoint{3.823162in}{4.359521in}}%
\pgfpathlineto{\pgfqpoint{3.793961in}{4.375629in}}%
\pgfpathlineto{\pgfqpoint{3.764431in}{4.391125in}}%
\pgfpathlineto{\pgfqpoint{3.734584in}{4.406003in}}%
\pgfpathlineto{\pgfqpoint{3.704434in}{4.420256in}}%
\pgfpathlineto{\pgfqpoint{3.673993in}{4.433877in}}%
\pgfpathlineto{\pgfqpoint{3.643275in}{4.446861in}}%
\pgfpathlineto{\pgfqpoint{3.612293in}{4.459202in}}%
\pgfpathlineto{\pgfqpoint{3.581061in}{4.470896in}}%
\pgfpathlineto{\pgfqpoint{3.549592in}{4.481935in}}%
\pgfpathlineto{\pgfqpoint{3.517900in}{4.492317in}}%
\pgfpathlineto{\pgfqpoint{3.485998in}{4.502036in}}%
\pgfpathlineto{\pgfqpoint{3.453901in}{4.511089in}}%
\pgfpathlineto{\pgfqpoint{3.421622in}{4.519470in}}%
\pgfpathlineto{\pgfqpoint{3.389176in}{4.527178in}}%
\pgfpathlineto{\pgfqpoint{3.356575in}{4.534207in}}%
\pgfpathlineto{\pgfqpoint{3.323836in}{4.540556in}}%
\pgfpathlineto{\pgfqpoint{3.290971in}{4.546221in}}%
\pgfpathlineto{\pgfqpoint{3.257996in}{4.551200in}}%
\pgfpathlineto{\pgfqpoint{3.224924in}{4.555491in}}%
\pgfpathlineto{\pgfqpoint{3.191769in}{4.559093in}}%
\pgfpathlineto{\pgfqpoint{3.158547in}{4.562002in}}%
\pgfpathlineto{\pgfqpoint{3.125272in}{4.564219in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{4.565742in}}%
\pgfpathlineto{\pgfqpoint{3.058618in}{4.566570in}}%
\pgfpathlineto{\pgfqpoint{3.025269in}{4.566704in}}%
\pgfpathlineto{\pgfqpoint{2.991924in}{4.566143in}}%
\pgfpathlineto{\pgfqpoint{2.958599in}{4.564887in}}%
\pgfpathlineto{\pgfqpoint{2.925306in}{4.562937in}}%
\pgfpathlineto{\pgfqpoint{2.892062in}{4.560294in}}%
\pgfpathlineto{\pgfqpoint{2.858880in}{4.556958in}}%
\pgfpathlineto{\pgfqpoint{2.825774in}{4.552932in}}%
\pgfpathlineto{\pgfqpoint{2.792760in}{4.548217in}}%
\pgfpathlineto{\pgfqpoint{2.759851in}{4.542816in}}%
\pgfpathlineto{\pgfqpoint{2.727062in}{4.536730in}}%
\pgfpathlineto{\pgfqpoint{2.694406in}{4.529962in}}%
\pgfpathlineto{\pgfqpoint{2.661899in}{4.522515in}}%
\pgfpathlineto{\pgfqpoint{2.587173in}{4.833772in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{4.842708in}}%
\pgfpathlineto{\pgfqpoint{2.665368in}{4.850830in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{4.858133in}}%
\pgfpathlineto{\pgfqpoint{2.744206in}{4.864615in}}%
\pgfpathlineto{\pgfqpoint{2.783823in}{4.870273in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{4.875104in}}%
\pgfpathlineto{\pgfqpoint{2.863368in}{4.879107in}}%
\pgfpathlineto{\pgfqpoint{2.903262in}{4.882278in}}%
\pgfpathlineto{\pgfqpoint{2.943212in}{4.884618in}}%
\pgfpathlineto{\pgfqpoint{2.983203in}{4.886125in}}%
\pgfpathlineto{\pgfqpoint{3.023217in}{4.886799in}}%
\pgfpathlineto{\pgfqpoint{3.063236in}{4.886639in}}%
\pgfpathlineto{\pgfqpoint{3.103242in}{4.885644in}}%
\pgfpathlineto{\pgfqpoint{3.143220in}{4.883817in}}%
\pgfpathlineto{\pgfqpoint{3.183151in}{4.881157in}}%
\pgfpathlineto{\pgfqpoint{3.223017in}{4.877665in}}%
\pgfpathlineto{\pgfqpoint{3.262802in}{4.873344in}}%
\pgfpathlineto{\pgfqpoint{3.302489in}{4.868195in}}%
\pgfpathlineto{\pgfqpoint{3.342060in}{4.862220in}}%
\pgfpathlineto{\pgfqpoint{3.381497in}{4.855421in}}%
\pgfpathlineto{\pgfqpoint{3.420784in}{4.847803in}}%
\pgfpathlineto{\pgfqpoint{3.459905in}{4.839367in}}%
\pgfpathlineto{\pgfqpoint{3.498840in}{4.830119in}}%
\pgfpathlineto{\pgfqpoint{3.537575in}{4.820061in}}%
\pgfpathlineto{\pgfqpoint{3.576092in}{4.809198in}}%
\pgfpathlineto{\pgfqpoint{3.614374in}{4.797535in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{4.785077in}}%
\pgfpathlineto{\pgfqpoint{3.690167in}{4.771829in}}%
\pgfpathlineto{\pgfqpoint{3.727646in}{4.757797in}}%
\pgfpathlineto{\pgfqpoint{3.764824in}{4.742988in}}%
\pgfpathlineto{\pgfqpoint{3.801686in}{4.727407in}}%
\pgfpathlineto{\pgfqpoint{3.838214in}{4.711061in}}%
\pgfpathlineto{\pgfqpoint{3.874395in}{4.693958in}}%
\pgfpathlineto{\pgfqpoint{3.910211in}{4.676105in}}%
\pgfpathlineto{\pgfqpoint{3.945647in}{4.657509in}}%
\pgfpathlineto{\pgfqpoint{3.980689in}{4.638179in}}%
\pgfpathlineto{\pgfqpoint{4.015320in}{4.618123in}}%
\pgfpathlineto{\pgfqpoint{4.049525in}{4.597350in}}%
\pgfpathlineto{\pgfqpoint{4.083290in}{4.575869in}}%
\pgfpathlineto{\pgfqpoint{4.116601in}{4.553689in}}%
\pgfpathlineto{\pgfqpoint{4.149442in}{4.530819in}}%
\pgfpathlineto{\pgfqpoint{4.181799in}{4.507271in}}%
\pgfpathlineto{\pgfqpoint{4.213659in}{4.483053in}}%
\pgfpathlineto{\pgfqpoint{4.245007in}{4.458177in}}%
\pgfpathlineto{\pgfqpoint{4.275830in}{4.432653in}}%
\pgfpathlineto{\pgfqpoint{4.306114in}{4.406492in}}%
\pgfpathlineto{\pgfqpoint{4.335847in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{4.365016in}{4.352306in}}%
\pgfpathlineto{\pgfqpoint{4.393607in}{4.324305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393607in}{4.324305in}}%
\pgfpathlineto{\pgfqpoint{4.372550in}{4.345040in}}%
\pgfpathlineto{\pgfqpoint{4.351176in}{4.365450in}}%
\pgfpathlineto{\pgfqpoint{4.329491in}{4.385528in}}%
\pgfpathlineto{\pgfqpoint{4.307499in}{4.405269in}}%
\pgfpathlineto{\pgfqpoint{4.285206in}{4.424671in}}%
\pgfpathlineto{\pgfqpoint{4.262618in}{4.443726in}}%
\pgfpathlineto{\pgfqpoint{4.239738in}{4.462432in}}%
\pgfpathlineto{\pgfqpoint{4.216574in}{4.480784in}}%
\pgfpathlineto{\pgfqpoint{4.193130in}{4.498777in}}%
\pgfpathlineto{\pgfqpoint{4.169412in}{4.516408in}}%
\pgfpathlineto{\pgfqpoint{4.145425in}{4.533671in}}%
\pgfpathlineto{\pgfqpoint{4.121176in}{4.550563in}}%
\pgfpathlineto{\pgfqpoint{4.096670in}{4.567080in}}%
\pgfpathlineto{\pgfqpoint{4.071912in}{4.583218in}}%
\pgfpathlineto{\pgfqpoint{4.046909in}{4.598973in}}%
\pgfpathlineto{\pgfqpoint{4.021667in}{4.614342in}}%
\pgfpathlineto{\pgfqpoint{3.996191in}{4.629320in}}%
\pgfpathlineto{\pgfqpoint{3.970488in}{4.643905in}}%
\pgfpathlineto{\pgfqpoint{3.944563in}{4.658092in}}%
\pgfpathlineto{\pgfqpoint{3.918423in}{4.671879in}}%
\pgfpathlineto{\pgfqpoint{3.892074in}{4.685262in}}%
\pgfpathlineto{\pgfqpoint{3.865522in}{4.698238in}}%
\pgfpathlineto{\pgfqpoint{3.838774in}{4.710804in}}%
\pgfpathlineto{\pgfqpoint{3.811835in}{4.722957in}}%
\pgfpathlineto{\pgfqpoint{3.784713in}{4.734693in}}%
\pgfpathlineto{\pgfqpoint{3.757413in}{4.746012in}}%
\pgfpathlineto{\pgfqpoint{3.729943in}{4.756908in}}%
\pgfpathlineto{\pgfqpoint{3.702308in}{4.767381in}}%
\pgfpathlineto{\pgfqpoint{3.674515in}{4.777427in}}%
\pgfpathlineto{\pgfqpoint{3.646571in}{4.787045in}}%
\pgfpathlineto{\pgfqpoint{3.618482in}{4.796231in}}%
\pgfpathlineto{\pgfqpoint{3.590255in}{4.804984in}}%
\pgfpathlineto{\pgfqpoint{3.561897in}{4.813302in}}%
\pgfpathlineto{\pgfqpoint{3.533414in}{4.821183in}}%
\pgfpathlineto{\pgfqpoint{3.504813in}{4.828624in}}%
\pgfpathlineto{\pgfqpoint{3.476101in}{4.835624in}}%
\pgfpathlineto{\pgfqpoint{3.447285in}{4.842182in}}%
\pgfpathlineto{\pgfqpoint{3.418371in}{4.848295in}}%
\pgfpathlineto{\pgfqpoint{3.389367in}{4.853963in}}%
\pgfpathlineto{\pgfqpoint{3.360279in}{4.859184in}}%
\pgfpathlineto{\pgfqpoint{3.331114in}{4.863957in}}%
\pgfpathlineto{\pgfqpoint{3.301879in}{4.868280in}}%
\pgfpathlineto{\pgfqpoint{3.272581in}{4.872153in}}%
\pgfpathlineto{\pgfqpoint{3.243227in}{4.875575in}}%
\pgfpathlineto{\pgfqpoint{3.213824in}{4.878545in}}%
\pgfpathlineto{\pgfqpoint{3.184378in}{4.881062in}}%
\pgfpathlineto{\pgfqpoint{3.154898in}{4.883125in}}%
\pgfpathlineto{\pgfqpoint{3.125389in}{4.884735in}}%
\pgfpathlineto{\pgfqpoint{3.095858in}{4.885891in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{5.205834in}}%
\pgfpathlineto{\pgfqpoint{3.140365in}{5.204486in}}%
\pgfpathlineto{\pgfqpoint{3.174792in}{5.202608in}}%
\pgfpathlineto{\pgfqpoint{3.209186in}{5.200201in}}%
\pgfpathlineto{\pgfqpoint{3.243539in}{5.197264in}}%
\pgfpathlineto{\pgfqpoint{3.277843in}{5.193800in}}%
\pgfpathlineto{\pgfqpoint{3.312090in}{5.189808in}}%
\pgfpathlineto{\pgfqpoint{3.346271in}{5.185289in}}%
\pgfpathlineto{\pgfqpoint{3.380378in}{5.180245in}}%
\pgfpathlineto{\pgfqpoint{3.414404in}{5.174677in}}%
\pgfpathlineto{\pgfqpoint{3.448340in}{5.168586in}}%
\pgfpathlineto{\pgfqpoint{3.482178in}{5.161973in}}%
\pgfpathlineto{\pgfqpoint{3.515911in}{5.154841in}}%
\pgfpathlineto{\pgfqpoint{3.549530in}{5.147190in}}%
\pgfpathlineto{\pgfqpoint{3.583027in}{5.139023in}}%
\pgfpathlineto{\pgfqpoint{3.616394in}{5.130342in}}%
\pgfpathlineto{\pgfqpoint{3.649624in}{5.121148in}}%
\pgfpathlineto{\pgfqpoint{3.682709in}{5.111444in}}%
\pgfpathlineto{\pgfqpoint{3.715640in}{5.101232in}}%
\pgfpathlineto{\pgfqpoint{3.748411in}{5.090514in}}%
\pgfpathlineto{\pgfqpoint{3.781012in}{5.079294in}}%
\pgfpathlineto{\pgfqpoint{3.813437in}{5.067573in}}%
\pgfpathlineto{\pgfqpoint{3.845678in}{5.055355in}}%
\pgfpathlineto{\pgfqpoint{3.877727in}{5.042642in}}%
\pgfpathlineto{\pgfqpoint{3.909577in}{5.029438in}}%
\pgfpathlineto{\pgfqpoint{3.941219in}{5.015745in}}%
\pgfpathlineto{\pgfqpoint{3.972648in}{5.001566in}}%
\pgfpathlineto{\pgfqpoint{4.003854in}{4.986906in}}%
\pgfpathlineto{\pgfqpoint{4.034831in}{4.971768in}}%
\pgfpathlineto{\pgfqpoint{4.065572in}{4.956154in}}%
\pgfpathlineto{\pgfqpoint{4.096068in}{4.940070in}}%
\pgfpathlineto{\pgfqpoint{4.126314in}{4.923518in}}%
\pgfpathlineto{\pgfqpoint{4.156301in}{4.906502in}}%
\pgfpathlineto{\pgfqpoint{4.186023in}{4.889027in}}%
\pgfpathlineto{\pgfqpoint{4.215472in}{4.871097in}}%
\pgfpathlineto{\pgfqpoint{4.244643in}{4.852716in}}%
\pgfpathlineto{\pgfqpoint{4.273526in}{4.833889in}}%
\pgfpathlineto{\pgfqpoint{4.302117in}{4.814619in}}%
\pgfpathlineto{\pgfqpoint{4.330408in}{4.794911in}}%
\pgfpathlineto{\pgfqpoint{4.358392in}{4.774771in}}%
\pgfpathlineto{\pgfqpoint{4.386063in}{4.754202in}}%
\pgfpathlineto{\pgfqpoint{4.413415in}{4.733210in}}%
\pgfpathlineto{\pgfqpoint{4.440440in}{4.711800in}}%
\pgfpathlineto{\pgfqpoint{4.467132in}{4.689976in}}%
\pgfpathlineto{\pgfqpoint{4.493486in}{4.667744in}}%
\pgfpathlineto{\pgfqpoint{4.519494in}{4.645110in}}%
\pgfpathlineto{\pgfqpoint{4.545151in}{4.622077in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{4.598653in}}%
\pgfpathlineto{\pgfqpoint{4.595386in}{4.574842in}}%
\pgfpathlineto{\pgfqpoint{4.619953in}{4.550651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940915in}{3.871613in}}%
\pgfpathlineto{\pgfqpoint{3.879761in}{3.928889in}}%
\pgfpathlineto{\pgfqpoint{3.814993in}{3.982043in}}%
\pgfpathlineto{\pgfqpoint{3.746886in}{4.030848in}}%
\pgfpathlineto{\pgfqpoint{3.675734in}{4.075093in}}%
\pgfpathlineto{\pgfqpoint{3.601840in}{4.114590in}}%
\pgfpathlineto{\pgfqpoint{3.525521in}{4.149170in}}%
\pgfpathlineto{\pgfqpoint{3.447104in}{4.178684in}}%
\pgfpathlineto{\pgfqpoint{3.366924in}{4.203006in}}%
\pgfpathlineto{\pgfqpoint{3.285325in}{4.222032in}}%
\pgfpathlineto{\pgfqpoint{3.202657in}{4.235681in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{4.243894in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{4.246635in}}%
\pgfpathlineto{\pgfqpoint{2.951788in}{4.243894in}}%
\pgfpathlineto{\pgfqpoint{2.868404in}{4.235681in}}%
\pgfpathlineto{\pgfqpoint{2.785735in}{4.222032in}}%
\pgfpathlineto{\pgfqpoint{2.704137in}{4.203006in}}%
\pgfpathlineto{\pgfqpoint{2.623957in}{4.178684in}}%
\pgfpathlineto{\pgfqpoint{2.545540in}{4.149170in}}%
\pgfpathlineto{\pgfqpoint{2.469221in}{4.114590in}}%
\pgfpathlineto{\pgfqpoint{2.395327in}{4.075093in}}%
\pgfpathlineto{\pgfqpoint{2.324174in}{4.030848in}}%
\pgfpathlineto{\pgfqpoint{2.256068in}{3.982043in}}%
\pgfpathlineto{\pgfqpoint{2.191300in}{3.928889in}}%
\pgfpathlineto{\pgfqpoint{2.130146in}{3.871613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167261in}{4.097959in}}%
\pgfpathlineto{\pgfqpoint{4.090819in}{4.169554in}}%
\pgfpathlineto{\pgfqpoint{4.009858in}{4.235997in}}%
\pgfpathlineto{\pgfqpoint{3.924725in}{4.297002in}}%
\pgfpathlineto{\pgfqpoint{3.835785in}{4.352309in}}%
\pgfpathlineto{\pgfqpoint{3.743417in}{4.401681in}}%
\pgfpathlineto{\pgfqpoint{3.648018in}{4.444905in}}%
\pgfpathlineto{\pgfqpoint{3.549997in}{4.481798in}}%
\pgfpathlineto{\pgfqpoint{3.449772in}{4.512201in}}%
\pgfpathlineto{\pgfqpoint{3.347774in}{4.535983in}}%
\pgfpathlineto{\pgfqpoint{3.244439in}{4.553044in}}%
\pgfpathlineto{\pgfqpoint{3.140209in}{4.563310in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{4.566737in}}%
\pgfpathlineto{\pgfqpoint{2.930852in}{4.563310in}}%
\pgfpathlineto{\pgfqpoint{2.826622in}{4.553044in}}%
\pgfpathlineto{\pgfqpoint{2.723287in}{4.535983in}}%
\pgfpathlineto{\pgfqpoint{2.621288in}{4.512201in}}%
\pgfpathlineto{\pgfqpoint{2.521064in}{4.481798in}}%
\pgfpathlineto{\pgfqpoint{2.423042in}{4.444905in}}%
\pgfpathlineto{\pgfqpoint{2.327644in}{4.401681in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{4.352309in}}%
\pgfpathlineto{\pgfqpoint{2.146336in}{4.297002in}}%
\pgfpathlineto{\pgfqpoint{2.061203in}{4.235997in}}%
\pgfpathlineto{\pgfqpoint{1.980242in}{4.169554in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{4.097959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393607in}{4.324305in}}%
\pgfpathlineto{\pgfqpoint{4.301877in}{4.410219in}}%
\pgfpathlineto{\pgfqpoint{4.204724in}{4.489951in}}%
\pgfpathlineto{\pgfqpoint{4.102564in}{4.563157in}}%
\pgfpathlineto{\pgfqpoint{3.995835in}{4.629525in}}%
\pgfpathlineto{\pgfqpoint{3.884995in}{4.688771in}}%
\pgfpathlineto{\pgfqpoint{3.770516in}{4.740641in}}%
\pgfpathlineto{\pgfqpoint{3.652890in}{4.784912in}}%
\pgfpathlineto{\pgfqpoint{3.532621in}{4.821395in}}%
\pgfpathlineto{\pgfqpoint{3.410223in}{4.849934in}}%
\pgfpathlineto{\pgfqpoint{3.286220in}{4.870407in}}%
\pgfpathlineto{\pgfqpoint{3.161144in}{4.882726in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{4.886838in}}%
\pgfpathlineto{\pgfqpoint{2.909916in}{4.882726in}}%
\pgfpathlineto{\pgfqpoint{2.784840in}{4.870407in}}%
\pgfpathlineto{\pgfqpoint{2.660838in}{4.849934in}}%
\pgfpathlineto{\pgfqpoint{2.538440in}{4.821395in}}%
\pgfpathlineto{\pgfqpoint{2.418170in}{4.784912in}}%
\pgfpathlineto{\pgfqpoint{2.300545in}{4.740641in}}%
\pgfpathlineto{\pgfqpoint{2.186066in}{4.688771in}}%
\pgfpathlineto{\pgfqpoint{2.075225in}{4.629525in}}%
\pgfpathlineto{\pgfqpoint{1.968497in}{4.563157in}}%
\pgfpathlineto{\pgfqpoint{1.866337in}{4.489951in}}%
\pgfpathlineto{\pgfqpoint{1.769184in}{4.410219in}}%
\pgfpathlineto{\pgfqpoint{1.677454in}{4.324305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619953in}{4.550651in}}%
\pgfpathlineto{\pgfqpoint{4.512934in}{4.650885in}}%
\pgfpathlineto{\pgfqpoint{4.399589in}{4.743905in}}%
\pgfpathlineto{\pgfqpoint{4.280403in}{4.829312in}}%
\pgfpathlineto{\pgfqpoint{4.155886in}{4.906742in}}%
\pgfpathlineto{\pgfqpoint{4.026572in}{4.975862in}}%
\pgfpathlineto{\pgfqpoint{3.893014in}{5.036376in}}%
\pgfpathlineto{\pgfqpoint{3.755784in}{5.088026in}}%
\pgfpathlineto{\pgfqpoint{3.615469in}{5.130590in}}%
\pgfpathlineto{\pgfqpoint{3.472672in}{5.163886in}}%
\pgfpathlineto{\pgfqpoint{3.328002in}{5.187771in}}%
\pgfpathlineto{\pgfqpoint{3.182080in}{5.202143in}}%
\pgfpathlineto{\pgfqpoint{3.035530in}{5.206940in}}%
\pgfpathlineto{\pgfqpoint{2.888981in}{5.202143in}}%
\pgfpathlineto{\pgfqpoint{2.743059in}{5.187771in}}%
\pgfpathlineto{\pgfqpoint{2.598389in}{5.163886in}}%
\pgfpathlineto{\pgfqpoint{2.455591in}{5.130590in}}%
\pgfpathlineto{\pgfqpoint{2.315277in}{5.088026in}}%
\pgfpathlineto{\pgfqpoint{2.178047in}{5.036376in}}%
\pgfpathlineto{\pgfqpoint{2.044489in}{4.975862in}}%
\pgfpathlineto{\pgfqpoint{1.915174in}{4.906742in}}%
\pgfpathlineto{\pgfqpoint{1.790658in}{4.829312in}}%
\pgfpathlineto{\pgfqpoint{1.671471in}{4.743905in}}%
\pgfpathlineto{\pgfqpoint{1.558126in}{4.650885in}}%
\pgfpathlineto{\pgfqpoint{1.451108in}{4.550651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940915in}{3.871613in}}%
\pgfpathlineto{\pgfqpoint{4.619953in}{4.550651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130146in}{3.871613in}}%
\pgfpathlineto{\pgfqpoint{1.451108in}{4.550651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694059in}{3.872615in}}%
\pgfpathlineto{\pgfqpoint{3.632716in}{3.914156in}}%
\pgfpathlineto{\pgfqpoint{3.568761in}{3.951552in}}%
\pgfpathlineto{\pgfqpoint{3.502474in}{3.984639in}}%
\pgfpathlineto{\pgfqpoint{3.434146in}{4.013273in}}%
\pgfpathlineto{\pgfqpoint{3.364075in}{4.037329in}}%
\pgfpathlineto{\pgfqpoint{3.292567in}{4.056700in}}%
\pgfpathlineto{\pgfqpoint{3.219935in}{4.071304in}}%
\pgfpathlineto{\pgfqpoint{3.146497in}{4.081075in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{4.085972in}}%
\pgfpathlineto{\pgfqpoint{2.998488in}{4.085972in}}%
\pgfpathlineto{\pgfqpoint{2.924564in}{4.081075in}}%
\pgfpathlineto{\pgfqpoint{2.851126in}{4.071304in}}%
\pgfpathlineto{\pgfqpoint{2.778494in}{4.056700in}}%
\pgfpathlineto{\pgfqpoint{2.706986in}{4.037329in}}%
\pgfpathlineto{\pgfqpoint{2.636915in}{4.013273in}}%
\pgfpathlineto{\pgfqpoint{2.568586in}{3.984639in}}%
\pgfpathlineto{\pgfqpoint{2.502300in}{3.951552in}}%
\pgfpathlineto{\pgfqpoint{2.438345in}{3.914156in}}%
\pgfpathlineto{\pgfqpoint{2.377002in}{3.872615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235830in}{4.230871in}}%
\pgfpathlineto{\pgfqpoint{3.285905in}{4.547032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285905in}{4.547032in}}%
\pgfpathlineto{\pgfqpoint{3.386055in}{5.179353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.545540in}{4.149170in}}%
\pgfpathlineto{\pgfqpoint{2.423042in}{4.444905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423042in}{4.444905in}}%
\pgfpathlineto{\pgfqpoint{2.178047in}{5.036376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.716994in}{4.414412in}}%
\pgfpathlineto{\pgfqpoint{3.853286in}{4.704048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853286in}{4.704048in}}%
\pgfpathlineto{\pgfqpoint{3.989579in}{4.993685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.661899in}{4.522515in}}%
\pgfpathlineto{\pgfqpoint{2.587173in}{4.833772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587173in}{4.833772in}}%
\pgfpathlineto{\pgfqpoint{2.512447in}{5.145029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.212686in}{4.483808in}}%
\pgfpathlineto{\pgfqpoint{4.408879in}{4.736738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408879in}{4.736738in}}%
\pgfpathlineto{\pgfqpoint{4.408879in}{4.736738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.039046in}{4.603818in}}%
\pgfpathlineto{\pgfqpoint{4.206299in}{4.876749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206299in}{4.876749in}}%
\pgfpathlineto{\pgfqpoint{4.206299in}{4.876749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.629032in}{4.792837in}}%
\pgfpathlineto{\pgfqpoint{3.727948in}{5.097272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727948in}{5.097272in}}%
\pgfpathlineto{\pgfqpoint{3.727948in}{5.097272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.095858in}{4.885891in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{5.205834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105913in}{5.205834in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{5.205834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689401in}{4.249876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792272in}{4.294927in}}{\pgfqpoint{3.895144in}{4.339977in}}%
\pgfpathlineto{\pgfqpoint{3.881299in}{4.371592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.964580in}{4.389111in}}{\pgfqpoint{4.047861in}{4.406629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.978509in}{4.357305in}}{\pgfqpoint{3.909156in}{4.307980in}}%
\pgfpathlineto{\pgfqpoint{3.895311in}{4.339596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792440in}{4.294545in}}{\pgfqpoint{3.689568in}{4.249495in}}%
\pgfpathlineto{\pgfqpoint{3.689401in}{4.249876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047796in}{4.406827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150490in}{4.440808in}}{\pgfqpoint{4.253184in}{4.474789in}}%
\pgfpathlineto{\pgfqpoint{4.242342in}{4.507556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.326919in}{4.517256in}}{\pgfqpoint{4.411496in}{4.526955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.337827in}{4.484291in}}{\pgfqpoint{4.264157in}{4.441627in}}%
\pgfpathlineto{\pgfqpoint{4.253315in}{4.474394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150621in}{4.440413in}}{\pgfqpoint{4.047927in}{4.406432in}}%
\pgfpathlineto{\pgfqpoint{4.047796in}{4.406827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411368in}{4.526791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.380520in}{4.550914in}}{\pgfqpoint{4.349671in}{4.575037in}}%
\pgfpathlineto{\pgfqpoint{4.328411in}{4.547849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.273463in}{4.612857in}}{\pgfqpoint{4.218515in}{4.677864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.294852in}{4.640209in}}{\pgfqpoint{4.371189in}{4.602553in}}%
\pgfpathlineto{\pgfqpoint{4.349928in}{4.575365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.380776in}{4.551242in}}{\pgfqpoint{4.411625in}{4.527119in}}%
\pgfpathlineto{\pgfqpoint{4.411368in}{4.526791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218406in}{4.677687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.191976in}{4.693883in}}{\pgfqpoint{4.165546in}{4.710079in}}%
\pgfpathlineto{\pgfqpoint{4.147513in}{4.680651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.085529in}{4.738996in}}{\pgfqpoint{4.023546in}{4.797342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103672in}{4.768602in}}{\pgfqpoint{4.183797in}{4.739862in}}%
\pgfpathlineto{\pgfqpoint{4.165764in}{4.710434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192194in}{4.694238in}}{\pgfqpoint{4.218624in}{4.678042in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{4.677687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047770in}{4.406442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.875271in}{4.490948in}}{\pgfqpoint{3.702773in}{4.575454in}}%
\pgfpathlineto{\pgfqpoint{3.687589in}{4.544460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.620397in}{4.596709in}}{\pgfqpoint{3.553206in}{4.648959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.635673in}{4.627891in}}{\pgfqpoint{3.718140in}{4.606823in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{4.575829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.875455in}{4.491323in}}{\pgfqpoint{4.047953in}{4.406816in}}%
\pgfpathlineto{\pgfqpoint{4.047770in}{4.406442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553057in}{4.649105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618685in}{4.715672in}}{\pgfqpoint{3.684313in}{4.782238in}}%
\pgfpathlineto{\pgfqpoint{3.659735in}{4.806469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730604in}{4.853624in}}{\pgfqpoint{3.801473in}{4.900778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755330in}{4.829246in}}{\pgfqpoint{3.709187in}{4.757715in}}%
\pgfpathlineto{\pgfqpoint{3.684610in}{4.781946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618982in}{4.715379in}}{\pgfqpoint{3.553354in}{4.648812in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{4.649105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801410in}{4.900579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.740744in}{4.919765in}}{\pgfqpoint{3.680079in}{4.938951in}}%
\pgfpathlineto{\pgfqpoint{3.669671in}{4.906044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.595461in}{4.947722in}}{\pgfqpoint{3.521251in}{4.989400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.605931in}{4.980828in}}{\pgfqpoint{3.690612in}{4.972256in}}%
\pgfpathlineto{\pgfqpoint{3.680204in}{4.939349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.740870in}{4.920163in}}{\pgfqpoint{3.801536in}{4.900977in}}%
\pgfpathlineto{\pgfqpoint{3.801410in}{4.900579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689448in}{4.249480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.359859in}{4.308337in}}{\pgfqpoint{3.030271in}{4.367194in}}%
\pgfpathlineto{\pgfqpoint{3.024203in}{4.333218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.945213in}{4.364960in}}{\pgfqpoint{2.866223in}{4.396701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.951317in}{4.399141in}}{\pgfqpoint{3.036411in}{4.401581in}}%
\pgfpathlineto{\pgfqpoint{3.030344in}{4.367605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.359933in}{4.308748in}}{\pgfqpoint{3.689521in}{4.249891in}}%
\pgfpathlineto{\pgfqpoint{3.689448in}{4.249480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866023in}{4.396762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.891823in}{4.481412in}}{\pgfqpoint{2.917622in}{4.566062in}}%
\pgfpathlineto{\pgfqpoint{2.884607in}{4.576124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.925509in}{4.650777in}}{\pgfqpoint{2.966411in}{4.725430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.958723in}{4.640655in}}{\pgfqpoint{2.951035in}{4.555879in}}%
\pgfpathlineto{\pgfqpoint{2.918021in}{4.565941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.892221in}{4.481291in}}{\pgfqpoint{2.866422in}{4.396641in}}%
\pgfpathlineto{\pgfqpoint{2.866023in}{4.396762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966252in}{4.725565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.044789in}{4.818123in}}{\pgfqpoint{3.123326in}{4.910682in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{4.933012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.164174in}{4.985334in}}{\pgfqpoint{3.231338in}{5.037655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.190649in}{4.962869in}}{\pgfqpoint{3.149961in}{4.888082in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{4.910412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.045107in}{4.817854in}}{\pgfqpoint{2.966570in}{4.725295in}}%
\pgfpathlineto{\pgfqpoint{2.966252in}{4.725565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231339in}{5.037447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.106955in}{5.036731in}}{\pgfqpoint{2.982572in}{5.036016in}}%
\pgfpathlineto{\pgfqpoint{2.982770in}{5.001503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.899338in}{5.018384in}}{\pgfqpoint{2.815906in}{5.035266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.899138in}{5.053106in}}{\pgfqpoint{2.982371in}{5.070946in}}%
\pgfpathlineto{\pgfqpoint{2.982569in}{5.036433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.106953in}{5.037148in}}{\pgfqpoint{3.231337in}{5.037864in}}%
\pgfpathlineto{\pgfqpoint{3.231339in}{5.037447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966450in}{4.725226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.789891in}{4.691403in}}{\pgfqpoint{2.613332in}{4.657581in}}%
\pgfpathlineto{\pgfqpoint{2.619825in}{4.623684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.534722in}{4.625058in}}{\pgfqpoint{2.449619in}{4.626432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528189in}{4.659160in}}{\pgfqpoint{2.606760in}{4.691888in}}%
\pgfpathlineto{\pgfqpoint{2.613253in}{4.657991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.789813in}{4.691813in}}{\pgfqpoint{2.966372in}{4.725635in}}%
\pgfpathlineto{\pgfqpoint{2.966450in}{4.725226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866298in}{4.396507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.611514in}{4.298327in}}{\pgfqpoint{2.356731in}{4.200148in}}%
\pgfpathlineto{\pgfqpoint{2.369141in}{4.167942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285143in}{4.154179in}}{\pgfqpoint{2.201144in}{4.140416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.272657in}{4.186579in}}{\pgfqpoint{2.344171in}{4.232742in}}%
\pgfpathlineto{\pgfqpoint{2.356581in}{4.200537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.611365in}{4.298716in}}{\pgfqpoint{2.866148in}{4.396896in}}%
\pgfpathlineto{\pgfqpoint{2.866298in}{4.396507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.776548in,y=4.171505in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.116457in,y=4.323303in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.445366in,y=4.565373in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.235987in,y=4.703144in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.041786in,y=4.831147in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.428444in,y=4.656102in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.815613in,y=4.936493in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.533207in,y=5.039202in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.729793in,y=4.347649in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.019448in,y=4.701105in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.236158in,y=5.088644in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathcurveto{\pgfqpoint{3.714666in}{0.405415in}}{\pgfqpoint{4.366078in}{0.675238in}}{\pgfqpoint{4.846299in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{5.326521in}{1.635681in}}{\pgfqpoint{5.596344in}{2.287093in}}{\pgfqpoint{5.596344in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{5.596344in}{3.645364in}}{\pgfqpoint{5.326521in}{4.296775in}}{\pgfqpoint{4.846299in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{4.366078in}{5.257218in}}{\pgfqpoint{3.714666in}{5.527042in}}{\pgfqpoint{3.035530in}{5.527042in}}%
\pgfpathcurveto{\pgfqpoint{2.356395in}{5.527042in}}{\pgfqpoint{1.704983in}{5.257218in}}{\pgfqpoint{1.224762in}{4.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.744540in}{4.296775in}}{\pgfqpoint{0.474717in}{3.645364in}}{\pgfqpoint{0.474717in}{2.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.474717in}{2.287093in}}{\pgfqpoint{0.744540in}{1.635681in}}{\pgfqpoint{1.224762in}{1.155460in}}%
\pgfpathcurveto{\pgfqpoint{1.704983in}{0.675238in}}{\pgfqpoint{2.356395in}{0.405415in}}{\pgfqpoint{3.035530in}{0.405415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689484in}{4.249685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047861in}{4.406629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411496in}{4.526955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218515in}{4.677864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023546in}{4.797342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553206in}{4.648959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801473in}{4.900778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521251in}{4.989400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866223in}{4.396701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966411in}{4.725430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231338in}{5.037655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hyperbolic/figures/nkbands.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.321627in}{5.321627in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.321627in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.321627in}{5.321627in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.321627in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.776471,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061091in}{2.612552in}}%
\pgfpathlineto{\pgfqpoint{5.061111in}{2.613527in}}%
\pgfpathlineto{\pgfqpoint{5.061130in}{2.614502in}}%
\pgfpathlineto{\pgfqpoint{5.061148in}{2.615477in}}%
\pgfpathlineto{\pgfqpoint{5.061166in}{2.616452in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{2.617427in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.618401in}}%
\pgfpathlineto{\pgfqpoint{5.061219in}{2.619376in}}%
\pgfpathlineto{\pgfqpoint{5.061235in}{2.620351in}}%
\pgfpathlineto{\pgfqpoint{5.061252in}{2.621326in}}%
\pgfpathlineto{\pgfqpoint{5.061267in}{2.622301in}}%
\pgfpathlineto{\pgfqpoint{5.061283in}{2.623276in}}%
\pgfpathlineto{\pgfqpoint{5.061298in}{2.624251in}}%
\pgfpathlineto{\pgfqpoint{5.061313in}{2.625226in}}%
\pgfpathlineto{\pgfqpoint{5.061327in}{2.626201in}}%
\pgfpathlineto{\pgfqpoint{5.061341in}{2.627176in}}%
\pgfpathlineto{\pgfqpoint{5.061354in}{2.628151in}}%
\pgfpathlineto{\pgfqpoint{5.061367in}{2.629126in}}%
\pgfpathlineto{\pgfqpoint{5.061380in}{2.630101in}}%
\pgfpathlineto{\pgfqpoint{5.061392in}{2.631076in}}%
\pgfpathlineto{\pgfqpoint{5.061404in}{2.632051in}}%
\pgfpathlineto{\pgfqpoint{5.061416in}{2.633026in}}%
\pgfpathlineto{\pgfqpoint{5.061427in}{2.634000in}}%
\pgfpathlineto{\pgfqpoint{5.061437in}{2.634975in}}%
\pgfpathlineto{\pgfqpoint{5.061448in}{2.635950in}}%
\pgfpathlineto{\pgfqpoint{5.061458in}{2.636925in}}%
\pgfpathlineto{\pgfqpoint{5.061467in}{2.637900in}}%
\pgfpathlineto{\pgfqpoint{5.061476in}{2.638875in}}%
\pgfpathlineto{\pgfqpoint{5.061485in}{2.639850in}}%
\pgfpathlineto{\pgfqpoint{5.061493in}{2.640825in}}%
\pgfpathlineto{\pgfqpoint{5.061501in}{2.641800in}}%
\pgfpathlineto{\pgfqpoint{5.061509in}{2.642775in}}%
\pgfpathlineto{\pgfqpoint{5.061516in}{2.643751in}}%
\pgfpathlineto{\pgfqpoint{5.061522in}{2.644726in}}%
\pgfpathlineto{\pgfqpoint{5.061529in}{2.645701in}}%
\pgfpathlineto{\pgfqpoint{5.061535in}{2.646676in}}%
\pgfpathlineto{\pgfqpoint{5.061540in}{2.647651in}}%
\pgfpathlineto{\pgfqpoint{5.061545in}{2.648626in}}%
\pgfpathlineto{\pgfqpoint{5.061550in}{2.649601in}}%
\pgfpathlineto{\pgfqpoint{5.061555in}{2.650576in}}%
\pgfpathlineto{\pgfqpoint{5.061559in}{2.651551in}}%
\pgfpathlineto{\pgfqpoint{5.061562in}{2.652526in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{2.653501in}}%
\pgfpathlineto{\pgfqpoint{5.061568in}{2.654476in}}%
\pgfpathlineto{\pgfqpoint{5.061570in}{2.655451in}}%
\pgfpathlineto{\pgfqpoint{5.061572in}{2.656426in}}%
\pgfpathlineto{\pgfqpoint{5.061574in}{2.657401in}}%
\pgfpathlineto{\pgfqpoint{5.061575in}{2.658376in}}%
\pgfpathlineto{\pgfqpoint{5.061576in}{2.659351in}}%
\pgfpathlineto{\pgfqpoint{5.061576in}{2.660326in}}%
\pgfpathlineto{\pgfqpoint{5.061576in}{2.661301in}}%
\pgfpathlineto{\pgfqpoint{5.061576in}{2.662276in}}%
\pgfpathlineto{\pgfqpoint{5.061575in}{2.663251in}}%
\pgfpathlineto{\pgfqpoint{5.061574in}{2.664226in}}%
\pgfpathlineto{\pgfqpoint{5.061572in}{2.665201in}}%
\pgfpathlineto{\pgfqpoint{5.061570in}{2.666176in}}%
\pgfpathlineto{\pgfqpoint{5.061568in}{2.667151in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{2.668126in}}%
\pgfpathlineto{\pgfqpoint{5.061562in}{2.669101in}}%
\pgfpathlineto{\pgfqpoint{5.061559in}{2.670077in}}%
\pgfpathlineto{\pgfqpoint{5.061555in}{2.671052in}}%
\pgfpathlineto{\pgfqpoint{5.061550in}{2.672027in}}%
\pgfpathlineto{\pgfqpoint{5.061545in}{2.673002in}}%
\pgfpathlineto{\pgfqpoint{5.061540in}{2.673977in}}%
\pgfpathlineto{\pgfqpoint{5.061535in}{2.674952in}}%
\pgfpathlineto{\pgfqpoint{5.061529in}{2.675927in}}%
\pgfpathlineto{\pgfqpoint{5.061522in}{2.676902in}}%
\pgfpathlineto{\pgfqpoint{5.061516in}{2.677877in}}%
\pgfpathlineto{\pgfqpoint{5.061509in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{5.061501in}{2.679827in}}%
\pgfpathlineto{\pgfqpoint{5.061493in}{2.680802in}}%
\pgfpathlineto{\pgfqpoint{5.061485in}{2.681777in}}%
\pgfpathlineto{\pgfqpoint{5.061476in}{2.682752in}}%
\pgfpathlineto{\pgfqpoint{5.061467in}{2.683727in}}%
\pgfpathlineto{\pgfqpoint{5.061458in}{2.684702in}}%
\pgfpathlineto{\pgfqpoint{5.061448in}{2.685677in}}%
\pgfpathlineto{\pgfqpoint{5.061437in}{2.686652in}}%
\pgfpathlineto{\pgfqpoint{5.061427in}{2.687627in}}%
\pgfpathlineto{\pgfqpoint{5.061416in}{2.688602in}}%
\pgfpathlineto{\pgfqpoint{5.061404in}{2.689577in}}%
\pgfpathlineto{\pgfqpoint{5.061392in}{2.690552in}}%
\pgfpathlineto{\pgfqpoint{5.061380in}{2.691527in}}%
\pgfpathlineto{\pgfqpoint{5.061367in}{2.692502in}}%
\pgfpathlineto{\pgfqpoint{5.061354in}{2.693477in}}%
\pgfpathlineto{\pgfqpoint{5.061341in}{2.694451in}}%
\pgfpathlineto{\pgfqpoint{5.061327in}{2.695426in}}%
\pgfpathlineto{\pgfqpoint{5.061313in}{2.696401in}}%
\pgfpathlineto{\pgfqpoint{5.061298in}{2.697376in}}%
\pgfpathlineto{\pgfqpoint{5.061283in}{2.698351in}}%
\pgfpathlineto{\pgfqpoint{5.061267in}{2.699326in}}%
\pgfpathlineto{\pgfqpoint{5.061252in}{2.700301in}}%
\pgfpathlineto{\pgfqpoint{5.061235in}{2.701276in}}%
\pgfpathlineto{\pgfqpoint{5.061219in}{2.702251in}}%
\pgfpathlineto{\pgfqpoint{5.061202in}{2.703226in}}%
\pgfpathlineto{\pgfqpoint{5.061184in}{2.704201in}}%
\pgfpathlineto{\pgfqpoint{5.061166in}{2.705176in}}%
\pgfpathlineto{\pgfqpoint{5.061148in}{2.706150in}}%
\pgfpathlineto{\pgfqpoint{5.061130in}{2.707125in}}%
\pgfpathlineto{\pgfqpoint{5.061111in}{2.708100in}}%
\pgfpathlineto{\pgfqpoint{5.061091in}{2.709075in}}%
\pgfpathlineto{\pgfqpoint{5.221110in}{2.712292in}}%
\pgfpathlineto{\pgfqpoint{5.221130in}{2.711253in}}%
\pgfpathlineto{\pgfqpoint{5.221151in}{2.710213in}}%
\pgfpathlineto{\pgfqpoint{5.221171in}{2.709173in}}%
\pgfpathlineto{\pgfqpoint{5.221190in}{2.708133in}}%
\pgfpathlineto{\pgfqpoint{5.221209in}{2.707093in}}%
\pgfpathlineto{\pgfqpoint{5.221228in}{2.706053in}}%
\pgfpathlineto{\pgfqpoint{5.221246in}{2.705013in}}%
\pgfpathlineto{\pgfqpoint{5.221263in}{2.703973in}}%
\pgfpathlineto{\pgfqpoint{5.221281in}{2.702934in}}%
\pgfpathlineto{\pgfqpoint{5.221298in}{2.701894in}}%
\pgfpathlineto{\pgfqpoint{5.221314in}{2.700854in}}%
\pgfpathlineto{\pgfqpoint{5.221330in}{2.699814in}}%
\pgfpathlineto{\pgfqpoint{5.221346in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{5.221361in}{2.697734in}}%
\pgfpathlineto{\pgfqpoint{5.221376in}{2.696694in}}%
\pgfpathlineto{\pgfqpoint{5.221390in}{2.695654in}}%
\pgfpathlineto{\pgfqpoint{5.221404in}{2.694614in}}%
\pgfpathlineto{\pgfqpoint{5.221418in}{2.693574in}}%
\pgfpathlineto{\pgfqpoint{5.221431in}{2.692534in}}%
\pgfpathlineto{\pgfqpoint{5.221443in}{2.691494in}}%
\pgfpathlineto{\pgfqpoint{5.221456in}{2.690454in}}%
\pgfpathlineto{\pgfqpoint{5.221468in}{2.689414in}}%
\pgfpathlineto{\pgfqpoint{5.221479in}{2.688374in}}%
\pgfpathlineto{\pgfqpoint{5.221490in}{2.687334in}}%
\pgfpathlineto{\pgfqpoint{5.221500in}{2.686294in}}%
\pgfpathlineto{\pgfqpoint{5.221511in}{2.685254in}}%
\pgfpathlineto{\pgfqpoint{5.221520in}{2.684214in}}%
\pgfpathlineto{\pgfqpoint{5.221530in}{2.683174in}}%
\pgfpathlineto{\pgfqpoint{5.221538in}{2.682134in}}%
\pgfpathlineto{\pgfqpoint{5.221547in}{2.681094in}}%
\pgfpathlineto{\pgfqpoint{5.221555in}{2.680054in}}%
\pgfpathlineto{\pgfqpoint{5.221563in}{2.679014in}}%
\pgfpathlineto{\pgfqpoint{5.221570in}{2.677974in}}%
\pgfpathlineto{\pgfqpoint{5.221576in}{2.676934in}}%
\pgfpathlineto{\pgfqpoint{5.221583in}{2.675894in}}%
\pgfpathlineto{\pgfqpoint{5.221589in}{2.674854in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{2.673814in}}%
\pgfpathlineto{\pgfqpoint{5.221599in}{2.672774in}}%
\pgfpathlineto{\pgfqpoint{5.221604in}{2.671734in}}%
\pgfpathlineto{\pgfqpoint{5.221608in}{2.670694in}}%
\pgfpathlineto{\pgfqpoint{5.221612in}{2.669654in}}%
\pgfpathlineto{\pgfqpoint{5.221615in}{2.668614in}}%
\pgfpathlineto{\pgfqpoint{5.221618in}{2.667574in}}%
\pgfpathlineto{\pgfqpoint{5.221621in}{2.666534in}}%
\pgfpathlineto{\pgfqpoint{5.221623in}{2.665494in}}%
\pgfpathlineto{\pgfqpoint{5.221625in}{2.664454in}}%
\pgfpathlineto{\pgfqpoint{5.221626in}{2.663414in}}%
\pgfpathlineto{\pgfqpoint{5.221627in}{2.662374in}}%
\pgfpathlineto{\pgfqpoint{5.221627in}{2.661334in}}%
\pgfpathlineto{\pgfqpoint{5.221627in}{2.660294in}}%
\pgfpathlineto{\pgfqpoint{5.221627in}{2.659254in}}%
\pgfpathlineto{\pgfqpoint{5.221626in}{2.658214in}}%
\pgfpathlineto{\pgfqpoint{5.221625in}{2.657173in}}%
\pgfpathlineto{\pgfqpoint{5.221623in}{2.656133in}}%
\pgfpathlineto{\pgfqpoint{5.221621in}{2.655093in}}%
\pgfpathlineto{\pgfqpoint{5.221618in}{2.654053in}}%
\pgfpathlineto{\pgfqpoint{5.221615in}{2.653013in}}%
\pgfpathlineto{\pgfqpoint{5.221612in}{2.651973in}}%
\pgfpathlineto{\pgfqpoint{5.221608in}{2.650933in}}%
\pgfpathlineto{\pgfqpoint{5.221604in}{2.649893in}}%
\pgfpathlineto{\pgfqpoint{5.221599in}{2.648853in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{2.647813in}}%
\pgfpathlineto{\pgfqpoint{5.221589in}{2.646773in}}%
\pgfpathlineto{\pgfqpoint{5.221583in}{2.645733in}}%
\pgfpathlineto{\pgfqpoint{5.221576in}{2.644693in}}%
\pgfpathlineto{\pgfqpoint{5.221570in}{2.643653in}}%
\pgfpathlineto{\pgfqpoint{5.221563in}{2.642613in}}%
\pgfpathlineto{\pgfqpoint{5.221555in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{5.221547in}{2.640533in}}%
\pgfpathlineto{\pgfqpoint{5.221538in}{2.639493in}}%
\pgfpathlineto{\pgfqpoint{5.221530in}{2.638453in}}%
\pgfpathlineto{\pgfqpoint{5.221520in}{2.637413in}}%
\pgfpathlineto{\pgfqpoint{5.221511in}{2.636373in}}%
\pgfpathlineto{\pgfqpoint{5.221500in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{5.221490in}{2.634293in}}%
\pgfpathlineto{\pgfqpoint{5.221479in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{5.221468in}{2.632213in}}%
\pgfpathlineto{\pgfqpoint{5.221456in}{2.631173in}}%
\pgfpathlineto{\pgfqpoint{5.221443in}{2.630133in}}%
\pgfpathlineto{\pgfqpoint{5.221431in}{2.629093in}}%
\pgfpathlineto{\pgfqpoint{5.221418in}{2.628053in}}%
\pgfpathlineto{\pgfqpoint{5.221404in}{2.627013in}}%
\pgfpathlineto{\pgfqpoint{5.221390in}{2.625973in}}%
\pgfpathlineto{\pgfqpoint{5.221376in}{2.624933in}}%
\pgfpathlineto{\pgfqpoint{5.221361in}{2.623893in}}%
\pgfpathlineto{\pgfqpoint{5.221346in}{2.622853in}}%
\pgfpathlineto{\pgfqpoint{5.221330in}{2.621813in}}%
\pgfpathlineto{\pgfqpoint{5.221314in}{2.620773in}}%
\pgfpathlineto{\pgfqpoint{5.221298in}{2.619734in}}%
\pgfpathlineto{\pgfqpoint{5.221281in}{2.618694in}}%
\pgfpathlineto{\pgfqpoint{5.221263in}{2.617654in}}%
\pgfpathlineto{\pgfqpoint{5.221246in}{2.616614in}}%
\pgfpathlineto{\pgfqpoint{5.221228in}{2.615574in}}%
\pgfpathlineto{\pgfqpoint{5.221209in}{2.614534in}}%
\pgfpathlineto{\pgfqpoint{5.221190in}{2.613494in}}%
\pgfpathlineto{\pgfqpoint{5.221171in}{2.612454in}}%
\pgfpathlineto{\pgfqpoint{5.221151in}{2.611415in}}%
\pgfpathlineto{\pgfqpoint{5.221130in}{2.610375in}}%
\pgfpathlineto{\pgfqpoint{5.221110in}{2.609335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.776471,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900295in}{2.586555in}}%
\pgfpathlineto{\pgfqpoint{4.900344in}{2.588054in}}%
\pgfpathlineto{\pgfqpoint{4.900392in}{2.589554in}}%
\pgfpathlineto{\pgfqpoint{4.900439in}{2.591054in}}%
\pgfpathlineto{\pgfqpoint{4.900486in}{2.592554in}}%
\pgfpathlineto{\pgfqpoint{4.900531in}{2.594053in}}%
\pgfpathlineto{\pgfqpoint{4.900575in}{2.595553in}}%
\pgfpathlineto{\pgfqpoint{4.900618in}{2.597053in}}%
\pgfpathlineto{\pgfqpoint{4.900660in}{2.598553in}}%
\pgfpathlineto{\pgfqpoint{4.900702in}{2.600053in}}%
\pgfpathlineto{\pgfqpoint{4.900742in}{2.601553in}}%
\pgfpathlineto{\pgfqpoint{4.900781in}{2.603053in}}%
\pgfpathlineto{\pgfqpoint{4.900819in}{2.604553in}}%
\pgfpathlineto{\pgfqpoint{4.900856in}{2.606053in}}%
\pgfpathlineto{\pgfqpoint{4.900892in}{2.607553in}}%
\pgfpathlineto{\pgfqpoint{4.900928in}{2.609053in}}%
\pgfpathlineto{\pgfqpoint{4.900962in}{2.610553in}}%
\pgfpathlineto{\pgfqpoint{4.900995in}{2.612053in}}%
\pgfpathlineto{\pgfqpoint{4.901027in}{2.613553in}}%
\pgfpathlineto{\pgfqpoint{4.901058in}{2.615053in}}%
\pgfpathlineto{\pgfqpoint{4.901088in}{2.616553in}}%
\pgfpathlineto{\pgfqpoint{4.901117in}{2.618053in}}%
\pgfpathlineto{\pgfqpoint{4.901146in}{2.619554in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{2.621054in}}%
\pgfpathlineto{\pgfqpoint{4.901199in}{2.622554in}}%
\pgfpathlineto{\pgfqpoint{4.901224in}{2.624054in}}%
\pgfpathlineto{\pgfqpoint{4.901248in}{2.625554in}}%
\pgfpathlineto{\pgfqpoint{4.901271in}{2.627055in}}%
\pgfpathlineto{\pgfqpoint{4.901293in}{2.628555in}}%
\pgfpathlineto{\pgfqpoint{4.901314in}{2.630055in}}%
\pgfpathlineto{\pgfqpoint{4.901335in}{2.631556in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.633056in}}%
\pgfpathlineto{\pgfqpoint{4.901372in}{2.634556in}}%
\pgfpathlineto{\pgfqpoint{4.901389in}{2.636057in}}%
\pgfpathlineto{\pgfqpoint{4.901405in}{2.637557in}}%
\pgfpathlineto{\pgfqpoint{4.901420in}{2.639057in}}%
\pgfpathlineto{\pgfqpoint{4.901434in}{2.640558in}}%
\pgfpathlineto{\pgfqpoint{4.901447in}{2.642058in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{2.643559in}}%
\pgfpathlineto{\pgfqpoint{4.901470in}{2.645059in}}%
\pgfpathlineto{\pgfqpoint{4.901480in}{2.646559in}}%
\pgfpathlineto{\pgfqpoint{4.901489in}{2.648060in}}%
\pgfpathlineto{\pgfqpoint{4.901497in}{2.649560in}}%
\pgfpathlineto{\pgfqpoint{4.901504in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{4.901510in}{2.652561in}}%
\pgfpathlineto{\pgfqpoint{4.901515in}{2.654062in}}%
\pgfpathlineto{\pgfqpoint{4.901519in}{2.655562in}}%
\pgfpathlineto{\pgfqpoint{4.901522in}{2.657062in}}%
\pgfpathlineto{\pgfqpoint{4.901524in}{2.658563in}}%
\pgfpathlineto{\pgfqpoint{4.901525in}{2.660063in}}%
\pgfpathlineto{\pgfqpoint{4.901525in}{2.661564in}}%
\pgfpathlineto{\pgfqpoint{4.901524in}{2.663064in}}%
\pgfpathlineto{\pgfqpoint{4.901522in}{2.664565in}}%
\pgfpathlineto{\pgfqpoint{4.901519in}{2.666065in}}%
\pgfpathlineto{\pgfqpoint{4.901515in}{2.667566in}}%
\pgfpathlineto{\pgfqpoint{4.901510in}{2.669066in}}%
\pgfpathlineto{\pgfqpoint{4.901504in}{2.670567in}}%
\pgfpathlineto{\pgfqpoint{4.901497in}{2.672067in}}%
\pgfpathlineto{\pgfqpoint{4.901489in}{2.673567in}}%
\pgfpathlineto{\pgfqpoint{4.901480in}{2.675068in}}%
\pgfpathlineto{\pgfqpoint{4.901470in}{2.676568in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{2.678069in}}%
\pgfpathlineto{\pgfqpoint{4.901447in}{2.679569in}}%
\pgfpathlineto{\pgfqpoint{4.901434in}{2.681069in}}%
\pgfpathlineto{\pgfqpoint{4.901420in}{2.682570in}}%
\pgfpathlineto{\pgfqpoint{4.901405in}{2.684070in}}%
\pgfpathlineto{\pgfqpoint{4.901389in}{2.685571in}}%
\pgfpathlineto{\pgfqpoint{4.901372in}{2.687071in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.688571in}}%
\pgfpathlineto{\pgfqpoint{4.901335in}{2.690072in}}%
\pgfpathlineto{\pgfqpoint{4.901314in}{2.691572in}}%
\pgfpathlineto{\pgfqpoint{4.901293in}{2.693072in}}%
\pgfpathlineto{\pgfqpoint{4.901271in}{2.694573in}}%
\pgfpathlineto{\pgfqpoint{4.901248in}{2.696073in}}%
\pgfpathlineto{\pgfqpoint{4.901224in}{2.697573in}}%
\pgfpathlineto{\pgfqpoint{4.901199in}{2.699073in}}%
\pgfpathlineto{\pgfqpoint{4.901173in}{2.700574in}}%
\pgfpathlineto{\pgfqpoint{4.901146in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.901117in}{2.703574in}}%
\pgfpathlineto{\pgfqpoint{4.901088in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{4.901058in}{2.706574in}}%
\pgfpathlineto{\pgfqpoint{4.901027in}{2.708074in}}%
\pgfpathlineto{\pgfqpoint{4.900995in}{2.709574in}}%
\pgfpathlineto{\pgfqpoint{4.900962in}{2.711075in}}%
\pgfpathlineto{\pgfqpoint{4.900928in}{2.712575in}}%
\pgfpathlineto{\pgfqpoint{4.900892in}{2.714075in}}%
\pgfpathlineto{\pgfqpoint{4.900856in}{2.715575in}}%
\pgfpathlineto{\pgfqpoint{4.900819in}{2.717075in}}%
\pgfpathlineto{\pgfqpoint{4.900781in}{2.718575in}}%
\pgfpathlineto{\pgfqpoint{4.900742in}{2.720075in}}%
\pgfpathlineto{\pgfqpoint{4.900702in}{2.721574in}}%
\pgfpathlineto{\pgfqpoint{4.900660in}{2.723074in}}%
\pgfpathlineto{\pgfqpoint{4.900618in}{2.724574in}}%
\pgfpathlineto{\pgfqpoint{4.900575in}{2.726074in}}%
\pgfpathlineto{\pgfqpoint{4.900531in}{2.727574in}}%
\pgfpathlineto{\pgfqpoint{4.900486in}{2.729074in}}%
\pgfpathlineto{\pgfqpoint{4.900439in}{2.730573in}}%
\pgfpathlineto{\pgfqpoint{4.900392in}{2.732073in}}%
\pgfpathlineto{\pgfqpoint{4.900344in}{2.733573in}}%
\pgfpathlineto{\pgfqpoint{4.900295in}{2.735072in}}%
\pgfpathlineto{\pgfqpoint{5.060258in}{2.740377in}}%
\pgfpathlineto{\pgfqpoint{5.060310in}{2.738770in}}%
\pgfpathlineto{\pgfqpoint{5.060362in}{2.737163in}}%
\pgfpathlineto{\pgfqpoint{5.060413in}{2.735556in}}%
\pgfpathlineto{\pgfqpoint{5.060462in}{2.733949in}}%
\pgfpathlineto{\pgfqpoint{5.060511in}{2.732342in}}%
\pgfpathlineto{\pgfqpoint{5.060558in}{2.730736in}}%
\pgfpathlineto{\pgfqpoint{5.060604in}{2.729129in}}%
\pgfpathlineto{\pgfqpoint{5.060649in}{2.727522in}}%
\pgfpathlineto{\pgfqpoint{5.060694in}{2.725915in}}%
\pgfpathlineto{\pgfqpoint{5.060737in}{2.724308in}}%
\pgfpathlineto{\pgfqpoint{5.060779in}{2.722700in}}%
\pgfpathlineto{\pgfqpoint{5.060819in}{2.721093in}}%
\pgfpathlineto{\pgfqpoint{5.060859in}{2.719486in}}%
\pgfpathlineto{\pgfqpoint{5.060898in}{2.717879in}}%
\pgfpathlineto{\pgfqpoint{5.060936in}{2.716272in}}%
\pgfpathlineto{\pgfqpoint{5.060972in}{2.714665in}}%
\pgfpathlineto{\pgfqpoint{5.061008in}{2.713057in}}%
\pgfpathlineto{\pgfqpoint{5.061042in}{2.711450in}}%
\pgfpathlineto{\pgfqpoint{5.061076in}{2.709843in}}%
\pgfpathlineto{\pgfqpoint{5.061108in}{2.708236in}}%
\pgfpathlineto{\pgfqpoint{5.061139in}{2.706628in}}%
\pgfpathlineto{\pgfqpoint{5.061169in}{2.705021in}}%
\pgfpathlineto{\pgfqpoint{5.061198in}{2.703414in}}%
\pgfpathlineto{\pgfqpoint{5.061226in}{2.701806in}}%
\pgfpathlineto{\pgfqpoint{5.061253in}{2.700199in}}%
\pgfpathlineto{\pgfqpoint{5.061279in}{2.698591in}}%
\pgfpathlineto{\pgfqpoint{5.061304in}{2.696984in}}%
\pgfpathlineto{\pgfqpoint{5.061328in}{2.695376in}}%
\pgfpathlineto{\pgfqpoint{5.061350in}{2.693769in}}%
\pgfpathlineto{\pgfqpoint{5.061372in}{2.692161in}}%
\pgfpathlineto{\pgfqpoint{5.061392in}{2.690554in}}%
\pgfpathlineto{\pgfqpoint{5.061412in}{2.688946in}}%
\pgfpathlineto{\pgfqpoint{5.061430in}{2.687339in}}%
\pgfpathlineto{\pgfqpoint{5.061447in}{2.685731in}}%
\pgfpathlineto{\pgfqpoint{5.061463in}{2.684124in}}%
\pgfpathlineto{\pgfqpoint{5.061478in}{2.682516in}}%
\pgfpathlineto{\pgfqpoint{5.061492in}{2.680909in}}%
\pgfpathlineto{\pgfqpoint{5.061505in}{2.679301in}}%
\pgfpathlineto{\pgfqpoint{5.061517in}{2.677694in}}%
\pgfpathlineto{\pgfqpoint{5.061528in}{2.676086in}}%
\pgfpathlineto{\pgfqpoint{5.061537in}{2.674478in}}%
\pgfpathlineto{\pgfqpoint{5.061546in}{2.672871in}}%
\pgfpathlineto{\pgfqpoint{5.061554in}{2.671263in}}%
\pgfpathlineto{\pgfqpoint{5.061560in}{2.669656in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{2.668048in}}%
\pgfpathlineto{\pgfqpoint{5.061570in}{2.666440in}}%
\pgfpathlineto{\pgfqpoint{5.061573in}{2.664833in}}%
\pgfpathlineto{\pgfqpoint{5.061575in}{2.663225in}}%
\pgfpathlineto{\pgfqpoint{5.061576in}{2.661617in}}%
\pgfpathlineto{\pgfqpoint{5.061576in}{2.660010in}}%
\pgfpathlineto{\pgfqpoint{5.061575in}{2.658402in}}%
\pgfpathlineto{\pgfqpoint{5.061573in}{2.656795in}}%
\pgfpathlineto{\pgfqpoint{5.061570in}{2.655187in}}%
\pgfpathlineto{\pgfqpoint{5.061565in}{2.653579in}}%
\pgfpathlineto{\pgfqpoint{5.061560in}{2.651972in}}%
\pgfpathlineto{\pgfqpoint{5.061554in}{2.650364in}}%
\pgfpathlineto{\pgfqpoint{5.061546in}{2.648756in}}%
\pgfpathlineto{\pgfqpoint{5.061537in}{2.647149in}}%
\pgfpathlineto{\pgfqpoint{5.061528in}{2.645541in}}%
\pgfpathlineto{\pgfqpoint{5.061517in}{2.643934in}}%
\pgfpathlineto{\pgfqpoint{5.061505in}{2.642326in}}%
\pgfpathlineto{\pgfqpoint{5.061492in}{2.640719in}}%
\pgfpathlineto{\pgfqpoint{5.061478in}{2.639111in}}%
\pgfpathlineto{\pgfqpoint{5.061463in}{2.637503in}}%
\pgfpathlineto{\pgfqpoint{5.061447in}{2.635896in}}%
\pgfpathlineto{\pgfqpoint{5.061430in}{2.634288in}}%
\pgfpathlineto{\pgfqpoint{5.061412in}{2.632681in}}%
\pgfpathlineto{\pgfqpoint{5.061392in}{2.631073in}}%
\pgfpathlineto{\pgfqpoint{5.061372in}{2.629466in}}%
\pgfpathlineto{\pgfqpoint{5.061350in}{2.627858in}}%
\pgfpathlineto{\pgfqpoint{5.061328in}{2.626251in}}%
\pgfpathlineto{\pgfqpoint{5.061304in}{2.624643in}}%
\pgfpathlineto{\pgfqpoint{5.061279in}{2.623036in}}%
\pgfpathlineto{\pgfqpoint{5.061253in}{2.621429in}}%
\pgfpathlineto{\pgfqpoint{5.061226in}{2.619821in}}%
\pgfpathlineto{\pgfqpoint{5.061198in}{2.618214in}}%
\pgfpathlineto{\pgfqpoint{5.061169in}{2.616606in}}%
\pgfpathlineto{\pgfqpoint{5.061139in}{2.614999in}}%
\pgfpathlineto{\pgfqpoint{5.061108in}{2.613392in}}%
\pgfpathlineto{\pgfqpoint{5.061076in}{2.611784in}}%
\pgfpathlineto{\pgfqpoint{5.061042in}{2.610177in}}%
\pgfpathlineto{\pgfqpoint{5.061008in}{2.608570in}}%
\pgfpathlineto{\pgfqpoint{5.060972in}{2.606963in}}%
\pgfpathlineto{\pgfqpoint{5.060936in}{2.605355in}}%
\pgfpathlineto{\pgfqpoint{5.060898in}{2.603748in}}%
\pgfpathlineto{\pgfqpoint{5.060859in}{2.602141in}}%
\pgfpathlineto{\pgfqpoint{5.060819in}{2.600534in}}%
\pgfpathlineto{\pgfqpoint{5.060779in}{2.598927in}}%
\pgfpathlineto{\pgfqpoint{5.060737in}{2.597320in}}%
\pgfpathlineto{\pgfqpoint{5.060694in}{2.595713in}}%
\pgfpathlineto{\pgfqpoint{5.060649in}{2.594106in}}%
\pgfpathlineto{\pgfqpoint{5.060604in}{2.592499in}}%
\pgfpathlineto{\pgfqpoint{5.060558in}{2.590892in}}%
\pgfpathlineto{\pgfqpoint{5.060511in}{2.589285in}}%
\pgfpathlineto{\pgfqpoint{5.060462in}{2.587678in}}%
\pgfpathlineto{\pgfqpoint{5.060413in}{2.586071in}}%
\pgfpathlineto{\pgfqpoint{5.060362in}{2.584464in}}%
\pgfpathlineto{\pgfqpoint{5.060310in}{2.582857in}}%
\pgfpathlineto{\pgfqpoint{5.060258in}{2.581251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.776471,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738368in}{2.547153in}}%
\pgfpathlineto{\pgfqpoint{4.738492in}{2.549447in}}%
\pgfpathlineto{\pgfqpoint{4.738614in}{2.551741in}}%
\pgfpathlineto{\pgfqpoint{4.738733in}{2.554036in}}%
\pgfpathlineto{\pgfqpoint{4.738850in}{2.556330in}}%
\pgfpathlineto{\pgfqpoint{4.738964in}{2.558624in}}%
\pgfpathlineto{\pgfqpoint{4.739075in}{2.560919in}}%
\pgfpathlineto{\pgfqpoint{4.739184in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{4.739291in}{2.565509in}}%
\pgfpathlineto{\pgfqpoint{4.739395in}{2.567804in}}%
\pgfpathlineto{\pgfqpoint{4.739496in}{2.570099in}}%
\pgfpathlineto{\pgfqpoint{4.739595in}{2.572394in}}%
\pgfpathlineto{\pgfqpoint{4.739691in}{2.574689in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{2.576984in}}%
\pgfpathlineto{\pgfqpoint{4.739877in}{2.579280in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{2.581576in}}%
\pgfpathlineto{\pgfqpoint{4.740052in}{2.583871in}}%
\pgfpathlineto{\pgfqpoint{4.740135in}{2.586167in}}%
\pgfpathlineto{\pgfqpoint{4.740216in}{2.588463in}}%
\pgfpathlineto{\pgfqpoint{4.740295in}{2.590759in}}%
\pgfpathlineto{\pgfqpoint{4.740371in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{4.740445in}{2.595351in}}%
\pgfpathlineto{\pgfqpoint{4.740516in}{2.597647in}}%
\pgfpathlineto{\pgfqpoint{4.740584in}{2.599944in}}%
\pgfpathlineto{\pgfqpoint{4.740650in}{2.602240in}}%
\pgfpathlineto{\pgfqpoint{4.740713in}{2.604536in}}%
\pgfpathlineto{\pgfqpoint{4.740774in}{2.606833in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{2.609129in}}%
\pgfpathlineto{\pgfqpoint{4.740888in}{2.611426in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{2.613723in}}%
\pgfpathlineto{\pgfqpoint{4.740992in}{2.616020in}}%
\pgfpathlineto{\pgfqpoint{4.741041in}{2.618316in}}%
\pgfpathlineto{\pgfqpoint{4.741086in}{2.620613in}}%
\pgfpathlineto{\pgfqpoint{4.741129in}{2.622910in}}%
\pgfpathlineto{\pgfqpoint{4.741170in}{2.625207in}}%
\pgfpathlineto{\pgfqpoint{4.741208in}{2.627504in}}%
\pgfpathlineto{\pgfqpoint{4.741244in}{2.629801in}}%
\pgfpathlineto{\pgfqpoint{4.741277in}{2.632098in}}%
\pgfpathlineto{\pgfqpoint{4.741307in}{2.634395in}}%
\pgfpathlineto{\pgfqpoint{4.741335in}{2.636692in}}%
\pgfpathlineto{\pgfqpoint{4.741360in}{2.638990in}}%
\pgfpathlineto{\pgfqpoint{4.741383in}{2.641287in}}%
\pgfpathlineto{\pgfqpoint{4.741403in}{2.643584in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{2.645881in}}%
\pgfpathlineto{\pgfqpoint{4.741436in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{4.741449in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{4.741459in}{2.652773in}}%
\pgfpathlineto{\pgfqpoint{4.741467in}{2.655070in}}%
\pgfpathlineto{\pgfqpoint{4.741472in}{2.657368in}}%
\pgfpathlineto{\pgfqpoint{4.741474in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{4.741474in}{2.661962in}}%
\pgfpathlineto{\pgfqpoint{4.741472in}{2.664260in}}%
\pgfpathlineto{\pgfqpoint{4.741467in}{2.666557in}}%
\pgfpathlineto{\pgfqpoint{4.741459in}{2.668854in}}%
\pgfpathlineto{\pgfqpoint{4.741449in}{2.671151in}}%
\pgfpathlineto{\pgfqpoint{4.741436in}{2.673449in}}%
\pgfpathlineto{\pgfqpoint{4.741421in}{2.675746in}}%
\pgfpathlineto{\pgfqpoint{4.741403in}{2.678043in}}%
\pgfpathlineto{\pgfqpoint{4.741383in}{2.680340in}}%
\pgfpathlineto{\pgfqpoint{4.741360in}{2.682638in}}%
\pgfpathlineto{\pgfqpoint{4.741335in}{2.684935in}}%
\pgfpathlineto{\pgfqpoint{4.741307in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{4.741277in}{2.689529in}}%
\pgfpathlineto{\pgfqpoint{4.741244in}{2.691826in}}%
\pgfpathlineto{\pgfqpoint{4.741208in}{2.694123in}}%
\pgfpathlineto{\pgfqpoint{4.741170in}{2.696420in}}%
\pgfpathlineto{\pgfqpoint{4.741129in}{2.698717in}}%
\pgfpathlineto{\pgfqpoint{4.741086in}{2.701014in}}%
\pgfpathlineto{\pgfqpoint{4.741041in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{4.740992in}{2.705608in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{2.707904in}}%
\pgfpathlineto{\pgfqpoint{4.740888in}{2.710201in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{2.712498in}}%
\pgfpathlineto{\pgfqpoint{4.740774in}{2.714794in}}%
\pgfpathlineto{\pgfqpoint{4.740713in}{2.717091in}}%
\pgfpathlineto{\pgfqpoint{4.740650in}{2.719387in}}%
\pgfpathlineto{\pgfqpoint{4.740584in}{2.721684in}}%
\pgfpathlineto{\pgfqpoint{4.740516in}{2.723980in}}%
\pgfpathlineto{\pgfqpoint{4.740445in}{2.726276in}}%
\pgfpathlineto{\pgfqpoint{4.740371in}{2.728572in}}%
\pgfpathlineto{\pgfqpoint{4.740295in}{2.730868in}}%
\pgfpathlineto{\pgfqpoint{4.740216in}{2.733164in}}%
\pgfpathlineto{\pgfqpoint{4.740135in}{2.735460in}}%
\pgfpathlineto{\pgfqpoint{4.740052in}{2.737756in}}%
\pgfpathlineto{\pgfqpoint{4.739965in}{2.740052in}}%
\pgfpathlineto{\pgfqpoint{4.739877in}{2.742347in}}%
\pgfpathlineto{\pgfqpoint{4.739785in}{2.744643in}}%
\pgfpathlineto{\pgfqpoint{4.739691in}{2.746938in}}%
\pgfpathlineto{\pgfqpoint{4.739595in}{2.749233in}}%
\pgfpathlineto{\pgfqpoint{4.739496in}{2.751529in}}%
\pgfpathlineto{\pgfqpoint{4.739395in}{2.753824in}}%
\pgfpathlineto{\pgfqpoint{4.739291in}{2.756119in}}%
\pgfpathlineto{\pgfqpoint{4.739184in}{2.758413in}}%
\pgfpathlineto{\pgfqpoint{4.739075in}{2.760708in}}%
\pgfpathlineto{\pgfqpoint{4.738964in}{2.763003in}}%
\pgfpathlineto{\pgfqpoint{4.738850in}{2.765297in}}%
\pgfpathlineto{\pgfqpoint{4.738733in}{2.767592in}}%
\pgfpathlineto{\pgfqpoint{4.738614in}{2.769886in}}%
\pgfpathlineto{\pgfqpoint{4.738492in}{2.772180in}}%
\pgfpathlineto{\pgfqpoint{4.738368in}{2.774474in}}%
\pgfpathlineto{\pgfqpoint{4.898180in}{2.783217in}}%
\pgfpathlineto{\pgfqpoint{4.898314in}{2.780747in}}%
\pgfpathlineto{\pgfqpoint{4.898445in}{2.778276in}}%
\pgfpathlineto{\pgfqpoint{4.898573in}{2.775805in}}%
\pgfpathlineto{\pgfqpoint{4.898699in}{2.773334in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{2.770864in}}%
\pgfpathlineto{\pgfqpoint{4.898942in}{2.768392in}}%
\pgfpathlineto{\pgfqpoint{4.899059in}{2.765921in}}%
\pgfpathlineto{\pgfqpoint{4.899174in}{2.763450in}}%
\pgfpathlineto{\pgfqpoint{4.899286in}{2.760978in}}%
\pgfpathlineto{\pgfqpoint{4.899395in}{2.758507in}}%
\pgfpathlineto{\pgfqpoint{4.899501in}{2.756035in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{2.753563in}}%
\pgfpathlineto{\pgfqpoint{4.899706in}{2.751091in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{2.748619in}}%
\pgfpathlineto{\pgfqpoint{4.899900in}{2.746147in}}%
\pgfpathlineto{\pgfqpoint{4.899993in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{4.900083in}{2.741202in}}%
\pgfpathlineto{\pgfqpoint{4.900170in}{2.738730in}}%
\pgfpathlineto{\pgfqpoint{4.900255in}{2.736257in}}%
\pgfpathlineto{\pgfqpoint{4.900337in}{2.733784in}}%
\pgfpathlineto{\pgfqpoint{4.900416in}{2.731312in}}%
\pgfpathlineto{\pgfqpoint{4.900493in}{2.728839in}}%
\pgfpathlineto{\pgfqpoint{4.900566in}{2.726366in}}%
\pgfpathlineto{\pgfqpoint{4.900637in}{2.723893in}}%
\pgfpathlineto{\pgfqpoint{4.900706in}{2.721420in}}%
\pgfpathlineto{\pgfqpoint{4.900771in}{2.718947in}}%
\pgfpathlineto{\pgfqpoint{4.900834in}{2.716473in}}%
\pgfpathlineto{\pgfqpoint{4.900894in}{2.714000in}}%
\pgfpathlineto{\pgfqpoint{4.900952in}{2.711527in}}%
\pgfpathlineto{\pgfqpoint{4.901006in}{2.709053in}}%
\pgfpathlineto{\pgfqpoint{4.901058in}{2.706580in}}%
\pgfpathlineto{\pgfqpoint{4.901107in}{2.704106in}}%
\pgfpathlineto{\pgfqpoint{4.901154in}{2.701633in}}%
\pgfpathlineto{\pgfqpoint{4.901197in}{2.699159in}}%
\pgfpathlineto{\pgfqpoint{4.901238in}{2.696685in}}%
\pgfpathlineto{\pgfqpoint{4.901277in}{2.694212in}}%
\pgfpathlineto{\pgfqpoint{4.901312in}{2.691738in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{2.689264in}}%
\pgfpathlineto{\pgfqpoint{4.901375in}{2.686790in}}%
\pgfpathlineto{\pgfqpoint{4.901402in}{2.684316in}}%
\pgfpathlineto{\pgfqpoint{4.901427in}{2.681843in}}%
\pgfpathlineto{\pgfqpoint{4.901449in}{2.679369in}}%
\pgfpathlineto{\pgfqpoint{4.901468in}{2.676895in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{4.901498in}{2.671947in}}%
\pgfpathlineto{\pgfqpoint{4.901509in}{2.669473in}}%
\pgfpathlineto{\pgfqpoint{4.901517in}{2.666999in}}%
\pgfpathlineto{\pgfqpoint{4.901522in}{2.664525in}}%
\pgfpathlineto{\pgfqpoint{4.901525in}{2.662051in}}%
\pgfpathlineto{\pgfqpoint{4.901525in}{2.659577in}}%
\pgfpathlineto{\pgfqpoint{4.901522in}{2.657103in}}%
\pgfpathlineto{\pgfqpoint{4.901517in}{2.654629in}}%
\pgfpathlineto{\pgfqpoint{4.901509in}{2.652155in}}%
\pgfpathlineto{\pgfqpoint{4.901498in}{2.649681in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{2.647207in}}%
\pgfpathlineto{\pgfqpoint{4.901468in}{2.644733in}}%
\pgfpathlineto{\pgfqpoint{4.901449in}{2.642259in}}%
\pgfpathlineto{\pgfqpoint{4.901427in}{2.639785in}}%
\pgfpathlineto{\pgfqpoint{4.901402in}{2.637311in}}%
\pgfpathlineto{\pgfqpoint{4.901375in}{2.634837in}}%
\pgfpathlineto{\pgfqpoint{4.901345in}{2.632363in}}%
\pgfpathlineto{\pgfqpoint{4.901312in}{2.629889in}}%
\pgfpathlineto{\pgfqpoint{4.901277in}{2.627415in}}%
\pgfpathlineto{\pgfqpoint{4.901238in}{2.624942in}}%
\pgfpathlineto{\pgfqpoint{4.901197in}{2.622468in}}%
\pgfpathlineto{\pgfqpoint{4.901154in}{2.619994in}}%
\pgfpathlineto{\pgfqpoint{4.901107in}{2.617521in}}%
\pgfpathlineto{\pgfqpoint{4.901058in}{2.615047in}}%
\pgfpathlineto{\pgfqpoint{4.901006in}{2.612574in}}%
\pgfpathlineto{\pgfqpoint{4.900952in}{2.610100in}}%
\pgfpathlineto{\pgfqpoint{4.900894in}{2.607627in}}%
\pgfpathlineto{\pgfqpoint{4.900834in}{2.605154in}}%
\pgfpathlineto{\pgfqpoint{4.900771in}{2.602681in}}%
\pgfpathlineto{\pgfqpoint{4.900706in}{2.600207in}}%
\pgfpathlineto{\pgfqpoint{4.900637in}{2.597734in}}%
\pgfpathlineto{\pgfqpoint{4.900566in}{2.595261in}}%
\pgfpathlineto{\pgfqpoint{4.900493in}{2.592788in}}%
\pgfpathlineto{\pgfqpoint{4.900416in}{2.590315in}}%
\pgfpathlineto{\pgfqpoint{4.900337in}{2.587843in}}%
\pgfpathlineto{\pgfqpoint{4.900255in}{2.585370in}}%
\pgfpathlineto{\pgfqpoint{4.900170in}{2.582897in}}%
\pgfpathlineto{\pgfqpoint{4.900083in}{2.580425in}}%
\pgfpathlineto{\pgfqpoint{4.899993in}{2.577953in}}%
\pgfpathlineto{\pgfqpoint{4.899900in}{2.575480in}}%
\pgfpathlineto{\pgfqpoint{4.899804in}{2.573008in}}%
\pgfpathlineto{\pgfqpoint{4.899706in}{2.570536in}}%
\pgfpathlineto{\pgfqpoint{4.899605in}{2.568064in}}%
\pgfpathlineto{\pgfqpoint{4.899501in}{2.565592in}}%
\pgfpathlineto{\pgfqpoint{4.899395in}{2.563121in}}%
\pgfpathlineto{\pgfqpoint{4.899286in}{2.560649in}}%
\pgfpathlineto{\pgfqpoint{4.899174in}{2.558177in}}%
\pgfpathlineto{\pgfqpoint{4.899059in}{2.555706in}}%
\pgfpathlineto{\pgfqpoint{4.898942in}{2.553235in}}%
\pgfpathlineto{\pgfqpoint{4.898821in}{2.550764in}}%
\pgfpathlineto{\pgfqpoint{4.898699in}{2.548293in}}%
\pgfpathlineto{\pgfqpoint{4.898573in}{2.545822in}}%
\pgfpathlineto{\pgfqpoint{4.898445in}{2.543351in}}%
\pgfpathlineto{\pgfqpoint{4.898314in}{2.540881in}}%
\pgfpathlineto{\pgfqpoint{4.898180in}{2.538410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.776471,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573628in}{2.487945in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{2.491429in}}%
\pgfpathlineto{\pgfqpoint{4.574245in}{2.494912in}}%
\pgfpathlineto{\pgfqpoint{4.574544in}{2.498396in}}%
\pgfpathlineto{\pgfqpoint{4.574837in}{2.501881in}}%
\pgfpathlineto{\pgfqpoint{4.575123in}{2.505366in}}%
\pgfpathlineto{\pgfqpoint{4.575403in}{2.508852in}}%
\pgfpathlineto{\pgfqpoint{4.575676in}{2.512339in}}%
\pgfpathlineto{\pgfqpoint{4.575943in}{2.515825in}}%
\pgfpathlineto{\pgfqpoint{4.576204in}{2.519313in}}%
\pgfpathlineto{\pgfqpoint{4.576459in}{2.522800in}}%
\pgfpathlineto{\pgfqpoint{4.576707in}{2.526289in}}%
\pgfpathlineto{\pgfqpoint{4.576949in}{2.529777in}}%
\pgfpathlineto{\pgfqpoint{4.577184in}{2.533266in}}%
\pgfpathlineto{\pgfqpoint{4.577413in}{2.536756in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{2.540246in}}%
\pgfpathlineto{\pgfqpoint{4.577852in}{2.543736in}}%
\pgfpathlineto{\pgfqpoint{4.578062in}{2.547227in}}%
\pgfpathlineto{\pgfqpoint{4.578266in}{2.550718in}}%
\pgfpathlineto{\pgfqpoint{4.578463in}{2.554209in}}%
\pgfpathlineto{\pgfqpoint{4.578654in}{2.557701in}}%
\pgfpathlineto{\pgfqpoint{4.578838in}{2.561193in}}%
\pgfpathlineto{\pgfqpoint{4.579017in}{2.564686in}}%
\pgfpathlineto{\pgfqpoint{4.579189in}{2.568179in}}%
\pgfpathlineto{\pgfqpoint{4.579354in}{2.571672in}}%
\pgfpathlineto{\pgfqpoint{4.579513in}{2.575165in}}%
\pgfpathlineto{\pgfqpoint{4.579666in}{2.578659in}}%
\pgfpathlineto{\pgfqpoint{4.579812in}{2.582153in}}%
\pgfpathlineto{\pgfqpoint{4.579952in}{2.585647in}}%
\pgfpathlineto{\pgfqpoint{4.580086in}{2.589141in}}%
\pgfpathlineto{\pgfqpoint{4.580213in}{2.592636in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.596131in}}%
\pgfpathlineto{\pgfqpoint{4.580449in}{2.599626in}}%
\pgfpathlineto{\pgfqpoint{4.580557in}{2.603121in}}%
\pgfpathlineto{\pgfqpoint{4.580659in}{2.606617in}}%
\pgfpathlineto{\pgfqpoint{4.580755in}{2.610113in}}%
\pgfpathlineto{\pgfqpoint{4.580844in}{2.613609in}}%
\pgfpathlineto{\pgfqpoint{4.580926in}{2.617105in}}%
\pgfpathlineto{\pgfqpoint{4.581003in}{2.620601in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{2.624097in}}%
\pgfpathlineto{\pgfqpoint{4.581137in}{2.627594in}}%
\pgfpathlineto{\pgfqpoint{4.581194in}{2.631090in}}%
\pgfpathlineto{\pgfqpoint{4.581245in}{2.634587in}}%
\pgfpathlineto{\pgfqpoint{4.581289in}{2.638084in}}%
\pgfpathlineto{\pgfqpoint{4.581328in}{2.641580in}}%
\pgfpathlineto{\pgfqpoint{4.581359in}{2.645077in}}%
\pgfpathlineto{\pgfqpoint{4.581385in}{2.648574in}}%
\pgfpathlineto{\pgfqpoint{4.581404in}{2.652071in}}%
\pgfpathlineto{\pgfqpoint{4.581417in}{2.655568in}}%
\pgfpathlineto{\pgfqpoint{4.581423in}{2.659065in}}%
\pgfpathlineto{\pgfqpoint{4.581423in}{2.662562in}}%
\pgfpathlineto{\pgfqpoint{4.581417in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{4.581404in}{2.669556in}}%
\pgfpathlineto{\pgfqpoint{4.581385in}{2.673053in}}%
\pgfpathlineto{\pgfqpoint{4.581359in}{2.676550in}}%
\pgfpathlineto{\pgfqpoint{4.581328in}{2.680047in}}%
\pgfpathlineto{\pgfqpoint{4.581289in}{2.683544in}}%
\pgfpathlineto{\pgfqpoint{4.581245in}{2.687040in}}%
\pgfpathlineto{\pgfqpoint{4.581194in}{2.690537in}}%
\pgfpathlineto{\pgfqpoint{4.581137in}{2.694034in}}%
\pgfpathlineto{\pgfqpoint{4.581073in}{2.697530in}}%
\pgfpathlineto{\pgfqpoint{4.581003in}{2.701026in}}%
\pgfpathlineto{\pgfqpoint{4.580926in}{2.704523in}}%
\pgfpathlineto{\pgfqpoint{4.580844in}{2.708019in}}%
\pgfpathlineto{\pgfqpoint{4.580755in}{2.711515in}}%
\pgfpathlineto{\pgfqpoint{4.580659in}{2.715010in}}%
\pgfpathlineto{\pgfqpoint{4.580557in}{2.718506in}}%
\pgfpathlineto{\pgfqpoint{4.580449in}{2.722001in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.725496in}}%
\pgfpathlineto{\pgfqpoint{4.580213in}{2.728991in}}%
\pgfpathlineto{\pgfqpoint{4.580086in}{2.732486in}}%
\pgfpathlineto{\pgfqpoint{4.579952in}{2.735980in}}%
\pgfpathlineto{\pgfqpoint{4.579812in}{2.739475in}}%
\pgfpathlineto{\pgfqpoint{4.579666in}{2.742968in}}%
\pgfpathlineto{\pgfqpoint{4.579513in}{2.746462in}}%
\pgfpathlineto{\pgfqpoint{4.579354in}{2.749956in}}%
\pgfpathlineto{\pgfqpoint{4.579189in}{2.753449in}}%
\pgfpathlineto{\pgfqpoint{4.579017in}{2.756941in}}%
\pgfpathlineto{\pgfqpoint{4.578838in}{2.760434in}}%
\pgfpathlineto{\pgfqpoint{4.578654in}{2.763926in}}%
\pgfpathlineto{\pgfqpoint{4.578463in}{2.767418in}}%
\pgfpathlineto{\pgfqpoint{4.578266in}{2.770909in}}%
\pgfpathlineto{\pgfqpoint{4.578062in}{2.774400in}}%
\pgfpathlineto{\pgfqpoint{4.577852in}{2.777891in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{2.781381in}}%
\pgfpathlineto{\pgfqpoint{4.577413in}{2.784871in}}%
\pgfpathlineto{\pgfqpoint{4.577184in}{2.788361in}}%
\pgfpathlineto{\pgfqpoint{4.576949in}{2.791850in}}%
\pgfpathlineto{\pgfqpoint{4.576707in}{2.795339in}}%
\pgfpathlineto{\pgfqpoint{4.576459in}{2.798827in}}%
\pgfpathlineto{\pgfqpoint{4.576204in}{2.802315in}}%
\pgfpathlineto{\pgfqpoint{4.575943in}{2.805802in}}%
\pgfpathlineto{\pgfqpoint{4.575676in}{2.809289in}}%
\pgfpathlineto{\pgfqpoint{4.575403in}{2.812775in}}%
\pgfpathlineto{\pgfqpoint{4.575123in}{2.816261in}}%
\pgfpathlineto{\pgfqpoint{4.574837in}{2.819746in}}%
\pgfpathlineto{\pgfqpoint{4.574544in}{2.823231in}}%
\pgfpathlineto{\pgfqpoint{4.574245in}{2.826715in}}%
\pgfpathlineto{\pgfqpoint{4.573940in}{2.830199in}}%
\pgfpathlineto{\pgfqpoint{4.573628in}{2.833682in}}%
\pgfpathlineto{\pgfqpoint{4.733030in}{2.848087in}}%
\pgfpathlineto{\pgfqpoint{4.733367in}{2.844314in}}%
\pgfpathlineto{\pgfqpoint{4.733698in}{2.840540in}}%
\pgfpathlineto{\pgfqpoint{4.734022in}{2.836766in}}%
\pgfpathlineto{\pgfqpoint{4.734339in}{2.832990in}}%
\pgfpathlineto{\pgfqpoint{4.734649in}{2.829215in}}%
\pgfpathlineto{\pgfqpoint{4.734952in}{2.825438in}}%
\pgfpathlineto{\pgfqpoint{4.735248in}{2.821662in}}%
\pgfpathlineto{\pgfqpoint{4.735538in}{2.817884in}}%
\pgfpathlineto{\pgfqpoint{4.735820in}{2.814106in}}%
\pgfpathlineto{\pgfqpoint{4.736096in}{2.810328in}}%
\pgfpathlineto{\pgfqpoint{4.736365in}{2.806549in}}%
\pgfpathlineto{\pgfqpoint{4.736626in}{2.802770in}}%
\pgfpathlineto{\pgfqpoint{4.736881in}{2.798990in}}%
\pgfpathlineto{\pgfqpoint{4.737130in}{2.795210in}}%
\pgfpathlineto{\pgfqpoint{4.737371in}{2.791429in}}%
\pgfpathlineto{\pgfqpoint{4.737605in}{2.787648in}}%
\pgfpathlineto{\pgfqpoint{4.737833in}{2.783866in}}%
\pgfpathlineto{\pgfqpoint{4.738053in}{2.780084in}}%
\pgfpathlineto{\pgfqpoint{4.738267in}{2.776302in}}%
\pgfpathlineto{\pgfqpoint{4.738474in}{2.772519in}}%
\pgfpathlineto{\pgfqpoint{4.738674in}{2.768736in}}%
\pgfpathlineto{\pgfqpoint{4.738867in}{2.764952in}}%
\pgfpathlineto{\pgfqpoint{4.739053in}{2.761168in}}%
\pgfpathlineto{\pgfqpoint{4.739232in}{2.757384in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{2.753600in}}%
\pgfpathlineto{\pgfqpoint{4.739570in}{2.749815in}}%
\pgfpathlineto{\pgfqpoint{4.739729in}{2.746030in}}%
\pgfpathlineto{\pgfqpoint{4.739881in}{2.742244in}}%
\pgfpathlineto{\pgfqpoint{4.740025in}{2.738459in}}%
\pgfpathlineto{\pgfqpoint{4.740163in}{2.734673in}}%
\pgfpathlineto{\pgfqpoint{4.740294in}{2.730886in}}%
\pgfpathlineto{\pgfqpoint{4.740419in}{2.727100in}}%
\pgfpathlineto{\pgfqpoint{4.740536in}{2.723313in}}%
\pgfpathlineto{\pgfqpoint{4.740646in}{2.719527in}}%
\pgfpathlineto{\pgfqpoint{4.740750in}{2.715740in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.711952in}}%
\pgfpathlineto{\pgfqpoint{4.740936in}{2.708165in}}%
\pgfpathlineto{\pgfqpoint{4.741019in}{2.704377in}}%
\pgfpathlineto{\pgfqpoint{4.741094in}{2.700590in}}%
\pgfpathlineto{\pgfqpoint{4.741163in}{2.696802in}}%
\pgfpathlineto{\pgfqpoint{4.741225in}{2.693014in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{2.689226in}}%
\pgfpathlineto{\pgfqpoint{4.741329in}{2.685438in}}%
\pgfpathlineto{\pgfqpoint{4.741370in}{2.681650in}}%
\pgfpathlineto{\pgfqpoint{4.741405in}{2.677861in}}%
\pgfpathlineto{\pgfqpoint{4.741432in}{2.674073in}}%
\pgfpathlineto{\pgfqpoint{4.741453in}{2.670285in}}%
\pgfpathlineto{\pgfqpoint{4.741467in}{2.666496in}}%
\pgfpathlineto{\pgfqpoint{4.741474in}{2.662708in}}%
\pgfpathlineto{\pgfqpoint{4.741474in}{2.658919in}}%
\pgfpathlineto{\pgfqpoint{4.741467in}{2.655131in}}%
\pgfpathlineto{\pgfqpoint{4.741453in}{2.651343in}}%
\pgfpathlineto{\pgfqpoint{4.741432in}{2.647554in}}%
\pgfpathlineto{\pgfqpoint{4.741405in}{2.643766in}}%
\pgfpathlineto{\pgfqpoint{4.741370in}{2.639978in}}%
\pgfpathlineto{\pgfqpoint{4.741329in}{2.636189in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{2.632401in}}%
\pgfpathlineto{\pgfqpoint{4.741225in}{2.628613in}}%
\pgfpathlineto{\pgfqpoint{4.741163in}{2.624825in}}%
\pgfpathlineto{\pgfqpoint{4.741094in}{2.621037in}}%
\pgfpathlineto{\pgfqpoint{4.741019in}{2.617250in}}%
\pgfpathlineto{\pgfqpoint{4.740936in}{2.613462in}}%
\pgfpathlineto{\pgfqpoint{4.740846in}{2.609675in}}%
\pgfpathlineto{\pgfqpoint{4.740750in}{2.605888in}}%
\pgfpathlineto{\pgfqpoint{4.740646in}{2.602101in}}%
\pgfpathlineto{\pgfqpoint{4.740536in}{2.598314in}}%
\pgfpathlineto{\pgfqpoint{4.740419in}{2.594527in}}%
\pgfpathlineto{\pgfqpoint{4.740294in}{2.590741in}}%
\pgfpathlineto{\pgfqpoint{4.740163in}{2.586955in}}%
\pgfpathlineto{\pgfqpoint{4.740025in}{2.583169in}}%
\pgfpathlineto{\pgfqpoint{4.739881in}{2.579383in}}%
\pgfpathlineto{\pgfqpoint{4.739729in}{2.575598in}}%
\pgfpathlineto{\pgfqpoint{4.739570in}{2.571813in}}%
\pgfpathlineto{\pgfqpoint{4.739405in}{2.568028in}}%
\pgfpathlineto{\pgfqpoint{4.739232in}{2.564243in}}%
\pgfpathlineto{\pgfqpoint{4.739053in}{2.560459in}}%
\pgfpathlineto{\pgfqpoint{4.738867in}{2.556675in}}%
\pgfpathlineto{\pgfqpoint{4.738674in}{2.552892in}}%
\pgfpathlineto{\pgfqpoint{4.738474in}{2.549108in}}%
\pgfpathlineto{\pgfqpoint{4.738267in}{2.545326in}}%
\pgfpathlineto{\pgfqpoint{4.738053in}{2.541543in}}%
\pgfpathlineto{\pgfqpoint{4.737833in}{2.537761in}}%
\pgfpathlineto{\pgfqpoint{4.737605in}{2.533980in}}%
\pgfpathlineto{\pgfqpoint{4.737371in}{2.530198in}}%
\pgfpathlineto{\pgfqpoint{4.737130in}{2.526418in}}%
\pgfpathlineto{\pgfqpoint{4.736881in}{2.522637in}}%
\pgfpathlineto{\pgfqpoint{4.736626in}{2.518858in}}%
\pgfpathlineto{\pgfqpoint{4.736365in}{2.515078in}}%
\pgfpathlineto{\pgfqpoint{4.736096in}{2.511299in}}%
\pgfpathlineto{\pgfqpoint{4.735820in}{2.507521in}}%
\pgfpathlineto{\pgfqpoint{4.735538in}{2.503743in}}%
\pgfpathlineto{\pgfqpoint{4.735248in}{2.499966in}}%
\pgfpathlineto{\pgfqpoint{4.734952in}{2.496189in}}%
\pgfpathlineto{\pgfqpoint{4.734649in}{2.492413in}}%
\pgfpathlineto{\pgfqpoint{4.734339in}{2.488637in}}%
\pgfpathlineto{\pgfqpoint{4.734022in}{2.484862in}}%
\pgfpathlineto{\pgfqpoint{4.733698in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{4.733367in}{2.477313in}}%
\pgfpathlineto{\pgfqpoint{4.733030in}{2.473540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.776471,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401949in}{2.400010in}}%
\pgfpathlineto{\pgfqpoint{4.402724in}{2.405241in}}%
\pgfpathlineto{\pgfqpoint{4.403484in}{2.410474in}}%
\pgfpathlineto{\pgfqpoint{4.404228in}{2.415710in}}%
\pgfpathlineto{\pgfqpoint{4.404956in}{2.420948in}}%
\pgfpathlineto{\pgfqpoint{4.405669in}{2.426188in}}%
\pgfpathlineto{\pgfqpoint{4.406366in}{2.431430in}}%
\pgfpathlineto{\pgfqpoint{4.407047in}{2.436674in}}%
\pgfpathlineto{\pgfqpoint{4.407712in}{2.441920in}}%
\pgfpathlineto{\pgfqpoint{4.408362in}{2.447168in}}%
\pgfpathlineto{\pgfqpoint{4.408996in}{2.452418in}}%
\pgfpathlineto{\pgfqpoint{4.409614in}{2.457670in}}%
\pgfpathlineto{\pgfqpoint{4.410216in}{2.462924in}}%
\pgfpathlineto{\pgfqpoint{4.410803in}{2.468180in}}%
\pgfpathlineto{\pgfqpoint{4.411373in}{2.473437in}}%
\pgfpathlineto{\pgfqpoint{4.411928in}{2.478696in}}%
\pgfpathlineto{\pgfqpoint{4.412467in}{2.483957in}}%
\pgfpathlineto{\pgfqpoint{4.412991in}{2.489219in}}%
\pgfpathlineto{\pgfqpoint{4.413498in}{2.494483in}}%
\pgfpathlineto{\pgfqpoint{4.413990in}{2.499748in}}%
\pgfpathlineto{\pgfqpoint{4.414466in}{2.505015in}}%
\pgfpathlineto{\pgfqpoint{4.414926in}{2.510283in}}%
\pgfpathlineto{\pgfqpoint{4.415370in}{2.515553in}}%
\pgfpathlineto{\pgfqpoint{4.415799in}{2.520824in}}%
\pgfpathlineto{\pgfqpoint{4.416211in}{2.526096in}}%
\pgfpathlineto{\pgfqpoint{4.416608in}{2.531369in}}%
\pgfpathlineto{\pgfqpoint{4.416989in}{2.536644in}}%
\pgfpathlineto{\pgfqpoint{4.417354in}{2.541919in}}%
\pgfpathlineto{\pgfqpoint{4.417703in}{2.547196in}}%
\pgfpathlineto{\pgfqpoint{4.418036in}{2.552474in}}%
\pgfpathlineto{\pgfqpoint{4.418354in}{2.557752in}}%
\pgfpathlineto{\pgfqpoint{4.418655in}{2.563032in}}%
\pgfpathlineto{\pgfqpoint{4.418941in}{2.568312in}}%
\pgfpathlineto{\pgfqpoint{4.419211in}{2.573594in}}%
\pgfpathlineto{\pgfqpoint{4.419465in}{2.578876in}}%
\pgfpathlineto{\pgfqpoint{4.419703in}{2.584159in}}%
\pgfpathlineto{\pgfqpoint{4.419926in}{2.589442in}}%
\pgfpathlineto{\pgfqpoint{4.420132in}{2.594726in}}%
\pgfpathlineto{\pgfqpoint{4.420323in}{2.600011in}}%
\pgfpathlineto{\pgfqpoint{4.420497in}{2.605296in}}%
\pgfpathlineto{\pgfqpoint{4.420656in}{2.610582in}}%
\pgfpathlineto{\pgfqpoint{4.420799in}{2.615869in}}%
\pgfpathlineto{\pgfqpoint{4.420926in}{2.621155in}}%
\pgfpathlineto{\pgfqpoint{4.421037in}{2.626442in}}%
\pgfpathlineto{\pgfqpoint{4.421133in}{2.631730in}}%
\pgfpathlineto{\pgfqpoint{4.421212in}{2.637017in}}%
\pgfpathlineto{\pgfqpoint{4.421276in}{2.642305in}}%
\pgfpathlineto{\pgfqpoint{4.421323in}{2.647593in}}%
\pgfpathlineto{\pgfqpoint{4.421355in}{2.652881in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{2.658170in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{2.663458in}}%
\pgfpathlineto{\pgfqpoint{4.421355in}{2.668746in}}%
\pgfpathlineto{\pgfqpoint{4.421323in}{2.674034in}}%
\pgfpathlineto{\pgfqpoint{4.421276in}{2.679322in}}%
\pgfpathlineto{\pgfqpoint{4.421212in}{2.684610in}}%
\pgfpathlineto{\pgfqpoint{4.421133in}{2.689898in}}%
\pgfpathlineto{\pgfqpoint{4.421037in}{2.695185in}}%
\pgfpathlineto{\pgfqpoint{4.420926in}{2.700472in}}%
\pgfpathlineto{\pgfqpoint{4.420799in}{2.705759in}}%
\pgfpathlineto{\pgfqpoint{4.420656in}{2.711045in}}%
\pgfpathlineto{\pgfqpoint{4.420497in}{2.716331in}}%
\pgfpathlineto{\pgfqpoint{4.420323in}{2.721616in}}%
\pgfpathlineto{\pgfqpoint{4.420132in}{2.726901in}}%
\pgfpathlineto{\pgfqpoint{4.419926in}{2.732185in}}%
\pgfpathlineto{\pgfqpoint{4.419703in}{2.737469in}}%
\pgfpathlineto{\pgfqpoint{4.419465in}{2.742751in}}%
\pgfpathlineto{\pgfqpoint{4.419211in}{2.748034in}}%
\pgfpathlineto{\pgfqpoint{4.418941in}{2.753315in}}%
\pgfpathlineto{\pgfqpoint{4.418655in}{2.758595in}}%
\pgfpathlineto{\pgfqpoint{4.418354in}{2.763875in}}%
\pgfpathlineto{\pgfqpoint{4.418036in}{2.769154in}}%
\pgfpathlineto{\pgfqpoint{4.417703in}{2.774431in}}%
\pgfpathlineto{\pgfqpoint{4.417354in}{2.779708in}}%
\pgfpathlineto{\pgfqpoint{4.416989in}{2.784984in}}%
\pgfpathlineto{\pgfqpoint{4.416608in}{2.790258in}}%
\pgfpathlineto{\pgfqpoint{4.416211in}{2.795532in}}%
\pgfpathlineto{\pgfqpoint{4.415799in}{2.800804in}}%
\pgfpathlineto{\pgfqpoint{4.415370in}{2.806074in}}%
\pgfpathlineto{\pgfqpoint{4.414926in}{2.811344in}}%
\pgfpathlineto{\pgfqpoint{4.414466in}{2.816612in}}%
\pgfpathlineto{\pgfqpoint{4.413990in}{2.821879in}}%
\pgfpathlineto{\pgfqpoint{4.413498in}{2.827144in}}%
\pgfpathlineto{\pgfqpoint{4.412991in}{2.832408in}}%
\pgfpathlineto{\pgfqpoint{4.412467in}{2.837670in}}%
\pgfpathlineto{\pgfqpoint{4.411928in}{2.842931in}}%
\pgfpathlineto{\pgfqpoint{4.411373in}{2.848190in}}%
\pgfpathlineto{\pgfqpoint{4.410803in}{2.853447in}}%
\pgfpathlineto{\pgfqpoint{4.410216in}{2.858703in}}%
\pgfpathlineto{\pgfqpoint{4.409614in}{2.863957in}}%
\pgfpathlineto{\pgfqpoint{4.408996in}{2.869209in}}%
\pgfpathlineto{\pgfqpoint{4.408362in}{2.874459in}}%
\pgfpathlineto{\pgfqpoint{4.407712in}{2.879707in}}%
\pgfpathlineto{\pgfqpoint{4.407047in}{2.884953in}}%
\pgfpathlineto{\pgfqpoint{4.406366in}{2.890197in}}%
\pgfpathlineto{\pgfqpoint{4.405669in}{2.895439in}}%
\pgfpathlineto{\pgfqpoint{4.404956in}{2.900679in}}%
\pgfpathlineto{\pgfqpoint{4.404228in}{2.905917in}}%
\pgfpathlineto{\pgfqpoint{4.403484in}{2.911153in}}%
\pgfpathlineto{\pgfqpoint{4.402724in}{2.916386in}}%
\pgfpathlineto{\pgfqpoint{4.401949in}{2.921617in}}%
\pgfpathlineto{\pgfqpoint{4.560233in}{2.945327in}}%
\pgfpathlineto{\pgfqpoint{4.561080in}{2.939620in}}%
\pgfpathlineto{\pgfqpoint{4.561908in}{2.933911in}}%
\pgfpathlineto{\pgfqpoint{4.562720in}{2.928199in}}%
\pgfpathlineto{\pgfqpoint{4.563515in}{2.922485in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{2.916769in}}%
\pgfpathlineto{\pgfqpoint{4.565052in}{2.911050in}}%
\pgfpathlineto{\pgfqpoint{4.565795in}{2.905330in}}%
\pgfpathlineto{\pgfqpoint{4.566521in}{2.899606in}}%
\pgfpathlineto{\pgfqpoint{4.567230in}{2.893881in}}%
\pgfpathlineto{\pgfqpoint{4.567921in}{2.888154in}}%
\pgfpathlineto{\pgfqpoint{4.568596in}{2.882424in}}%
\pgfpathlineto{\pgfqpoint{4.569253in}{2.876693in}}%
\pgfpathlineto{\pgfqpoint{4.569893in}{2.870960in}}%
\pgfpathlineto{\pgfqpoint{4.570515in}{2.865224in}}%
\pgfpathlineto{\pgfqpoint{4.571121in}{2.859487in}}%
\pgfpathlineto{\pgfqpoint{4.571709in}{2.853748in}}%
\pgfpathlineto{\pgfqpoint{4.572280in}{2.848008in}}%
\pgfpathlineto{\pgfqpoint{4.572833in}{2.842265in}}%
\pgfpathlineto{\pgfqpoint{4.573370in}{2.836521in}}%
\pgfpathlineto{\pgfqpoint{4.573889in}{2.830776in}}%
\pgfpathlineto{\pgfqpoint{4.574391in}{2.825029in}}%
\pgfpathlineto{\pgfqpoint{4.574875in}{2.819280in}}%
\pgfpathlineto{\pgfqpoint{4.575343in}{2.813530in}}%
\pgfpathlineto{\pgfqpoint{4.575793in}{2.807779in}}%
\pgfpathlineto{\pgfqpoint{4.576225in}{2.802026in}}%
\pgfpathlineto{\pgfqpoint{4.576641in}{2.796272in}}%
\pgfpathlineto{\pgfqpoint{4.577039in}{2.790517in}}%
\pgfpathlineto{\pgfqpoint{4.577420in}{2.784760in}}%
\pgfpathlineto{\pgfqpoint{4.577784in}{2.779003in}}%
\pgfpathlineto{\pgfqpoint{4.578130in}{2.773244in}}%
\pgfpathlineto{\pgfqpoint{4.578459in}{2.767485in}}%
\pgfpathlineto{\pgfqpoint{4.578771in}{2.761724in}}%
\pgfpathlineto{\pgfqpoint{4.579065in}{2.755963in}}%
\pgfpathlineto{\pgfqpoint{4.579343in}{2.750200in}}%
\pgfpathlineto{\pgfqpoint{4.579602in}{2.744437in}}%
\pgfpathlineto{\pgfqpoint{4.579845in}{2.738673in}}%
\pgfpathlineto{\pgfqpoint{4.580070in}{2.732909in}}%
\pgfpathlineto{\pgfqpoint{4.580278in}{2.727144in}}%
\pgfpathlineto{\pgfqpoint{4.580469in}{2.721378in}}%
\pgfpathlineto{\pgfqpoint{4.580642in}{2.715611in}}%
\pgfpathlineto{\pgfqpoint{4.580798in}{2.709845in}}%
\pgfpathlineto{\pgfqpoint{4.580936in}{2.704077in}}%
\pgfpathlineto{\pgfqpoint{4.581058in}{2.698310in}}%
\pgfpathlineto{\pgfqpoint{4.581162in}{2.692542in}}%
\pgfpathlineto{\pgfqpoint{4.581248in}{2.686773in}}%
\pgfpathlineto{\pgfqpoint{4.581318in}{2.681005in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{2.675236in}}%
\pgfpathlineto{\pgfqpoint{4.581404in}{2.669467in}}%
\pgfpathlineto{\pgfqpoint{4.581422in}{2.663698in}}%
\pgfpathlineto{\pgfqpoint{4.581422in}{2.657929in}}%
\pgfpathlineto{\pgfqpoint{4.581404in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{2.646391in}}%
\pgfpathlineto{\pgfqpoint{4.581318in}{2.640623in}}%
\pgfpathlineto{\pgfqpoint{4.581248in}{2.634854in}}%
\pgfpathlineto{\pgfqpoint{4.581162in}{2.629086in}}%
\pgfpathlineto{\pgfqpoint{4.581058in}{2.623318in}}%
\pgfpathlineto{\pgfqpoint{4.580936in}{2.617550in}}%
\pgfpathlineto{\pgfqpoint{4.580798in}{2.611783in}}%
\pgfpathlineto{\pgfqpoint{4.580642in}{2.606016in}}%
\pgfpathlineto{\pgfqpoint{4.580469in}{2.600249in}}%
\pgfpathlineto{\pgfqpoint{4.580278in}{2.594484in}}%
\pgfpathlineto{\pgfqpoint{4.580070in}{2.588718in}}%
\pgfpathlineto{\pgfqpoint{4.579845in}{2.582954in}}%
\pgfpathlineto{\pgfqpoint{4.579602in}{2.577190in}}%
\pgfpathlineto{\pgfqpoint{4.579343in}{2.571427in}}%
\pgfpathlineto{\pgfqpoint{4.579065in}{2.565665in}}%
\pgfpathlineto{\pgfqpoint{4.578771in}{2.559903in}}%
\pgfpathlineto{\pgfqpoint{4.578459in}{2.554143in}}%
\pgfpathlineto{\pgfqpoint{4.578130in}{2.548383in}}%
\pgfpathlineto{\pgfqpoint{4.577784in}{2.542624in}}%
\pgfpathlineto{\pgfqpoint{4.577420in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{4.577039in}{2.531111in}}%
\pgfpathlineto{\pgfqpoint{4.576641in}{2.525355in}}%
\pgfpathlineto{\pgfqpoint{4.576225in}{2.519601in}}%
\pgfpathlineto{\pgfqpoint{4.575793in}{2.513849in}}%
\pgfpathlineto{\pgfqpoint{4.575343in}{2.508097in}}%
\pgfpathlineto{\pgfqpoint{4.574875in}{2.502347in}}%
\pgfpathlineto{\pgfqpoint{4.574391in}{2.496599in}}%
\pgfpathlineto{\pgfqpoint{4.573889in}{2.490852in}}%
\pgfpathlineto{\pgfqpoint{4.573370in}{2.485106in}}%
\pgfpathlineto{\pgfqpoint{4.572833in}{2.479362in}}%
\pgfpathlineto{\pgfqpoint{4.572280in}{2.473620in}}%
\pgfpathlineto{\pgfqpoint{4.571709in}{2.467879in}}%
\pgfpathlineto{\pgfqpoint{4.571121in}{2.462140in}}%
\pgfpathlineto{\pgfqpoint{4.570515in}{2.456403in}}%
\pgfpathlineto{\pgfqpoint{4.569893in}{2.450668in}}%
\pgfpathlineto{\pgfqpoint{4.569253in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{4.568596in}{2.439203in}}%
\pgfpathlineto{\pgfqpoint{4.567921in}{2.433473in}}%
\pgfpathlineto{\pgfqpoint{4.567230in}{2.427746in}}%
\pgfpathlineto{\pgfqpoint{4.566521in}{2.422021in}}%
\pgfpathlineto{\pgfqpoint{4.565795in}{2.416298in}}%
\pgfpathlineto{\pgfqpoint{4.565052in}{2.410577in}}%
\pgfpathlineto{\pgfqpoint{4.564292in}{2.404858in}}%
\pgfpathlineto{\pgfqpoint{4.563515in}{2.399142in}}%
\pgfpathlineto{\pgfqpoint{4.562720in}{2.393428in}}%
\pgfpathlineto{\pgfqpoint{4.561908in}{2.387716in}}%
\pgfpathlineto{\pgfqpoint{4.561080in}{2.382007in}}%
\pgfpathlineto{\pgfqpoint{4.560233in}{2.376301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.776471,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222022in}{2.308315in}}%
\pgfpathlineto{\pgfqpoint{4.223588in}{2.315322in}}%
\pgfpathlineto{\pgfqpoint{4.225122in}{2.322336in}}%
\pgfpathlineto{\pgfqpoint{4.226625in}{2.329357in}}%
\pgfpathlineto{\pgfqpoint{4.228096in}{2.336385in}}%
\pgfpathlineto{\pgfqpoint{4.229536in}{2.343419in}}%
\pgfpathlineto{\pgfqpoint{4.230944in}{2.350460in}}%
\pgfpathlineto{\pgfqpoint{4.232320in}{2.357507in}}%
\pgfpathlineto{\pgfqpoint{4.233665in}{2.364560in}}%
\pgfpathlineto{\pgfqpoint{4.234978in}{2.371619in}}%
\pgfpathlineto{\pgfqpoint{4.236260in}{2.378683in}}%
\pgfpathlineto{\pgfqpoint{4.237509in}{2.385754in}}%
\pgfpathlineto{\pgfqpoint{4.238727in}{2.392830in}}%
\pgfpathlineto{\pgfqpoint{4.239914in}{2.399911in}}%
\pgfpathlineto{\pgfqpoint{4.241068in}{2.406998in}}%
\pgfpathlineto{\pgfqpoint{4.242191in}{2.414090in}}%
\pgfpathlineto{\pgfqpoint{4.243282in}{2.421186in}}%
\pgfpathlineto{\pgfqpoint{4.244341in}{2.428288in}}%
\pgfpathlineto{\pgfqpoint{4.245368in}{2.435394in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{2.442505in}}%
\pgfpathlineto{\pgfqpoint{4.247327in}{2.449620in}}%
\pgfpathlineto{\pgfqpoint{4.248258in}{2.456739in}}%
\pgfpathlineto{\pgfqpoint{4.249158in}{2.463863in}}%
\pgfpathlineto{\pgfqpoint{4.250026in}{2.470990in}}%
\pgfpathlineto{\pgfqpoint{4.250861in}{2.478121in}}%
\pgfpathlineto{\pgfqpoint{4.251665in}{2.485256in}}%
\pgfpathlineto{\pgfqpoint{4.252436in}{2.492395in}}%
\pgfpathlineto{\pgfqpoint{4.253176in}{2.499537in}}%
\pgfpathlineto{\pgfqpoint{4.253883in}{2.506682in}}%
\pgfpathlineto{\pgfqpoint{4.254559in}{2.513830in}}%
\pgfpathlineto{\pgfqpoint{4.255202in}{2.520981in}}%
\pgfpathlineto{\pgfqpoint{4.255813in}{2.528135in}}%
\pgfpathlineto{\pgfqpoint{4.256392in}{2.535292in}}%
\pgfpathlineto{\pgfqpoint{4.256939in}{2.542451in}}%
\pgfpathlineto{\pgfqpoint{4.257454in}{2.549612in}}%
\pgfpathlineto{\pgfqpoint{4.257937in}{2.556776in}}%
\pgfpathlineto{\pgfqpoint{4.258388in}{2.563942in}}%
\pgfpathlineto{\pgfqpoint{4.258806in}{2.571110in}}%
\pgfpathlineto{\pgfqpoint{4.259193in}{2.578280in}}%
\pgfpathlineto{\pgfqpoint{4.259547in}{2.585451in}}%
\pgfpathlineto{\pgfqpoint{4.259869in}{2.592624in}}%
\pgfpathlineto{\pgfqpoint{4.260159in}{2.599798in}}%
\pgfpathlineto{\pgfqpoint{4.260416in}{2.606973in}}%
\pgfpathlineto{\pgfqpoint{4.260642in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{4.260835in}{2.621327in}}%
\pgfpathlineto{\pgfqpoint{4.260996in}{2.628506in}}%
\pgfpathlineto{\pgfqpoint{4.261125in}{2.635684in}}%
\pgfpathlineto{\pgfqpoint{4.261221in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{4.261286in}{2.650044in}}%
\pgfpathlineto{\pgfqpoint{4.261318in}{2.657224in}}%
\pgfpathlineto{\pgfqpoint{4.261318in}{2.664404in}}%
\pgfpathlineto{\pgfqpoint{4.261286in}{2.671584in}}%
\pgfpathlineto{\pgfqpoint{4.261221in}{2.678763in}}%
\pgfpathlineto{\pgfqpoint{4.261125in}{2.685943in}}%
\pgfpathlineto{\pgfqpoint{4.260996in}{2.693122in}}%
\pgfpathlineto{\pgfqpoint{4.260835in}{2.700300in}}%
\pgfpathlineto{\pgfqpoint{4.260642in}{2.707477in}}%
\pgfpathlineto{\pgfqpoint{4.260416in}{2.714654in}}%
\pgfpathlineto{\pgfqpoint{4.260159in}{2.721829in}}%
\pgfpathlineto{\pgfqpoint{4.259869in}{2.729003in}}%
\pgfpathlineto{\pgfqpoint{4.259547in}{2.736176in}}%
\pgfpathlineto{\pgfqpoint{4.259193in}{2.743348in}}%
\pgfpathlineto{\pgfqpoint{4.258806in}{2.750517in}}%
\pgfpathlineto{\pgfqpoint{4.258388in}{2.757685in}}%
\pgfpathlineto{\pgfqpoint{4.257937in}{2.764851in}}%
\pgfpathlineto{\pgfqpoint{4.257454in}{2.772015in}}%
\pgfpathlineto{\pgfqpoint{4.256939in}{2.779176in}}%
\pgfpathlineto{\pgfqpoint{4.256392in}{2.786335in}}%
\pgfpathlineto{\pgfqpoint{4.255813in}{2.793492in}}%
\pgfpathlineto{\pgfqpoint{4.255202in}{2.800646in}}%
\pgfpathlineto{\pgfqpoint{4.254559in}{2.807797in}}%
\pgfpathlineto{\pgfqpoint{4.253883in}{2.814945in}}%
\pgfpathlineto{\pgfqpoint{4.253176in}{2.822091in}}%
\pgfpathlineto{\pgfqpoint{4.252436in}{2.829232in}}%
\pgfpathlineto{\pgfqpoint{4.251665in}{2.836371in}}%
\pgfpathlineto{\pgfqpoint{4.250861in}{2.843506in}}%
\pgfpathlineto{\pgfqpoint{4.250026in}{2.850637in}}%
\pgfpathlineto{\pgfqpoint{4.249158in}{2.857765in}}%
\pgfpathlineto{\pgfqpoint{4.248258in}{2.864888in}}%
\pgfpathlineto{\pgfqpoint{4.247327in}{2.872007in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{2.879123in}}%
\pgfpathlineto{\pgfqpoint{4.245368in}{2.886233in}}%
\pgfpathlineto{\pgfqpoint{4.244341in}{2.893339in}}%
\pgfpathlineto{\pgfqpoint{4.243282in}{2.900441in}}%
\pgfpathlineto{\pgfqpoint{4.242191in}{2.907538in}}%
\pgfpathlineto{\pgfqpoint{4.241068in}{2.914629in}}%
\pgfpathlineto{\pgfqpoint{4.239914in}{2.921716in}}%
\pgfpathlineto{\pgfqpoint{4.238727in}{2.928797in}}%
\pgfpathlineto{\pgfqpoint{4.237509in}{2.935873in}}%
\pgfpathlineto{\pgfqpoint{4.236260in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.234978in}{2.950008in}}%
\pgfpathlineto{\pgfqpoint{4.233665in}{2.957067in}}%
\pgfpathlineto{\pgfqpoint{4.232320in}{2.964120in}}%
\pgfpathlineto{\pgfqpoint{4.230944in}{2.971167in}}%
\pgfpathlineto{\pgfqpoint{4.229536in}{2.978208in}}%
\pgfpathlineto{\pgfqpoint{4.228096in}{2.985242in}}%
\pgfpathlineto{\pgfqpoint{4.226625in}{2.992270in}}%
\pgfpathlineto{\pgfqpoint{4.225122in}{2.999291in}}%
\pgfpathlineto{\pgfqpoint{4.223588in}{3.006305in}}%
\pgfpathlineto{\pgfqpoint{4.222022in}{3.013312in}}%
\pgfpathlineto{\pgfqpoint{4.378143in}{3.048562in}}%
\pgfpathlineto{\pgfqpoint{4.379865in}{3.040854in}}%
\pgfpathlineto{\pgfqpoint{4.381553in}{3.033139in}}%
\pgfpathlineto{\pgfqpoint{4.383206in}{3.025415in}}%
\pgfpathlineto{\pgfqpoint{4.384824in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{4.386408in}{3.009947in}}%
\pgfpathlineto{\pgfqpoint{4.387957in}{3.002203in}}%
\pgfpathlineto{\pgfqpoint{4.389471in}{2.994451in}}%
\pgfpathlineto{\pgfqpoint{4.390950in}{2.986693in}}%
\pgfpathlineto{\pgfqpoint{4.392395in}{2.978928in}}%
\pgfpathlineto{\pgfqpoint{4.393804in}{2.971157in}}%
\pgfpathlineto{\pgfqpoint{4.395179in}{2.963379in}}%
\pgfpathlineto{\pgfqpoint{4.396519in}{2.955596in}}%
\pgfpathlineto{\pgfqpoint{4.397824in}{2.947806in}}%
\pgfpathlineto{\pgfqpoint{4.399094in}{2.940011in}}%
\pgfpathlineto{\pgfqpoint{4.400329in}{2.932210in}}%
\pgfpathlineto{\pgfqpoint{4.401529in}{2.924404in}}%
\pgfpathlineto{\pgfqpoint{4.402694in}{2.916592in}}%
\pgfpathlineto{\pgfqpoint{4.403824in}{2.908775in}}%
\pgfpathlineto{\pgfqpoint{4.404919in}{2.900953in}}%
\pgfpathlineto{\pgfqpoint{4.405978in}{2.893127in}}%
\pgfpathlineto{\pgfqpoint{4.407003in}{2.885295in}}%
\pgfpathlineto{\pgfqpoint{4.407992in}{2.877460in}}%
\pgfpathlineto{\pgfqpoint{4.408947in}{2.869619in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{2.861775in}}%
\pgfpathlineto{\pgfqpoint{4.410750in}{2.853927in}}%
\pgfpathlineto{\pgfqpoint{4.411599in}{2.846074in}}%
\pgfpathlineto{\pgfqpoint{4.412412in}{2.838218in}}%
\pgfpathlineto{\pgfqpoint{4.413190in}{2.830359in}}%
\pgfpathlineto{\pgfqpoint{4.413933in}{2.822496in}}%
\pgfpathlineto{\pgfqpoint{4.414641in}{2.814629in}}%
\pgfpathlineto{\pgfqpoint{4.415313in}{2.806760in}}%
\pgfpathlineto{\pgfqpoint{4.415950in}{2.798888in}}%
\pgfpathlineto{\pgfqpoint{4.416552in}{2.791013in}}%
\pgfpathlineto{\pgfqpoint{4.417118in}{2.783135in}}%
\pgfpathlineto{\pgfqpoint{4.417650in}{2.775255in}}%
\pgfpathlineto{\pgfqpoint{4.418145in}{2.767372in}}%
\pgfpathlineto{\pgfqpoint{4.418606in}{2.759488in}}%
\pgfpathlineto{\pgfqpoint{4.419031in}{2.751601in}}%
\pgfpathlineto{\pgfqpoint{4.419420in}{2.743713in}}%
\pgfpathlineto{\pgfqpoint{4.419774in}{2.735822in}}%
\pgfpathlineto{\pgfqpoint{4.420093in}{2.727931in}}%
\pgfpathlineto{\pgfqpoint{4.420377in}{2.720038in}}%
\pgfpathlineto{\pgfqpoint{4.420625in}{2.712144in}}%
\pgfpathlineto{\pgfqpoint{4.420837in}{2.704249in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{2.696352in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{2.688456in}}%
\pgfpathlineto{\pgfqpoint{4.421262in}{2.680558in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{2.672661in}}%
\pgfpathlineto{\pgfqpoint{4.421369in}{2.664763in}}%
\pgfpathlineto{\pgfqpoint{4.421369in}{2.656865in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{2.648967in}}%
\pgfpathlineto{\pgfqpoint{4.421262in}{2.641069in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{2.633172in}}%
\pgfpathlineto{\pgfqpoint{4.421014in}{2.625275in}}%
\pgfpathlineto{\pgfqpoint{4.420837in}{2.617379in}}%
\pgfpathlineto{\pgfqpoint{4.420625in}{2.609484in}}%
\pgfpathlineto{\pgfqpoint{4.420377in}{2.601589in}}%
\pgfpathlineto{\pgfqpoint{4.420093in}{2.593696in}}%
\pgfpathlineto{\pgfqpoint{4.419774in}{2.585805in}}%
\pgfpathlineto{\pgfqpoint{4.419420in}{2.577915in}}%
\pgfpathlineto{\pgfqpoint{4.419031in}{2.570026in}}%
\pgfpathlineto{\pgfqpoint{4.418606in}{2.562140in}}%
\pgfpathlineto{\pgfqpoint{4.418145in}{2.554255in}}%
\pgfpathlineto{\pgfqpoint{4.417650in}{2.546373in}}%
\pgfpathlineto{\pgfqpoint{4.417118in}{2.538492in}}%
\pgfpathlineto{\pgfqpoint{4.416552in}{2.530615in}}%
\pgfpathlineto{\pgfqpoint{4.415950in}{2.522740in}}%
\pgfpathlineto{\pgfqpoint{4.415313in}{2.514867in}}%
\pgfpathlineto{\pgfqpoint{4.414641in}{2.506998in}}%
\pgfpathlineto{\pgfqpoint{4.413933in}{2.499132in}}%
\pgfpathlineto{\pgfqpoint{4.413190in}{2.491269in}}%
\pgfpathlineto{\pgfqpoint{4.412412in}{2.483409in}}%
\pgfpathlineto{\pgfqpoint{4.411599in}{2.475553in}}%
\pgfpathlineto{\pgfqpoint{4.410750in}{2.467701in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{2.459852in}}%
\pgfpathlineto{\pgfqpoint{4.408947in}{2.452008in}}%
\pgfpathlineto{\pgfqpoint{4.407992in}{2.444168in}}%
\pgfpathlineto{\pgfqpoint{4.407003in}{2.436332in}}%
\pgfpathlineto{\pgfqpoint{4.405978in}{2.428500in}}%
\pgfpathlineto{\pgfqpoint{4.404919in}{2.420674in}}%
\pgfpathlineto{\pgfqpoint{4.403824in}{2.412852in}}%
\pgfpathlineto{\pgfqpoint{4.402694in}{2.405035in}}%
\pgfpathlineto{\pgfqpoint{4.401529in}{2.397224in}}%
\pgfpathlineto{\pgfqpoint{4.400329in}{2.389417in}}%
\pgfpathlineto{\pgfqpoint{4.399094in}{2.381616in}}%
\pgfpathlineto{\pgfqpoint{4.397824in}{2.373821in}}%
\pgfpathlineto{\pgfqpoint{4.396519in}{2.366032in}}%
\pgfpathlineto{\pgfqpoint{4.395179in}{2.358248in}}%
\pgfpathlineto{\pgfqpoint{4.393804in}{2.350470in}}%
\pgfpathlineto{\pgfqpoint{4.392395in}{2.342699in}}%
\pgfpathlineto{\pgfqpoint{4.390950in}{2.334934in}}%
\pgfpathlineto{\pgfqpoint{4.389471in}{2.327176in}}%
\pgfpathlineto{\pgfqpoint{4.387957in}{2.319425in}}%
\pgfpathlineto{\pgfqpoint{4.386408in}{2.311680in}}%
\pgfpathlineto{\pgfqpoint{4.384824in}{2.303942in}}%
\pgfpathlineto{\pgfqpoint{4.383206in}{2.296212in}}%
\pgfpathlineto{\pgfqpoint{4.381553in}{2.288489in}}%
\pgfpathlineto{\pgfqpoint{4.379865in}{2.280773in}}%
\pgfpathlineto{\pgfqpoint{4.378143in}{2.273065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.293332in}{2.660814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.253246in}{3.020362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.776471,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{5.221577in}{2.676920in}}%
\pgfpathlineto{\pgfqpoint{5.211460in}{2.692900in}}%
\pgfpathlineto{\pgfqpoint{5.081446in}{2.706493in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{2.719400in}}%
\pgfpathlineto{\pgfqpoint{4.917255in}{2.731796in}}%
\pgfpathlineto{\pgfqpoint{4.858450in}{2.743785in}}%
\pgfpathlineto{\pgfqpoint{4.808596in}{2.755434in}}%
\pgfpathlineto{\pgfqpoint{4.765276in}{2.766791in}}%
\pgfpathlineto{\pgfqpoint{4.726935in}{2.777892in}}%
\pgfpathlineto{\pgfqpoint{4.692509in}{2.788765in}}%
\pgfpathlineto{\pgfqpoint{4.661239in}{2.799433in}}%
\pgfpathlineto{\pgfqpoint{4.632566in}{2.809912in}}%
\pgfpathlineto{\pgfqpoint{4.606067in}{2.820219in}}%
\pgfpathlineto{\pgfqpoint{4.581410in}{2.830366in}}%
\pgfpathlineto{\pgfqpoint{4.558334in}{2.840363in}}%
\pgfpathlineto{\pgfqpoint{4.536629in}{2.850220in}}%
\pgfpathlineto{\pgfqpoint{4.516123in}{2.859945in}}%
\pgfpathlineto{\pgfqpoint{4.496673in}{2.869545in}}%
\pgfpathlineto{\pgfqpoint{4.478159in}{2.879026in}}%
\pgfpathlineto{\pgfqpoint{4.460482in}{2.888395in}}%
\pgfpathlineto{\pgfqpoint{4.443555in}{2.897655in}}%
\pgfpathlineto{\pgfqpoint{4.427304in}{2.906812in}}%
\pgfpathlineto{\pgfqpoint{4.411664in}{2.915870in}}%
\pgfpathlineto{\pgfqpoint{4.396582in}{2.924832in}}%
\pgfpathlineto{\pgfqpoint{4.382006in}{2.933701in}}%
\pgfpathlineto{\pgfqpoint{4.367895in}{2.942482in}}%
\pgfpathlineto{\pgfqpoint{4.354211in}{2.951176in}}%
\pgfpathlineto{\pgfqpoint{4.340918in}{2.959786in}}%
\pgfpathlineto{\pgfqpoint{4.327988in}{2.968315in}}%
\pgfpathlineto{\pgfqpoint{4.315392in}{2.976765in}}%
\pgfpathlineto{\pgfqpoint{4.303107in}{2.985138in}}%
\pgfpathlineto{\pgfqpoint{4.291109in}{2.993435in}}%
\pgfpathlineto{\pgfqpoint{4.279380in}{3.001660in}}%
\pgfpathlineto{\pgfqpoint{4.267900in}{3.009813in}}%
\pgfpathlineto{\pgfqpoint{4.256654in}{3.017895in}}%
\pgfpathlineto{\pgfqpoint{4.253938in}{3.017287in}}%
\pgfpathlineto{\pgfqpoint{4.255507in}{3.010199in}}%
\pgfpathlineto{\pgfqpoint{4.257045in}{3.003104in}}%
\pgfpathlineto{\pgfqpoint{4.258551in}{2.996002in}}%
\pgfpathlineto{\pgfqpoint{4.260026in}{2.988893in}}%
\pgfpathlineto{\pgfqpoint{4.261469in}{2.981778in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{2.974657in}}%
\pgfpathlineto{\pgfqpoint{4.264261in}{2.967529in}}%
\pgfpathlineto{\pgfqpoint{4.265609in}{2.960395in}}%
\pgfpathlineto{\pgfqpoint{4.266925in}{2.953256in}}%
\pgfpathlineto{\pgfqpoint{4.268210in}{2.946110in}}%
\pgfpathlineto{\pgfqpoint{4.269463in}{2.938959in}}%
\pgfpathlineto{\pgfqpoint{4.270684in}{2.931803in}}%
\pgfpathlineto{\pgfqpoint{4.271873in}{2.924641in}}%
\pgfpathlineto{\pgfqpoint{4.273030in}{2.917474in}}%
\pgfpathlineto{\pgfqpoint{4.274156in}{2.910301in}}%
\pgfpathlineto{\pgfqpoint{4.275249in}{2.903124in}}%
\pgfpathlineto{\pgfqpoint{4.276311in}{2.895942in}}%
\pgfpathlineto{\pgfqpoint{4.277341in}{2.888756in}}%
\pgfpathlineto{\pgfqpoint{4.278338in}{2.881565in}}%
\pgfpathlineto{\pgfqpoint{4.279304in}{2.874369in}}%
\pgfpathlineto{\pgfqpoint{4.280238in}{2.867170in}}%
\pgfpathlineto{\pgfqpoint{4.281139in}{2.859966in}}%
\pgfpathlineto{\pgfqpoint{4.282009in}{2.852758in}}%
\pgfpathlineto{\pgfqpoint{4.282847in}{2.845547in}}%
\pgfpathlineto{\pgfqpoint{4.283652in}{2.838331in}}%
\pgfpathlineto{\pgfqpoint{4.284425in}{2.831113in}}%
\pgfpathlineto{\pgfqpoint{4.285167in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{4.285876in}{2.816665in}}%
\pgfpathlineto{\pgfqpoint{4.286553in}{2.809437in}}%
\pgfpathlineto{\pgfqpoint{4.287198in}{2.802206in}}%
\pgfpathlineto{\pgfqpoint{4.287810in}{2.794972in}}%
\pgfpathlineto{\pgfqpoint{4.288391in}{2.787735in}}%
\pgfpathlineto{\pgfqpoint{4.288939in}{2.780496in}}%
\pgfpathlineto{\pgfqpoint{4.289455in}{2.773254in}}%
\pgfpathlineto{\pgfqpoint{4.289939in}{2.766010in}}%
\pgfpathlineto{\pgfqpoint{4.290391in}{2.758764in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{2.751517in}}%
\pgfpathlineto{\pgfqpoint{4.291198in}{2.744267in}}%
\pgfpathlineto{\pgfqpoint{4.291553in}{2.737016in}}%
\pgfpathlineto{\pgfqpoint{4.291876in}{2.729763in}}%
\pgfpathlineto{\pgfqpoint{4.292166in}{2.722509in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{4.292650in}{2.707997in}}%
\pgfpathlineto{\pgfqpoint{4.292844in}{2.700740in}}%
\pgfpathlineto{\pgfqpoint{4.293005in}{2.693481in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{2.686223in}}%
\pgfpathlineto{\pgfqpoint{4.293231in}{2.678963in}}%
\pgfpathlineto{\pgfqpoint{4.293296in}{2.671704in}}%
\pgfpathlineto{\pgfqpoint{4.293328in}{2.664444in}}%
\pgfpathlineto{\pgfqpoint{4.293328in}{2.657184in}}%
\pgfpathlineto{\pgfqpoint{4.293296in}{2.649924in}}%
\pgfpathlineto{\pgfqpoint{4.293231in}{2.642664in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{2.635405in}}%
\pgfpathlineto{\pgfqpoint{4.293005in}{2.628146in}}%
\pgfpathlineto{\pgfqpoint{4.292844in}{2.620888in}}%
\pgfpathlineto{\pgfqpoint{4.292650in}{2.613630in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{2.606374in}}%
\pgfpathlineto{\pgfqpoint{4.292166in}{2.599118in}}%
\pgfpathlineto{\pgfqpoint{4.291876in}{2.591864in}}%
\pgfpathlineto{\pgfqpoint{4.291553in}{2.584612in}}%
\pgfpathlineto{\pgfqpoint{4.291198in}{2.577360in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{2.570111in}}%
\pgfpathlineto{\pgfqpoint{4.290391in}{2.562863in}}%
\pgfpathlineto{\pgfqpoint{4.289939in}{2.555617in}}%
\pgfpathlineto{\pgfqpoint{4.289455in}{2.548373in}}%
\pgfpathlineto{\pgfqpoint{4.288939in}{2.541131in}}%
\pgfpathlineto{\pgfqpoint{4.288391in}{2.533892in}}%
\pgfpathlineto{\pgfqpoint{4.287810in}{2.526655in}}%
\pgfpathlineto{\pgfqpoint{4.287198in}{2.519421in}}%
\pgfpathlineto{\pgfqpoint{4.286553in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{4.285876in}{2.504962in}}%
\pgfpathlineto{\pgfqpoint{4.285167in}{2.497737in}}%
\pgfpathlineto{\pgfqpoint{4.284425in}{2.490514in}}%
\pgfpathlineto{\pgfqpoint{4.283652in}{2.483296in}}%
\pgfpathlineto{\pgfqpoint{4.282847in}{2.476081in}}%
\pgfpathlineto{\pgfqpoint{4.282009in}{2.468869in}}%
\pgfpathlineto{\pgfqpoint{4.281139in}{2.461661in}}%
\pgfpathlineto{\pgfqpoint{4.280238in}{2.454458in}}%
\pgfpathlineto{\pgfqpoint{4.279304in}{2.447258in}}%
\pgfpathlineto{\pgfqpoint{4.278338in}{2.440063in}}%
\pgfpathlineto{\pgfqpoint{4.277341in}{2.432871in}}%
\pgfpathlineto{\pgfqpoint{4.276311in}{2.425685in}}%
\pgfpathlineto{\pgfqpoint{4.275249in}{2.418503in}}%
\pgfpathlineto{\pgfqpoint{4.274156in}{2.411326in}}%
\pgfpathlineto{\pgfqpoint{4.273030in}{2.404154in}}%
\pgfpathlineto{\pgfqpoint{4.271873in}{2.396986in}}%
\pgfpathlineto{\pgfqpoint{4.270684in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{4.269463in}{2.382668in}}%
\pgfpathlineto{\pgfqpoint{4.268210in}{2.375517in}}%
\pgfpathlineto{\pgfqpoint{4.266925in}{2.368372in}}%
\pgfpathlineto{\pgfqpoint{4.265609in}{2.361232in}}%
\pgfpathlineto{\pgfqpoint{4.264261in}{2.354098in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{2.346971in}}%
\pgfpathlineto{\pgfqpoint{4.261469in}{2.339849in}}%
\pgfpathlineto{\pgfqpoint{4.260026in}{2.332734in}}%
\pgfpathlineto{\pgfqpoint{4.258551in}{2.325625in}}%
\pgfpathlineto{\pgfqpoint{4.257045in}{2.318523in}}%
\pgfpathlineto{\pgfqpoint{4.255507in}{2.311428in}}%
\pgfpathlineto{\pgfqpoint{4.253938in}{2.304340in}}%
\pgfpathlineto{\pgfqpoint{4.256654in}{2.303732in}}%
\pgfpathlineto{\pgfqpoint{4.267900in}{2.311815in}}%
\pgfpathlineto{\pgfqpoint{4.279380in}{2.319967in}}%
\pgfpathlineto{\pgfqpoint{4.291109in}{2.328192in}}%
\pgfpathlineto{\pgfqpoint{4.303107in}{2.336489in}}%
\pgfpathlineto{\pgfqpoint{4.315392in}{2.344862in}}%
\pgfpathlineto{\pgfqpoint{4.327988in}{2.353312in}}%
\pgfpathlineto{\pgfqpoint{4.340918in}{2.361841in}}%
\pgfpathlineto{\pgfqpoint{4.354211in}{2.370452in}}%
\pgfpathlineto{\pgfqpoint{4.367895in}{2.379146in}}%
\pgfpathlineto{\pgfqpoint{4.382006in}{2.387926in}}%
\pgfpathlineto{\pgfqpoint{4.396582in}{2.396796in}}%
\pgfpathlineto{\pgfqpoint{4.411664in}{2.405758in}}%
\pgfpathlineto{\pgfqpoint{4.427304in}{2.414815in}}%
\pgfpathlineto{\pgfqpoint{4.443555in}{2.423972in}}%
\pgfpathlineto{\pgfqpoint{4.460482in}{2.433233in}}%
\pgfpathlineto{\pgfqpoint{4.478159in}{2.442601in}}%
\pgfpathlineto{\pgfqpoint{4.496673in}{2.452083in}}%
\pgfpathlineto{\pgfqpoint{4.516123in}{2.461683in}}%
\pgfpathlineto{\pgfqpoint{4.536629in}{2.471408in}}%
\pgfpathlineto{\pgfqpoint{4.558334in}{2.481265in}}%
\pgfpathlineto{\pgfqpoint{4.581410in}{2.491262in}}%
\pgfpathlineto{\pgfqpoint{4.606067in}{2.501408in}}%
\pgfpathlineto{\pgfqpoint{4.632566in}{2.511715in}}%
\pgfpathlineto{\pgfqpoint{4.661239in}{2.522195in}}%
\pgfpathlineto{\pgfqpoint{4.692509in}{2.532862in}}%
\pgfpathlineto{\pgfqpoint{4.726935in}{2.543735in}}%
\pgfpathlineto{\pgfqpoint{4.765276in}{2.554836in}}%
\pgfpathlineto{\pgfqpoint{4.808596in}{2.566194in}}%
\pgfpathlineto{\pgfqpoint{4.858450in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{4.917255in}{2.589831in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{2.602228in}}%
\pgfpathlineto{\pgfqpoint{5.081446in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{5.211460in}{2.628727in}}%
\pgfpathlineto{\pgfqpoint{5.221577in}{2.644708in}}%
\pgfpathlineto{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262276in}{2.629757in}}%
\pgfpathlineto{\pgfqpoint{4.324389in}{2.691870in}}%
\pgfpathmoveto{\pgfqpoint{4.262276in}{2.691870in}}%
\pgfpathlineto{\pgfqpoint{4.324389in}{2.629757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.245626in}{3.025909in}}%
\pgfpathlineto{\pgfqpoint{4.173494in}{3.080189in}}%
\pgfpathlineto{\pgfqpoint{4.081377in}{3.152703in}}%
\pgfpathlineto{\pgfqpoint{3.910009in}{3.288183in}}%
\pgfpathlineto{\pgfqpoint{3.833788in}{3.345428in}}%
\pgfpathlineto{\pgfqpoint{3.766717in}{3.393170in}}%
\pgfpathlineto{\pgfqpoint{3.700569in}{3.437427in}}%
\pgfpathlineto{\pgfqpoint{3.642276in}{3.473894in}}%
\pgfpathlineto{\pgfqpoint{3.584293in}{3.507694in}}%
\pgfpathlineto{\pgfqpoint{3.526519in}{3.538857in}}%
\pgfpathlineto{\pgfqpoint{3.468889in}{3.567405in}}%
\pgfpathlineto{\pgfqpoint{3.411372in}{3.593358in}}%
\pgfpathlineto{\pgfqpoint{3.353955in}{3.616736in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{3.637555in}}%
\pgfpathlineto{\pgfqpoint{3.239468in}{3.655834in}}%
\pgfpathlineto{\pgfqpoint{3.182453in}{3.671589in}}%
\pgfpathlineto{\pgfqpoint{3.125644in}{3.684841in}}%
\pgfpathlineto{\pgfqpoint{3.069088in}{3.695609in}}%
\pgfpathlineto{\pgfqpoint{3.012843in}{3.703917in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{3.709787in}}%
\pgfpathlineto{\pgfqpoint{2.901522in}{3.713246in}}%
\pgfpathlineto{\pgfqpoint{2.846576in}{3.714322in}}%
\pgfpathlineto{\pgfqpoint{2.792195in}{3.713047in}}%
\pgfpathlineto{\pgfqpoint{2.738451in}{3.709453in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{3.703577in}}%
\pgfpathlineto{\pgfqpoint{2.633151in}{3.695456in}}%
\pgfpathlineto{\pgfqpoint{2.581737in}{3.685131in}}%
\pgfpathlineto{\pgfqpoint{2.531243in}{3.672647in}}%
\pgfpathlineto{\pgfqpoint{2.481739in}{3.658048in}}%
\pgfpathlineto{\pgfqpoint{2.433294in}{3.641383in}}%
\pgfpathlineto{\pgfqpoint{2.385978in}{3.622704in}}%
\pgfpathlineto{\pgfqpoint{2.339858in}{3.602063in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{3.579516in}}%
\pgfpathlineto{\pgfqpoint{2.251469in}{3.555122in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{3.528941in}}%
\pgfpathlineto{\pgfqpoint{2.168640in}{3.501035in}}%
\pgfpathlineto{\pgfqpoint{2.129461in}{3.471469in}}%
\pgfpathlineto{\pgfqpoint{2.091850in}{3.440310in}}%
\pgfpathlineto{\pgfqpoint{2.055862in}{3.407626in}}%
\pgfpathlineto{\pgfqpoint{2.021549in}{3.373488in}}%
\pgfpathlineto{\pgfqpoint{1.988961in}{3.337969in}}%
\pgfpathlineto{\pgfqpoint{1.958146in}{3.301142in}}%
\pgfpathlineto{\pgfqpoint{1.929149in}{3.263082in}}%
\pgfpathlineto{\pgfqpoint{1.902012in}{3.223868in}}%
\pgfpathlineto{\pgfqpoint{1.876776in}{3.183577in}}%
\pgfpathlineto{\pgfqpoint{1.853476in}{3.142290in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{3.100088in}}%
\pgfpathlineto{\pgfqpoint{1.812819in}{3.057052in}}%
\pgfpathlineto{\pgfqpoint{1.795522in}{3.013266in}}%
\pgfpathlineto{\pgfqpoint{1.780280in}{2.968814in}}%
\pgfpathlineto{\pgfqpoint{1.767117in}{2.923782in}}%
\pgfpathlineto{\pgfqpoint{1.756049in}{2.878254in}}%
\pgfpathlineto{\pgfqpoint{1.747095in}{2.832317in}}%
\pgfpathlineto{\pgfqpoint{1.740267in}{2.786058in}}%
\pgfpathlineto{\pgfqpoint{1.735575in}{2.739563in}}%
\pgfpathlineto{\pgfqpoint{1.733026in}{2.692921in}}%
\pgfpathlineto{\pgfqpoint{1.732624in}{2.646218in}}%
\pgfpathlineto{\pgfqpoint{1.734368in}{2.599543in}}%
\pgfpathlineto{\pgfqpoint{1.738257in}{2.552982in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.506624in}}%
\pgfpathlineto{\pgfqpoint{1.752443in}{2.460556in}}%
\pgfpathlineto{\pgfqpoint{1.762720in}{2.414865in}}%
\pgfpathlineto{\pgfqpoint{1.775099in}{2.369636in}}%
\pgfpathlineto{\pgfqpoint{1.789564in}{2.324957in}}%
\pgfpathlineto{\pgfqpoint{1.806093in}{2.280912in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{2.237585in}}%
\pgfpathlineto{\pgfqpoint{1.845244in}{2.195060in}}%
\pgfpathlineto{\pgfqpoint{1.867809in}{2.153420in}}%
\pgfpathlineto{\pgfqpoint{1.892324in}{2.112746in}}%
\pgfpathlineto{\pgfqpoint{1.918753in}{2.073119in}}%
\pgfpathlineto{\pgfqpoint{1.947057in}{2.034618in}}%
\pgfpathlineto{\pgfqpoint{1.977195in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{2.009124in}{1.961301in}}%
\pgfpathlineto{\pgfqpoint{2.042796in}{1.926636in}}%
\pgfpathlineto{\pgfqpoint{2.078162in}{1.893399in}}%
\pgfpathlineto{\pgfqpoint{2.115170in}{1.861660in}}%
\pgfpathlineto{\pgfqpoint{2.153768in}{1.831488in}}%
\pgfpathlineto{\pgfqpoint{2.193897in}{1.802952in}}%
\pgfpathlineto{\pgfqpoint{2.235500in}{1.776117in}}%
\pgfpathlineto{\pgfqpoint{2.278517in}{1.751045in}}%
\pgfpathlineto{\pgfqpoint{2.322885in}{1.727799in}}%
\pgfpathlineto{\pgfqpoint{2.368539in}{1.706437in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{1.687016in}}%
\pgfpathlineto{\pgfqpoint{2.463444in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{2.512559in}{1.654210in}}%
\pgfpathlineto{\pgfqpoint{2.562691in}{1.640927in}}%
\pgfpathlineto{\pgfqpoint{2.613768in}{1.629787in}}%
\pgfpathlineto{\pgfqpoint{2.665719in}{1.620835in}}%
\pgfpathlineto{\pgfqpoint{2.718475in}{1.614112in}}%
\pgfpathlineto{\pgfqpoint{2.771963in}{1.609658in}}%
\pgfpathlineto{\pgfqpoint{2.826113in}{1.607509in}}%
\pgfpathlineto{\pgfqpoint{2.880855in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{2.936120in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.991843in}{1.615225in}}%
\pgfpathlineto{\pgfqpoint{3.047957in}{1.622615in}}%
\pgfpathlineto{\pgfqpoint{3.104403in}{1.632458in}}%
\pgfpathlineto{\pgfqpoint{3.161123in}{1.644776in}}%
\pgfpathlineto{\pgfqpoint{3.218067in}{1.659591in}}%
\pgfpathlineto{\pgfqpoint{3.275188in}{1.676921in}}%
\pgfpathlineto{\pgfqpoint{3.332451in}{1.696785in}}%
\pgfpathlineto{\pgfqpoint{3.389828in}{1.719201in}}%
\pgfpathlineto{\pgfqpoint{3.447308in}{1.744187in}}%
\pgfpathlineto{\pgfqpoint{3.504893in}{1.771760in}}%
\pgfpathlineto{\pgfqpoint{3.562607in}{1.801939in}}%
\pgfpathlineto{\pgfqpoint{3.620502in}{1.834747in}}%
\pgfpathlineto{\pgfqpoint{3.678664in}{1.870211in}}%
\pgfpathlineto{\pgfqpoint{3.737227in}{1.908361in}}%
\pgfpathlineto{\pgfqpoint{3.803838in}{1.954545in}}%
\pgfpathlineto{\pgfqpoint{3.871623in}{2.004260in}}%
\pgfpathlineto{\pgfqpoint{3.949092in}{2.063775in}}%
\pgfpathlineto{\pgfqpoint{4.072667in}{2.161974in}}%
\pgfpathlineto{\pgfqpoint{4.183330in}{2.249005in}}%
\pgfpathlineto{\pgfqpoint{4.245626in}{2.295718in}}%
\pgfpathlineto{\pgfqpoint{4.245626in}{2.295718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.941220in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{3.940440in}{2.705499in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{2.750130in}}%
\pgfpathlineto{\pgfqpoint{3.934206in}{2.794653in}}%
\pgfpathlineto{\pgfqpoint{3.928760in}{2.839012in}}%
\pgfpathlineto{\pgfqpoint{3.921768in}{2.883154in}}%
\pgfpathlineto{\pgfqpoint{3.913240in}{2.927025in}}%
\pgfpathlineto{\pgfqpoint{3.903187in}{2.970572in}}%
\pgfpathlineto{\pgfqpoint{3.891620in}{3.013742in}}%
\pgfpathlineto{\pgfqpoint{3.878553in}{3.056481in}}%
\pgfpathlineto{\pgfqpoint{3.864002in}{3.098739in}}%
\pgfpathlineto{\pgfqpoint{3.847986in}{3.140462in}}%
\pgfpathlineto{\pgfqpoint{3.830523in}{3.181602in}}%
\pgfpathlineto{\pgfqpoint{3.811636in}{3.222107in}}%
\pgfpathlineto{\pgfqpoint{3.791346in}{3.261928in}}%
\pgfpathlineto{\pgfqpoint{3.769678in}{3.301017in}}%
\pgfpathlineto{\pgfqpoint{3.746660in}{3.339326in}}%
\pgfpathlineto{\pgfqpoint{3.722319in}{3.376808in}}%
\pgfpathlineto{\pgfqpoint{3.696684in}{3.413418in}}%
\pgfpathlineto{\pgfqpoint{3.669788in}{3.449111in}}%
\pgfpathlineto{\pgfqpoint{3.641662in}{3.483843in}}%
\pgfpathlineto{\pgfqpoint{3.612341in}{3.517573in}}%
\pgfpathlineto{\pgfqpoint{3.581861in}{3.550259in}}%
\pgfpathlineto{\pgfqpoint{3.550259in}{3.581861in}}%
\pgfpathlineto{\pgfqpoint{3.517573in}{3.612341in}}%
\pgfpathlineto{\pgfqpoint{3.483843in}{3.641662in}}%
\pgfpathlineto{\pgfqpoint{3.449111in}{3.669788in}}%
\pgfpathlineto{\pgfqpoint{3.413418in}{3.696684in}}%
\pgfpathlineto{\pgfqpoint{3.376808in}{3.722319in}}%
\pgfpathlineto{\pgfqpoint{3.339326in}{3.746660in}}%
\pgfpathlineto{\pgfqpoint{3.301017in}{3.769678in}}%
\pgfpathlineto{\pgfqpoint{3.261928in}{3.791346in}}%
\pgfpathlineto{\pgfqpoint{3.222107in}{3.811636in}}%
\pgfpathlineto{\pgfqpoint{3.181602in}{3.830523in}}%
\pgfpathlineto{\pgfqpoint{3.140462in}{3.847986in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{3.864002in}}%
\pgfpathlineto{\pgfqpoint{3.056481in}{3.878553in}}%
\pgfpathlineto{\pgfqpoint{3.013742in}{3.891620in}}%
\pgfpathlineto{\pgfqpoint{2.970572in}{3.903187in}}%
\pgfpathlineto{\pgfqpoint{2.927025in}{3.913240in}}%
\pgfpathlineto{\pgfqpoint{2.883154in}{3.921768in}}%
\pgfpathlineto{\pgfqpoint{2.839012in}{3.928760in}}%
\pgfpathlineto{\pgfqpoint{2.794653in}{3.934206in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.938101in}}%
\pgfpathlineto{\pgfqpoint{2.705499in}{3.940440in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{3.941220in}}%
\pgfpathlineto{\pgfqpoint{2.616128in}{3.940440in}}%
\pgfpathlineto{\pgfqpoint{2.571497in}{3.938101in}}%
\pgfpathlineto{\pgfqpoint{2.526975in}{3.934206in}}%
\pgfpathlineto{\pgfqpoint{2.482615in}{3.928760in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{3.921768in}}%
\pgfpathlineto{\pgfqpoint{2.394602in}{3.913240in}}%
\pgfpathlineto{\pgfqpoint{2.351055in}{3.903187in}}%
\pgfpathlineto{\pgfqpoint{2.307886in}{3.891620in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{3.878553in}}%
\pgfpathlineto{\pgfqpoint{2.222889in}{3.864002in}}%
\pgfpathlineto{\pgfqpoint{2.181165in}{3.847986in}}%
\pgfpathlineto{\pgfqpoint{2.140025in}{3.830523in}}%
\pgfpathlineto{\pgfqpoint{2.099520in}{3.811636in}}%
\pgfpathlineto{\pgfqpoint{2.059699in}{3.791346in}}%
\pgfpathlineto{\pgfqpoint{2.020610in}{3.769678in}}%
\pgfpathlineto{\pgfqpoint{1.982301in}{3.746660in}}%
\pgfpathlineto{\pgfqpoint{1.944819in}{3.722319in}}%
\pgfpathlineto{\pgfqpoint{1.908209in}{3.696684in}}%
\pgfpathlineto{\pgfqpoint{1.872516in}{3.669788in}}%
\pgfpathlineto{\pgfqpoint{1.837784in}{3.641662in}}%
\pgfpathlineto{\pgfqpoint{1.804054in}{3.612341in}}%
\pgfpathlineto{\pgfqpoint{1.771368in}{3.581861in}}%
\pgfpathlineto{\pgfqpoint{1.739766in}{3.550259in}}%
\pgfpathlineto{\pgfqpoint{1.709286in}{3.517573in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{3.483843in}}%
\pgfpathlineto{\pgfqpoint{1.651839in}{3.449111in}}%
\pgfpathlineto{\pgfqpoint{1.624943in}{3.413418in}}%
\pgfpathlineto{\pgfqpoint{1.599308in}{3.376808in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{3.339326in}}%
\pgfpathlineto{\pgfqpoint{1.551949in}{3.301017in}}%
\pgfpathlineto{\pgfqpoint{1.530282in}{3.261928in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{3.222107in}}%
\pgfpathlineto{\pgfqpoint{1.491104in}{3.181602in}}%
\pgfpathlineto{\pgfqpoint{1.473641in}{3.140462in}}%
\pgfpathlineto{\pgfqpoint{1.457625in}{3.098739in}}%
\pgfpathlineto{\pgfqpoint{1.443074in}{3.056481in}}%
\pgfpathlineto{\pgfqpoint{1.430008in}{3.013742in}}%
\pgfpathlineto{\pgfqpoint{1.418440in}{2.970572in}}%
\pgfpathlineto{\pgfqpoint{1.408387in}{2.927025in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{2.883154in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{2.839012in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{2.794653in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{2.750130in}}%
\pgfpathlineto{\pgfqpoint{1.381187in}{2.705499in}}%
\pgfpathlineto{\pgfqpoint{1.380407in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{1.381187in}{2.616128in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{2.571497in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{2.526975in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{2.482615in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{2.438473in}}%
\pgfpathlineto{\pgfqpoint{1.408387in}{2.394602in}}%
\pgfpathlineto{\pgfqpoint{1.418440in}{2.351055in}}%
\pgfpathlineto{\pgfqpoint{1.430008in}{2.307886in}}%
\pgfpathlineto{\pgfqpoint{1.443074in}{2.265146in}}%
\pgfpathlineto{\pgfqpoint{1.457625in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{1.473641in}{2.181165in}}%
\pgfpathlineto{\pgfqpoint{1.491104in}{2.140025in}}%
\pgfpathlineto{\pgfqpoint{1.509992in}{2.099520in}}%
\pgfpathlineto{\pgfqpoint{1.530282in}{2.059699in}}%
\pgfpathlineto{\pgfqpoint{1.551949in}{2.020610in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{1.599308in}{1.944819in}}%
\pgfpathlineto{\pgfqpoint{1.624943in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{1.651839in}{1.872516in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{1.837784in}}%
\pgfpathlineto{\pgfqpoint{1.709286in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{1.739766in}{1.771368in}}%
\pgfpathlineto{\pgfqpoint{1.771368in}{1.739766in}}%
\pgfpathlineto{\pgfqpoint{1.804054in}{1.709286in}}%
\pgfpathlineto{\pgfqpoint{1.837784in}{1.679965in}}%
\pgfpathlineto{\pgfqpoint{1.872516in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{1.908209in}{1.624943in}}%
\pgfpathlineto{\pgfqpoint{1.944819in}{1.599308in}}%
\pgfpathlineto{\pgfqpoint{1.982301in}{1.574967in}}%
\pgfpathlineto{\pgfqpoint{2.020610in}{1.551949in}}%
\pgfpathlineto{\pgfqpoint{2.059699in}{1.530282in}}%
\pgfpathlineto{\pgfqpoint{2.099520in}{1.509992in}}%
\pgfpathlineto{\pgfqpoint{2.140025in}{1.491104in}}%
\pgfpathlineto{\pgfqpoint{2.181165in}{1.473641in}}%
\pgfpathlineto{\pgfqpoint{2.222889in}{1.457625in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{1.443074in}}%
\pgfpathlineto{\pgfqpoint{2.307886in}{1.430008in}}%
\pgfpathlineto{\pgfqpoint{2.351055in}{1.418440in}}%
\pgfpathlineto{\pgfqpoint{2.394602in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{1.399859in}}%
\pgfpathlineto{\pgfqpoint{2.482615in}{1.392868in}}%
\pgfpathlineto{\pgfqpoint{2.526975in}{1.387421in}}%
\pgfpathlineto{\pgfqpoint{2.571497in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{2.616128in}{1.381187in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{2.705499in}{1.381187in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{2.794653in}{1.387421in}}%
\pgfpathlineto{\pgfqpoint{2.839012in}{1.392868in}}%
\pgfpathlineto{\pgfqpoint{2.883154in}{1.399859in}}%
\pgfpathlineto{\pgfqpoint{2.927025in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{2.970572in}{1.418440in}}%
\pgfpathlineto{\pgfqpoint{3.013742in}{1.430008in}}%
\pgfpathlineto{\pgfqpoint{3.056481in}{1.443074in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.457625in}}%
\pgfpathlineto{\pgfqpoint{3.140462in}{1.473641in}}%
\pgfpathlineto{\pgfqpoint{3.181602in}{1.491104in}}%
\pgfpathlineto{\pgfqpoint{3.222107in}{1.509992in}}%
\pgfpathlineto{\pgfqpoint{3.261928in}{1.530282in}}%
\pgfpathlineto{\pgfqpoint{3.301017in}{1.551949in}}%
\pgfpathlineto{\pgfqpoint{3.339326in}{1.574967in}}%
\pgfpathlineto{\pgfqpoint{3.376808in}{1.599308in}}%
\pgfpathlineto{\pgfqpoint{3.413418in}{1.624943in}}%
\pgfpathlineto{\pgfqpoint{3.449111in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{3.483843in}{1.679965in}}%
\pgfpathlineto{\pgfqpoint{3.517573in}{1.709286in}}%
\pgfpathlineto{\pgfqpoint{3.550259in}{1.739766in}}%
\pgfpathlineto{\pgfqpoint{3.581861in}{1.771368in}}%
\pgfpathlineto{\pgfqpoint{3.612341in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{3.641662in}{1.837784in}}%
\pgfpathlineto{\pgfqpoint{3.669788in}{1.872516in}}%
\pgfpathlineto{\pgfqpoint{3.696684in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{3.722319in}{1.944819in}}%
\pgfpathlineto{\pgfqpoint{3.746660in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{3.769678in}{2.020610in}}%
\pgfpathlineto{\pgfqpoint{3.791346in}{2.059699in}}%
\pgfpathlineto{\pgfqpoint{3.811636in}{2.099520in}}%
\pgfpathlineto{\pgfqpoint{3.830523in}{2.140025in}}%
\pgfpathlineto{\pgfqpoint{3.847986in}{2.181165in}}%
\pgfpathlineto{\pgfqpoint{3.864002in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{3.878553in}{2.265146in}}%
\pgfpathlineto{\pgfqpoint{3.891620in}{2.307886in}}%
\pgfpathlineto{\pgfqpoint{3.903187in}{2.351055in}}%
\pgfpathlineto{\pgfqpoint{3.913240in}{2.394602in}}%
\pgfpathlineto{\pgfqpoint{3.921768in}{2.438473in}}%
\pgfpathlineto{\pgfqpoint{3.928760in}{2.482615in}}%
\pgfpathlineto{\pgfqpoint{3.934206in}{2.526975in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{2.571497in}}%
\pgfpathlineto{\pgfqpoint{3.940440in}{2.616128in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{2.660814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.101271in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.100394in}{2.711085in}}%
\pgfpathlineto{\pgfqpoint{4.097762in}{2.761295in}}%
\pgfpathlineto{\pgfqpoint{4.093380in}{2.811382in}}%
\pgfpathlineto{\pgfqpoint{4.087253in}{2.861287in}}%
\pgfpathlineto{\pgfqpoint{4.079387in}{2.910946in}}%
\pgfpathlineto{\pgfqpoint{4.069794in}{2.960302in}}%
\pgfpathlineto{\pgfqpoint{4.058484in}{3.009292in}}%
\pgfpathlineto{\pgfqpoint{4.045470in}{3.057858in}}%
\pgfpathlineto{\pgfqpoint{4.030770in}{3.105940in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{3.153479in}}%
\pgfpathlineto{\pgfqpoint{3.996383in}{3.200419in}}%
\pgfpathlineto{\pgfqpoint{3.976737in}{3.246701in}}%
\pgfpathlineto{\pgfqpoint{3.955488in}{3.292269in}}%
\pgfpathlineto{\pgfqpoint{3.932662in}{3.337068in}}%
\pgfpathlineto{\pgfqpoint{3.908287in}{3.381042in}}%
\pgfpathlineto{\pgfqpoint{3.882391in}{3.424140in}}%
\pgfpathlineto{\pgfqpoint{3.855007in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{3.826168in}{3.507493in}}%
\pgfpathlineto{\pgfqpoint{3.795910in}{3.547648in}}%
\pgfpathlineto{\pgfqpoint{3.764268in}{3.586722in}}%
\pgfpathlineto{\pgfqpoint{3.731282in}{3.624668in}}%
\pgfpathlineto{\pgfqpoint{3.696992in}{3.661440in}}%
\pgfpathlineto{\pgfqpoint{3.661440in}{3.696992in}}%
\pgfpathlineto{\pgfqpoint{3.624668in}{3.731282in}}%
\pgfpathlineto{\pgfqpoint{3.586722in}{3.764268in}}%
\pgfpathlineto{\pgfqpoint{3.547648in}{3.795910in}}%
\pgfpathlineto{\pgfqpoint{3.507493in}{3.826168in}}%
\pgfpathlineto{\pgfqpoint{3.466307in}{3.855007in}}%
\pgfpathlineto{\pgfqpoint{3.424140in}{3.882391in}}%
\pgfpathlineto{\pgfqpoint{3.381042in}{3.908287in}}%
\pgfpathlineto{\pgfqpoint{3.337068in}{3.932662in}}%
\pgfpathlineto{\pgfqpoint{3.292269in}{3.955488in}}%
\pgfpathlineto{\pgfqpoint{3.246701in}{3.976737in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{3.996383in}}%
\pgfpathlineto{\pgfqpoint{3.153479in}{4.014401in}}%
\pgfpathlineto{\pgfqpoint{3.105940in}{4.030770in}}%
\pgfpathlineto{\pgfqpoint{3.057858in}{4.045470in}}%
\pgfpathlineto{\pgfqpoint{3.009292in}{4.058484in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{4.069794in}}%
\pgfpathlineto{\pgfqpoint{2.910946in}{4.079387in}}%
\pgfpathlineto{\pgfqpoint{2.861287in}{4.087253in}}%
\pgfpathlineto{\pgfqpoint{2.811382in}{4.093380in}}%
\pgfpathlineto{\pgfqpoint{2.761295in}{4.097762in}}%
\pgfpathlineto{\pgfqpoint{2.711085in}{4.100394in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{4.101271in}}%
\pgfpathlineto{\pgfqpoint{2.610542in}{4.100394in}}%
\pgfpathlineto{\pgfqpoint{2.560332in}{4.097762in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{4.093380in}}%
\pgfpathlineto{\pgfqpoint{2.460341in}{4.087253in}}%
\pgfpathlineto{\pgfqpoint{2.410681in}{4.079387in}}%
\pgfpathlineto{\pgfqpoint{2.361326in}{4.069794in}}%
\pgfpathlineto{\pgfqpoint{2.312335in}{4.058484in}}%
\pgfpathlineto{\pgfqpoint{2.263770in}{4.045470in}}%
\pgfpathlineto{\pgfqpoint{2.215688in}{4.030770in}}%
\pgfpathlineto{\pgfqpoint{2.168148in}{4.014401in}}%
\pgfpathlineto{\pgfqpoint{2.121209in}{3.996383in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{3.976737in}}%
\pgfpathlineto{\pgfqpoint{2.029359in}{3.955488in}}%
\pgfpathlineto{\pgfqpoint{1.984560in}{3.932662in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{3.908287in}}%
\pgfpathlineto{\pgfqpoint{1.897487in}{3.882391in}}%
\pgfpathlineto{\pgfqpoint{1.855320in}{3.855007in}}%
\pgfpathlineto{\pgfqpoint{1.814134in}{3.826168in}}%
\pgfpathlineto{\pgfqpoint{1.773979in}{3.795910in}}%
\pgfpathlineto{\pgfqpoint{1.734905in}{3.764268in}}%
\pgfpathlineto{\pgfqpoint{1.696959in}{3.731282in}}%
\pgfpathlineto{\pgfqpoint{1.660188in}{3.696992in}}%
\pgfpathlineto{\pgfqpoint{1.624635in}{3.661440in}}%
\pgfpathlineto{\pgfqpoint{1.590345in}{3.624668in}}%
\pgfpathlineto{\pgfqpoint{1.557359in}{3.586722in}}%
\pgfpathlineto{\pgfqpoint{1.525717in}{3.547648in}}%
\pgfpathlineto{\pgfqpoint{1.495459in}{3.507493in}}%
\pgfpathlineto{\pgfqpoint{1.466620in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{1.439236in}{3.424140in}}%
\pgfpathlineto{\pgfqpoint{1.413341in}{3.381042in}}%
\pgfpathlineto{\pgfqpoint{1.388965in}{3.337068in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{3.292269in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{3.246701in}}%
\pgfpathlineto{\pgfqpoint{1.325245in}{3.200419in}}%
\pgfpathlineto{\pgfqpoint{1.307226in}{3.153479in}}%
\pgfpathlineto{\pgfqpoint{1.290857in}{3.105940in}}%
\pgfpathlineto{\pgfqpoint{1.276157in}{3.057858in}}%
\pgfpathlineto{\pgfqpoint{1.263144in}{3.009292in}}%
\pgfpathlineto{\pgfqpoint{1.251833in}{2.960302in}}%
\pgfpathlineto{\pgfqpoint{1.242240in}{2.910946in}}%
\pgfpathlineto{\pgfqpoint{1.234374in}{2.861287in}}%
\pgfpathlineto{\pgfqpoint{1.228247in}{2.811382in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{2.761295in}}%
\pgfpathlineto{\pgfqpoint{1.221233in}{2.711085in}}%
\pgfpathlineto{\pgfqpoint{1.220356in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{1.221233in}{2.610542in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{2.560332in}}%
\pgfpathlineto{\pgfqpoint{1.228247in}{2.510245in}}%
\pgfpathlineto{\pgfqpoint{1.234374in}{2.460341in}}%
\pgfpathlineto{\pgfqpoint{1.242240in}{2.410681in}}%
\pgfpathlineto{\pgfqpoint{1.251833in}{2.361326in}}%
\pgfpathlineto{\pgfqpoint{1.263144in}{2.312335in}}%
\pgfpathlineto{\pgfqpoint{1.276157in}{2.263770in}}%
\pgfpathlineto{\pgfqpoint{1.290857in}{2.215688in}}%
\pgfpathlineto{\pgfqpoint{1.307226in}{2.168148in}}%
\pgfpathlineto{\pgfqpoint{1.325245in}{2.121209in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{2.074927in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{2.029359in}}%
\pgfpathlineto{\pgfqpoint{1.388965in}{1.984560in}}%
\pgfpathlineto{\pgfqpoint{1.413341in}{1.940585in}}%
\pgfpathlineto{\pgfqpoint{1.439236in}{1.897487in}}%
\pgfpathlineto{\pgfqpoint{1.466620in}{1.855320in}}%
\pgfpathlineto{\pgfqpoint{1.495459in}{1.814134in}}%
\pgfpathlineto{\pgfqpoint{1.525717in}{1.773979in}}%
\pgfpathlineto{\pgfqpoint{1.557359in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{1.590345in}{1.696959in}}%
\pgfpathlineto{\pgfqpoint{1.624635in}{1.660188in}}%
\pgfpathlineto{\pgfqpoint{1.660188in}{1.624635in}}%
\pgfpathlineto{\pgfqpoint{1.696959in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{1.734905in}{1.557359in}}%
\pgfpathlineto{\pgfqpoint{1.773979in}{1.525717in}}%
\pgfpathlineto{\pgfqpoint{1.814134in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{1.855320in}{1.466620in}}%
\pgfpathlineto{\pgfqpoint{1.897487in}{1.439236in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{1.413341in}}%
\pgfpathlineto{\pgfqpoint{1.984560in}{1.388965in}}%
\pgfpathlineto{\pgfqpoint{2.029359in}{1.366139in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{1.344890in}}%
\pgfpathlineto{\pgfqpoint{2.121209in}{1.325245in}}%
\pgfpathlineto{\pgfqpoint{2.168148in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{2.215688in}{1.290857in}}%
\pgfpathlineto{\pgfqpoint{2.263770in}{1.276157in}}%
\pgfpathlineto{\pgfqpoint{2.312335in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.361326in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{2.410681in}{1.242240in}}%
\pgfpathlineto{\pgfqpoint{2.460341in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{1.228247in}}%
\pgfpathlineto{\pgfqpoint{2.560332in}{1.223865in}}%
\pgfpathlineto{\pgfqpoint{2.610542in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{1.220356in}}%
\pgfpathlineto{\pgfqpoint{2.711085in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{2.761295in}{1.223865in}}%
\pgfpathlineto{\pgfqpoint{2.811382in}{1.228247in}}%
\pgfpathlineto{\pgfqpoint{2.861287in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{2.910946in}{1.242240in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{3.009292in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{3.057858in}{1.276157in}}%
\pgfpathlineto{\pgfqpoint{3.105940in}{1.290857in}}%
\pgfpathlineto{\pgfqpoint{3.153479in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{1.325245in}}%
\pgfpathlineto{\pgfqpoint{3.246701in}{1.344890in}}%
\pgfpathlineto{\pgfqpoint{3.292269in}{1.366139in}}%
\pgfpathlineto{\pgfqpoint{3.337068in}{1.388965in}}%
\pgfpathlineto{\pgfqpoint{3.381042in}{1.413341in}}%
\pgfpathlineto{\pgfqpoint{3.424140in}{1.439236in}}%
\pgfpathlineto{\pgfqpoint{3.466307in}{1.466620in}}%
\pgfpathlineto{\pgfqpoint{3.507493in}{1.495459in}}%
\pgfpathlineto{\pgfqpoint{3.547648in}{1.525717in}}%
\pgfpathlineto{\pgfqpoint{3.586722in}{1.557359in}}%
\pgfpathlineto{\pgfqpoint{3.624668in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{3.661440in}{1.624635in}}%
\pgfpathlineto{\pgfqpoint{3.696992in}{1.660188in}}%
\pgfpathlineto{\pgfqpoint{3.731282in}{1.696959in}}%
\pgfpathlineto{\pgfqpoint{3.764268in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{3.795910in}{1.773979in}}%
\pgfpathlineto{\pgfqpoint{3.826168in}{1.814134in}}%
\pgfpathlineto{\pgfqpoint{3.855007in}{1.855320in}}%
\pgfpathlineto{\pgfqpoint{3.882391in}{1.897487in}}%
\pgfpathlineto{\pgfqpoint{3.908287in}{1.940585in}}%
\pgfpathlineto{\pgfqpoint{3.932662in}{1.984560in}}%
\pgfpathlineto{\pgfqpoint{3.955488in}{2.029359in}}%
\pgfpathlineto{\pgfqpoint{3.976737in}{2.074927in}}%
\pgfpathlineto{\pgfqpoint{3.996383in}{2.121209in}}%
\pgfpathlineto{\pgfqpoint{4.014401in}{2.168148in}}%
\pgfpathlineto{\pgfqpoint{4.030770in}{2.215688in}}%
\pgfpathlineto{\pgfqpoint{4.045470in}{2.263770in}}%
\pgfpathlineto{\pgfqpoint{4.058484in}{2.312335in}}%
\pgfpathlineto{\pgfqpoint{4.069794in}{2.361326in}}%
\pgfpathlineto{\pgfqpoint{4.079387in}{2.410681in}}%
\pgfpathlineto{\pgfqpoint{4.087253in}{2.460341in}}%
\pgfpathlineto{\pgfqpoint{4.093380in}{2.510245in}}%
\pgfpathlineto{\pgfqpoint{4.097762in}{2.560332in}}%
\pgfpathlineto{\pgfqpoint{4.100394in}{2.610542in}}%
\pgfpathlineto{\pgfqpoint{4.101271in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.101271in}{2.660814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.261322in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.260347in}{2.716671in}}%
\pgfpathlineto{\pgfqpoint{4.257423in}{2.772459in}}%
\pgfpathlineto{\pgfqpoint{4.252554in}{2.828112in}}%
\pgfpathlineto{\pgfqpoint{4.245746in}{2.883561in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{2.938739in}}%
\pgfpathlineto{\pgfqpoint{4.226347in}{2.993578in}}%
\pgfpathlineto{\pgfqpoint{4.213780in}{3.048012in}}%
\pgfpathlineto{\pgfqpoint{4.199321in}{3.101974in}}%
\pgfpathlineto{\pgfqpoint{4.182988in}{3.155398in}}%
\pgfpathlineto{\pgfqpoint{4.164800in}{3.208220in}}%
\pgfpathlineto{\pgfqpoint{4.144779in}{3.260375in}}%
\pgfpathlineto{\pgfqpoint{4.122951in}{3.311799in}}%
\pgfpathlineto{\pgfqpoint{4.099341in}{3.362430in}}%
\pgfpathlineto{\pgfqpoint{4.073979in}{3.412207in}}%
\pgfpathlineto{\pgfqpoint{4.046895in}{3.461068in}}%
\pgfpathlineto{\pgfqpoint{4.018122in}{3.508954in}}%
\pgfpathlineto{\pgfqpoint{3.987695in}{3.555807in}}%
\pgfpathlineto{\pgfqpoint{3.955652in}{3.601569in}}%
\pgfpathlineto{\pgfqpoint{3.922032in}{3.646185in}}%
\pgfpathlineto{\pgfqpoint{3.886874in}{3.689601in}}%
\pgfpathlineto{\pgfqpoint{3.850223in}{3.731763in}}%
\pgfpathlineto{\pgfqpoint{3.812123in}{3.772620in}}%
\pgfpathlineto{\pgfqpoint{3.772620in}{3.812123in}}%
\pgfpathlineto{\pgfqpoint{3.731763in}{3.850223in}}%
\pgfpathlineto{\pgfqpoint{3.689601in}{3.886874in}}%
\pgfpathlineto{\pgfqpoint{3.646185in}{3.922032in}}%
\pgfpathlineto{\pgfqpoint{3.601569in}{3.955652in}}%
\pgfpathlineto{\pgfqpoint{3.555807in}{3.987695in}}%
\pgfpathlineto{\pgfqpoint{3.508954in}{4.018122in}}%
\pgfpathlineto{\pgfqpoint{3.461068in}{4.046895in}}%
\pgfpathlineto{\pgfqpoint{3.412207in}{4.073979in}}%
\pgfpathlineto{\pgfqpoint{3.362430in}{4.099341in}}%
\pgfpathlineto{\pgfqpoint{3.311799in}{4.122951in}}%
\pgfpathlineto{\pgfqpoint{3.260375in}{4.144779in}}%
\pgfpathlineto{\pgfqpoint{3.208220in}{4.164800in}}%
\pgfpathlineto{\pgfqpoint{3.155398in}{4.182988in}}%
\pgfpathlineto{\pgfqpoint{3.101974in}{4.199321in}}%
\pgfpathlineto{\pgfqpoint{3.048012in}{4.213780in}}%
\pgfpathlineto{\pgfqpoint{2.993578in}{4.226347in}}%
\pgfpathlineto{\pgfqpoint{2.938739in}{4.237007in}}%
\pgfpathlineto{\pgfqpoint{2.883561in}{4.245746in}}%
\pgfpathlineto{\pgfqpoint{2.828112in}{4.252554in}}%
\pgfpathlineto{\pgfqpoint{2.772459in}{4.257423in}}%
\pgfpathlineto{\pgfqpoint{2.716671in}{4.260347in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{4.261322in}}%
\pgfpathlineto{\pgfqpoint{2.604957in}{4.260347in}}%
\pgfpathlineto{\pgfqpoint{2.549168in}{4.257423in}}%
\pgfpathlineto{\pgfqpoint{2.493515in}{4.252554in}}%
\pgfpathlineto{\pgfqpoint{2.438066in}{4.245746in}}%
\pgfpathlineto{\pgfqpoint{2.382888in}{4.237007in}}%
\pgfpathlineto{\pgfqpoint{2.328049in}{4.226347in}}%
\pgfpathlineto{\pgfqpoint{2.273616in}{4.213780in}}%
\pgfpathlineto{\pgfqpoint{2.219654in}{4.199321in}}%
\pgfpathlineto{\pgfqpoint{2.166229in}{4.182988in}}%
\pgfpathlineto{\pgfqpoint{2.113407in}{4.164800in}}%
\pgfpathlineto{\pgfqpoint{2.061253in}{4.144779in}}%
\pgfpathlineto{\pgfqpoint{2.009828in}{4.122951in}}%
\pgfpathlineto{\pgfqpoint{1.959197in}{4.099341in}}%
\pgfpathlineto{\pgfqpoint{1.909420in}{4.073979in}}%
\pgfpathlineto{\pgfqpoint{1.860559in}{4.046895in}}%
\pgfpathlineto{\pgfqpoint{1.812673in}{4.018122in}}%
\pgfpathlineto{\pgfqpoint{1.765821in}{3.987695in}}%
\pgfpathlineto{\pgfqpoint{1.720058in}{3.955652in}}%
\pgfpathlineto{\pgfqpoint{1.675442in}{3.922032in}}%
\pgfpathlineto{\pgfqpoint{1.632027in}{3.886874in}}%
\pgfpathlineto{\pgfqpoint{1.589864in}{3.850223in}}%
\pgfpathlineto{\pgfqpoint{1.549007in}{3.812123in}}%
\pgfpathlineto{\pgfqpoint{1.509504in}{3.772620in}}%
\pgfpathlineto{\pgfqpoint{1.471404in}{3.731763in}}%
\pgfpathlineto{\pgfqpoint{1.434753in}{3.689601in}}%
\pgfpathlineto{\pgfqpoint{1.399596in}{3.646185in}}%
\pgfpathlineto{\pgfqpoint{1.365975in}{3.601569in}}%
\pgfpathlineto{\pgfqpoint{1.333932in}{3.555807in}}%
\pgfpathlineto{\pgfqpoint{1.303505in}{3.508954in}}%
\pgfpathlineto{\pgfqpoint{1.274733in}{3.461068in}}%
\pgfpathlineto{\pgfqpoint{1.247648in}{3.412207in}}%
\pgfpathlineto{\pgfqpoint{1.222286in}{3.362430in}}%
\pgfpathlineto{\pgfqpoint{1.198676in}{3.311799in}}%
\pgfpathlineto{\pgfqpoint{1.176848in}{3.260375in}}%
\pgfpathlineto{\pgfqpoint{1.156828in}{3.208220in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{3.155398in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{3.101974in}}%
\pgfpathlineto{\pgfqpoint{1.107847in}{3.048012in}}%
\pgfpathlineto{\pgfqpoint{1.095280in}{2.993578in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{2.938739in}}%
\pgfpathlineto{\pgfqpoint{1.075881in}{2.883561in}}%
\pgfpathlineto{\pgfqpoint{1.069073in}{2.828112in}}%
\pgfpathlineto{\pgfqpoint{1.064204in}{2.772459in}}%
\pgfpathlineto{\pgfqpoint{1.061280in}{2.716671in}}%
\pgfpathlineto{\pgfqpoint{1.060305in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{1.061280in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{1.064204in}{2.549168in}}%
\pgfpathlineto{\pgfqpoint{1.069073in}{2.493515in}}%
\pgfpathlineto{\pgfqpoint{1.075881in}{2.438066in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{2.382888in}}%
\pgfpathlineto{\pgfqpoint{1.095280in}{2.328049in}}%
\pgfpathlineto{\pgfqpoint{1.107847in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{2.219654in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{2.166229in}}%
\pgfpathlineto{\pgfqpoint{1.156828in}{2.113407in}}%
\pgfpathlineto{\pgfqpoint{1.176848in}{2.061253in}}%
\pgfpathlineto{\pgfqpoint{1.198676in}{2.009828in}}%
\pgfpathlineto{\pgfqpoint{1.222286in}{1.959197in}}%
\pgfpathlineto{\pgfqpoint{1.247648in}{1.909420in}}%
\pgfpathlineto{\pgfqpoint{1.274733in}{1.860559in}}%
\pgfpathlineto{\pgfqpoint{1.303505in}{1.812673in}}%
\pgfpathlineto{\pgfqpoint{1.333932in}{1.765821in}}%
\pgfpathlineto{\pgfqpoint{1.365975in}{1.720058in}}%
\pgfpathlineto{\pgfqpoint{1.399596in}{1.675442in}}%
\pgfpathlineto{\pgfqpoint{1.434753in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{1.471404in}{1.589864in}}%
\pgfpathlineto{\pgfqpoint{1.509504in}{1.549007in}}%
\pgfpathlineto{\pgfqpoint{1.549007in}{1.509504in}}%
\pgfpathlineto{\pgfqpoint{1.589864in}{1.471404in}}%
\pgfpathlineto{\pgfqpoint{1.632027in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{1.675442in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{1.720058in}{1.365975in}}%
\pgfpathlineto{\pgfqpoint{1.765821in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{1.812673in}{1.303505in}}%
\pgfpathlineto{\pgfqpoint{1.860559in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.909420in}{1.247648in}}%
\pgfpathlineto{\pgfqpoint{1.959197in}{1.222286in}}%
\pgfpathlineto{\pgfqpoint{2.009828in}{1.198676in}}%
\pgfpathlineto{\pgfqpoint{2.061253in}{1.176848in}}%
\pgfpathlineto{\pgfqpoint{2.113407in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{2.166229in}{1.138640in}}%
\pgfpathlineto{\pgfqpoint{2.219654in}{1.122306in}}%
\pgfpathlineto{\pgfqpoint{2.273616in}{1.107847in}}%
\pgfpathlineto{\pgfqpoint{2.328049in}{1.095280in}}%
\pgfpathlineto{\pgfqpoint{2.382888in}{1.084620in}}%
\pgfpathlineto{\pgfqpoint{2.438066in}{1.075881in}}%
\pgfpathlineto{\pgfqpoint{2.493515in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{2.549168in}{1.064204in}}%
\pgfpathlineto{\pgfqpoint{2.604957in}{1.061280in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{1.060305in}}%
\pgfpathlineto{\pgfqpoint{2.716671in}{1.061280in}}%
\pgfpathlineto{\pgfqpoint{2.772459in}{1.064204in}}%
\pgfpathlineto{\pgfqpoint{2.828112in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{2.883561in}{1.075881in}}%
\pgfpathlineto{\pgfqpoint{2.938739in}{1.084620in}}%
\pgfpathlineto{\pgfqpoint{2.993578in}{1.095280in}}%
\pgfpathlineto{\pgfqpoint{3.048012in}{1.107847in}}%
\pgfpathlineto{\pgfqpoint{3.101974in}{1.122306in}}%
\pgfpathlineto{\pgfqpoint{3.155398in}{1.138640in}}%
\pgfpathlineto{\pgfqpoint{3.208220in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{3.260375in}{1.176848in}}%
\pgfpathlineto{\pgfqpoint{3.311799in}{1.198676in}}%
\pgfpathlineto{\pgfqpoint{3.362430in}{1.222286in}}%
\pgfpathlineto{\pgfqpoint{3.412207in}{1.247648in}}%
\pgfpathlineto{\pgfqpoint{3.461068in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{3.508954in}{1.303505in}}%
\pgfpathlineto{\pgfqpoint{3.555807in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{3.601569in}{1.365975in}}%
\pgfpathlineto{\pgfqpoint{3.646185in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{3.689601in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{3.731763in}{1.471404in}}%
\pgfpathlineto{\pgfqpoint{3.772620in}{1.509504in}}%
\pgfpathlineto{\pgfqpoint{3.812123in}{1.549007in}}%
\pgfpathlineto{\pgfqpoint{3.850223in}{1.589864in}}%
\pgfpathlineto{\pgfqpoint{3.886874in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{3.922032in}{1.675442in}}%
\pgfpathlineto{\pgfqpoint{3.955652in}{1.720058in}}%
\pgfpathlineto{\pgfqpoint{3.987695in}{1.765821in}}%
\pgfpathlineto{\pgfqpoint{4.018122in}{1.812673in}}%
\pgfpathlineto{\pgfqpoint{4.046895in}{1.860559in}}%
\pgfpathlineto{\pgfqpoint{4.073979in}{1.909420in}}%
\pgfpathlineto{\pgfqpoint{4.099341in}{1.959197in}}%
\pgfpathlineto{\pgfqpoint{4.122951in}{2.009828in}}%
\pgfpathlineto{\pgfqpoint{4.144779in}{2.061253in}}%
\pgfpathlineto{\pgfqpoint{4.164800in}{2.113407in}}%
\pgfpathlineto{\pgfqpoint{4.182988in}{2.166229in}}%
\pgfpathlineto{\pgfqpoint{4.199321in}{2.219654in}}%
\pgfpathlineto{\pgfqpoint{4.213780in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{4.226347in}{2.328049in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{2.382888in}}%
\pgfpathlineto{\pgfqpoint{4.245746in}{2.438066in}}%
\pgfpathlineto{\pgfqpoint{4.252554in}{2.493515in}}%
\pgfpathlineto{\pgfqpoint{4.257423in}{2.549168in}}%
\pgfpathlineto{\pgfqpoint{4.260347in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{4.261322in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.261322in}{2.660814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.421373in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.420300in}{2.722256in}}%
\pgfpathlineto{\pgfqpoint{4.417084in}{2.783624in}}%
\pgfpathlineto{\pgfqpoint{4.411728in}{2.844842in}}%
\pgfpathlineto{\pgfqpoint{4.404239in}{2.905836in}}%
\pgfpathlineto{\pgfqpoint{4.394626in}{2.966532in}}%
\pgfpathlineto{\pgfqpoint{4.382901in}{3.026854in}}%
\pgfpathlineto{\pgfqpoint{4.369077in}{3.086731in}}%
\pgfpathlineto{\pgfqpoint{4.353172in}{3.146090in}}%
\pgfpathlineto{\pgfqpoint{4.335205in}{3.204856in}}%
\pgfpathlineto{\pgfqpoint{4.315198in}{3.262960in}}%
\pgfpathlineto{\pgfqpoint{4.293176in}{3.320331in}}%
\pgfpathlineto{\pgfqpoint{4.269165in}{3.376898in}}%
\pgfpathlineto{\pgfqpoint{4.243194in}{3.432592in}}%
\pgfpathlineto{\pgfqpoint{4.215295in}{3.487346in}}%
\pgfpathlineto{\pgfqpoint{4.185503in}{3.541093in}}%
\pgfpathlineto{\pgfqpoint{4.153853in}{3.593768in}}%
\pgfpathlineto{\pgfqpoint{4.120383in}{3.645306in}}%
\pgfpathlineto{\pgfqpoint{4.085136in}{3.695644in}}%
\pgfpathlineto{\pgfqpoint{4.048153in}{3.744722in}}%
\pgfpathlineto{\pgfqpoint{4.009480in}{3.792479in}}%
\pgfpathlineto{\pgfqpoint{3.969164in}{3.838858in}}%
\pgfpathlineto{\pgfqpoint{3.927254in}{3.883801in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{3.927254in}}%
\pgfpathlineto{\pgfqpoint{3.838858in}{3.969164in}}%
\pgfpathlineto{\pgfqpoint{3.792479in}{4.009480in}}%
\pgfpathlineto{\pgfqpoint{3.744722in}{4.048153in}}%
\pgfpathlineto{\pgfqpoint{3.695644in}{4.085136in}}%
\pgfpathlineto{\pgfqpoint{3.645306in}{4.120383in}}%
\pgfpathlineto{\pgfqpoint{3.593768in}{4.153853in}}%
\pgfpathlineto{\pgfqpoint{3.541093in}{4.185503in}}%
\pgfpathlineto{\pgfqpoint{3.487346in}{4.215295in}}%
\pgfpathlineto{\pgfqpoint{3.432592in}{4.243194in}}%
\pgfpathlineto{\pgfqpoint{3.376898in}{4.269165in}}%
\pgfpathlineto{\pgfqpoint{3.320331in}{4.293176in}}%
\pgfpathlineto{\pgfqpoint{3.262960in}{4.315198in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{4.335205in}}%
\pgfpathlineto{\pgfqpoint{3.146090in}{4.353172in}}%
\pgfpathlineto{\pgfqpoint{3.086731in}{4.369077in}}%
\pgfpathlineto{\pgfqpoint{3.026854in}{4.382901in}}%
\pgfpathlineto{\pgfqpoint{2.966532in}{4.394626in}}%
\pgfpathlineto{\pgfqpoint{2.905836in}{4.404239in}}%
\pgfpathlineto{\pgfqpoint{2.844842in}{4.411728in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{4.417084in}}%
\pgfpathlineto{\pgfqpoint{2.722256in}{4.420300in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{4.421373in}}%
\pgfpathlineto{\pgfqpoint{2.599371in}{4.420300in}}%
\pgfpathlineto{\pgfqpoint{2.538003in}{4.417084in}}%
\pgfpathlineto{\pgfqpoint{2.476785in}{4.411728in}}%
\pgfpathlineto{\pgfqpoint{2.415791in}{4.404239in}}%
\pgfpathlineto{\pgfqpoint{2.355096in}{4.394626in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{4.382901in}}%
\pgfpathlineto{\pgfqpoint{2.234896in}{4.369077in}}%
\pgfpathlineto{\pgfqpoint{2.175538in}{4.353172in}}%
\pgfpathlineto{\pgfqpoint{2.116771in}{4.335205in}}%
\pgfpathlineto{\pgfqpoint{2.058667in}{4.315198in}}%
\pgfpathlineto{\pgfqpoint{2.001296in}{4.293176in}}%
\pgfpathlineto{\pgfqpoint{1.944730in}{4.269165in}}%
\pgfpathlineto{\pgfqpoint{1.889035in}{4.243194in}}%
\pgfpathlineto{\pgfqpoint{1.834281in}{4.215295in}}%
\pgfpathlineto{\pgfqpoint{1.780534in}{4.185503in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{4.153853in}}%
\pgfpathlineto{\pgfqpoint{1.676321in}{4.120383in}}%
\pgfpathlineto{\pgfqpoint{1.625983in}{4.085136in}}%
\pgfpathlineto{\pgfqpoint{1.576905in}{4.048153in}}%
\pgfpathlineto{\pgfqpoint{1.529148in}{4.009480in}}%
\pgfpathlineto{\pgfqpoint{1.482769in}{3.969164in}}%
\pgfpathlineto{\pgfqpoint{1.437826in}{3.927254in}}%
\pgfpathlineto{\pgfqpoint{1.394373in}{3.883801in}}%
\pgfpathlineto{\pgfqpoint{1.352463in}{3.838858in}}%
\pgfpathlineto{\pgfqpoint{1.312147in}{3.792479in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{3.744722in}}%
\pgfpathlineto{\pgfqpoint{1.236491in}{3.695644in}}%
\pgfpathlineto{\pgfqpoint{1.201244in}{3.645306in}}%
\pgfpathlineto{\pgfqpoint{1.167775in}{3.593768in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{3.541093in}}%
\pgfpathlineto{\pgfqpoint{1.106332in}{3.487346in}}%
\pgfpathlineto{\pgfqpoint{1.078433in}{3.432592in}}%
\pgfpathlineto{\pgfqpoint{1.052463in}{3.376898in}}%
\pgfpathlineto{\pgfqpoint{1.028451in}{3.320331in}}%
\pgfpathlineto{\pgfqpoint{1.006429in}{3.262960in}}%
\pgfpathlineto{\pgfqpoint{0.986422in}{3.204856in}}%
\pgfpathlineto{\pgfqpoint{0.968455in}{3.146090in}}%
\pgfpathlineto{\pgfqpoint{0.952550in}{3.086731in}}%
\pgfpathlineto{\pgfqpoint{0.938727in}{3.026854in}}%
\pgfpathlineto{\pgfqpoint{0.927001in}{2.966532in}}%
\pgfpathlineto{\pgfqpoint{0.917388in}{2.905836in}}%
\pgfpathlineto{\pgfqpoint{0.909899in}{2.844842in}}%
\pgfpathlineto{\pgfqpoint{0.904543in}{2.783624in}}%
\pgfpathlineto{\pgfqpoint{0.901327in}{2.722256in}}%
\pgfpathlineto{\pgfqpoint{0.900254in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{0.901327in}{2.599371in}}%
\pgfpathlineto{\pgfqpoint{0.904543in}{2.538003in}}%
\pgfpathlineto{\pgfqpoint{0.909899in}{2.476785in}}%
\pgfpathlineto{\pgfqpoint{0.917388in}{2.415791in}}%
\pgfpathlineto{\pgfqpoint{0.927001in}{2.355096in}}%
\pgfpathlineto{\pgfqpoint{0.938727in}{2.294773in}}%
\pgfpathlineto{\pgfqpoint{0.952550in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{0.968455in}{2.175538in}}%
\pgfpathlineto{\pgfqpoint{0.986422in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{1.006429in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{1.028451in}{2.001296in}}%
\pgfpathlineto{\pgfqpoint{1.052463in}{1.944730in}}%
\pgfpathlineto{\pgfqpoint{1.078433in}{1.889035in}}%
\pgfpathlineto{\pgfqpoint{1.106332in}{1.834281in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{1.167775in}{1.727859in}}%
\pgfpathlineto{\pgfqpoint{1.201244in}{1.676321in}}%
\pgfpathlineto{\pgfqpoint{1.236491in}{1.625983in}}%
\pgfpathlineto{\pgfqpoint{1.273474in}{1.576905in}}%
\pgfpathlineto{\pgfqpoint{1.312147in}{1.529148in}}%
\pgfpathlineto{\pgfqpoint{1.352463in}{1.482769in}}%
\pgfpathlineto{\pgfqpoint{1.394373in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{1.437826in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{1.482769in}{1.352463in}}%
\pgfpathlineto{\pgfqpoint{1.529148in}{1.312147in}}%
\pgfpathlineto{\pgfqpoint{1.576905in}{1.273474in}}%
\pgfpathlineto{\pgfqpoint{1.625983in}{1.236491in}}%
\pgfpathlineto{\pgfqpoint{1.676321in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{1.727859in}{1.167775in}}%
\pgfpathlineto{\pgfqpoint{1.780534in}{1.136124in}}%
\pgfpathlineto{\pgfqpoint{1.834281in}{1.106332in}}%
\pgfpathlineto{\pgfqpoint{1.889035in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{1.944730in}{1.052463in}}%
\pgfpathlineto{\pgfqpoint{2.001296in}{1.028451in}}%
\pgfpathlineto{\pgfqpoint{2.058667in}{1.006429in}}%
\pgfpathlineto{\pgfqpoint{2.116771in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{2.175538in}{0.968455in}}%
\pgfpathlineto{\pgfqpoint{2.234896in}{0.952550in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{0.938727in}}%
\pgfpathlineto{\pgfqpoint{2.355096in}{0.927001in}}%
\pgfpathlineto{\pgfqpoint{2.415791in}{0.917388in}}%
\pgfpathlineto{\pgfqpoint{2.476785in}{0.909899in}}%
\pgfpathlineto{\pgfqpoint{2.538003in}{0.904543in}}%
\pgfpathlineto{\pgfqpoint{2.599371in}{0.901327in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{0.900254in}}%
\pgfpathlineto{\pgfqpoint{2.722256in}{0.901327in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{0.904543in}}%
\pgfpathlineto{\pgfqpoint{2.844842in}{0.909899in}}%
\pgfpathlineto{\pgfqpoint{2.905836in}{0.917388in}}%
\pgfpathlineto{\pgfqpoint{2.966532in}{0.927001in}}%
\pgfpathlineto{\pgfqpoint{3.026854in}{0.938727in}}%
\pgfpathlineto{\pgfqpoint{3.086731in}{0.952550in}}%
\pgfpathlineto{\pgfqpoint{3.146090in}{0.968455in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{3.262960in}{1.006429in}}%
\pgfpathlineto{\pgfqpoint{3.320331in}{1.028451in}}%
\pgfpathlineto{\pgfqpoint{3.376898in}{1.052463in}}%
\pgfpathlineto{\pgfqpoint{3.432592in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{3.487346in}{1.106332in}}%
\pgfpathlineto{\pgfqpoint{3.541093in}{1.136124in}}%
\pgfpathlineto{\pgfqpoint{3.593768in}{1.167775in}}%
\pgfpathlineto{\pgfqpoint{3.645306in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{3.695644in}{1.236491in}}%
\pgfpathlineto{\pgfqpoint{3.744722in}{1.273474in}}%
\pgfpathlineto{\pgfqpoint{3.792479in}{1.312147in}}%
\pgfpathlineto{\pgfqpoint{3.838858in}{1.352463in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{3.927254in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{3.969164in}{1.482769in}}%
\pgfpathlineto{\pgfqpoint{4.009480in}{1.529148in}}%
\pgfpathlineto{\pgfqpoint{4.048153in}{1.576905in}}%
\pgfpathlineto{\pgfqpoint{4.085136in}{1.625983in}}%
\pgfpathlineto{\pgfqpoint{4.120383in}{1.676321in}}%
\pgfpathlineto{\pgfqpoint{4.153853in}{1.727859in}}%
\pgfpathlineto{\pgfqpoint{4.185503in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{4.215295in}{1.834281in}}%
\pgfpathlineto{\pgfqpoint{4.243194in}{1.889035in}}%
\pgfpathlineto{\pgfqpoint{4.269165in}{1.944730in}}%
\pgfpathlineto{\pgfqpoint{4.293176in}{2.001296in}}%
\pgfpathlineto{\pgfqpoint{4.315198in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{4.335205in}{2.116771in}}%
\pgfpathlineto{\pgfqpoint{4.353172in}{2.175538in}}%
\pgfpathlineto{\pgfqpoint{4.369077in}{2.234896in}}%
\pgfpathlineto{\pgfqpoint{4.382901in}{2.294773in}}%
\pgfpathlineto{\pgfqpoint{4.394626in}{2.355096in}}%
\pgfpathlineto{\pgfqpoint{4.404239in}{2.415791in}}%
\pgfpathlineto{\pgfqpoint{4.411728in}{2.476785in}}%
\pgfpathlineto{\pgfqpoint{4.417084in}{2.538003in}}%
\pgfpathlineto{\pgfqpoint{4.420300in}{2.599371in}}%
\pgfpathlineto{\pgfqpoint{4.421373in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.421373in}{2.660814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.581424in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.580254in}{2.727842in}}%
\pgfpathlineto{\pgfqpoint{4.576745in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{4.570903in}{2.861572in}}%
\pgfpathlineto{\pgfqpoint{4.562733in}{2.928111in}}%
\pgfpathlineto{\pgfqpoint{4.552245in}{2.994324in}}%
\pgfpathlineto{\pgfqpoint{4.539454in}{3.060131in}}%
\pgfpathlineto{\pgfqpoint{4.524373in}{3.125451in}}%
\pgfpathlineto{\pgfqpoint{4.507023in}{3.190206in}}%
\pgfpathlineto{\pgfqpoint{4.487422in}{3.254315in}}%
\pgfpathlineto{\pgfqpoint{4.465597in}{3.317701in}}%
\pgfpathlineto{\pgfqpoint{4.441572in}{3.380287in}}%
\pgfpathlineto{\pgfqpoint{4.415378in}{3.441996in}}%
\pgfpathlineto{\pgfqpoint{4.387047in}{3.502754in}}%
\pgfpathlineto{\pgfqpoint{4.356612in}{3.562485in}}%
\pgfpathlineto{\pgfqpoint{4.324111in}{3.621119in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{3.678582in}}%
\pgfpathlineto{\pgfqpoint{4.253072in}{3.734805in}}%
\pgfpathlineto{\pgfqpoint{4.214620in}{3.789720in}}%
\pgfpathlineto{\pgfqpoint{4.174275in}{3.843259in}}%
\pgfpathlineto{\pgfqpoint{4.132086in}{3.895358in}}%
\pgfpathlineto{\pgfqpoint{4.088105in}{3.945953in}}%
\pgfpathlineto{\pgfqpoint{4.042385in}{3.994982in}}%
\pgfpathlineto{\pgfqpoint{3.994982in}{4.042385in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{4.088105in}}%
\pgfpathlineto{\pgfqpoint{3.895358in}{4.132086in}}%
\pgfpathlineto{\pgfqpoint{3.843259in}{4.174275in}}%
\pgfpathlineto{\pgfqpoint{3.789720in}{4.214620in}}%
\pgfpathlineto{\pgfqpoint{3.734805in}{4.253072in}}%
\pgfpathlineto{\pgfqpoint{3.678582in}{4.289583in}}%
\pgfpathlineto{\pgfqpoint{3.621119in}{4.324111in}}%
\pgfpathlineto{\pgfqpoint{3.562485in}{4.356612in}}%
\pgfpathlineto{\pgfqpoint{3.502754in}{4.387047in}}%
\pgfpathlineto{\pgfqpoint{3.441996in}{4.415378in}}%
\pgfpathlineto{\pgfqpoint{3.380287in}{4.441572in}}%
\pgfpathlineto{\pgfqpoint{3.317701in}{4.465597in}}%
\pgfpathlineto{\pgfqpoint{3.254315in}{4.487422in}}%
\pgfpathlineto{\pgfqpoint{3.190206in}{4.507023in}}%
\pgfpathlineto{\pgfqpoint{3.125451in}{4.524373in}}%
\pgfpathlineto{\pgfqpoint{3.060131in}{4.539454in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{4.552245in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{4.562733in}}%
\pgfpathlineto{\pgfqpoint{2.861572in}{4.570903in}}%
\pgfpathlineto{\pgfqpoint{2.794789in}{4.576745in}}%
\pgfpathlineto{\pgfqpoint{2.727842in}{4.580254in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{4.581424in}}%
\pgfpathlineto{\pgfqpoint{2.593785in}{4.580254in}}%
\pgfpathlineto{\pgfqpoint{2.526839in}{4.576745in}}%
\pgfpathlineto{\pgfqpoint{2.460055in}{4.570903in}}%
\pgfpathlineto{\pgfqpoint{2.393516in}{4.562733in}}%
\pgfpathlineto{\pgfqpoint{2.327303in}{4.552245in}}%
\pgfpathlineto{\pgfqpoint{2.261496in}{4.539454in}}%
\pgfpathlineto{\pgfqpoint{2.196176in}{4.524373in}}%
\pgfpathlineto{\pgfqpoint{2.131422in}{4.507023in}}%
\pgfpathlineto{\pgfqpoint{2.067312in}{4.487422in}}%
\pgfpathlineto{\pgfqpoint{2.003926in}{4.465597in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{4.441572in}}%
\pgfpathlineto{\pgfqpoint{1.879631in}{4.415378in}}%
\pgfpathlineto{\pgfqpoint{1.818874in}{4.387047in}}%
\pgfpathlineto{\pgfqpoint{1.759142in}{4.356612in}}%
\pgfpathlineto{\pgfqpoint{1.700509in}{4.324111in}}%
\pgfpathlineto{\pgfqpoint{1.643045in}{4.289583in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{4.253072in}}%
\pgfpathlineto{\pgfqpoint{1.531907in}{4.214620in}}%
\pgfpathlineto{\pgfqpoint{1.478368in}{4.174275in}}%
\pgfpathlineto{\pgfqpoint{1.426269in}{4.132086in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{4.088105in}}%
\pgfpathlineto{\pgfqpoint{1.326646in}{4.042385in}}%
\pgfpathlineto{\pgfqpoint{1.279242in}{3.994982in}}%
\pgfpathlineto{\pgfqpoint{1.233522in}{3.945953in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{3.895358in}}%
\pgfpathlineto{\pgfqpoint{1.147352in}{3.843259in}}%
\pgfpathlineto{\pgfqpoint{1.107007in}{3.789720in}}%
\pgfpathlineto{\pgfqpoint{1.068556in}{3.734805in}}%
\pgfpathlineto{\pgfqpoint{1.032044in}{3.678582in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{3.621119in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{3.562485in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{3.502754in}}%
\pgfpathlineto{\pgfqpoint{0.906249in}{3.441996in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{3.380287in}}%
\pgfpathlineto{\pgfqpoint{0.856030in}{3.317701in}}%
\pgfpathlineto{\pgfqpoint{0.834205in}{3.254315in}}%
\pgfpathlineto{\pgfqpoint{0.814605in}{3.190206in}}%
\pgfpathlineto{\pgfqpoint{0.797254in}{3.125451in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{3.060131in}}%
\pgfpathlineto{\pgfqpoint{0.769382in}{2.994324in}}%
\pgfpathlineto{\pgfqpoint{0.758895in}{2.928111in}}%
\pgfpathlineto{\pgfqpoint{0.750725in}{2.861572in}}%
\pgfpathlineto{\pgfqpoint{0.744882in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{0.741373in}{2.727842in}}%
\pgfpathlineto{\pgfqpoint{0.740203in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{0.741373in}{2.593785in}}%
\pgfpathlineto{\pgfqpoint{0.744882in}{2.526839in}}%
\pgfpathlineto{\pgfqpoint{0.750725in}{2.460055in}}%
\pgfpathlineto{\pgfqpoint{0.758895in}{2.393516in}}%
\pgfpathlineto{\pgfqpoint{0.769382in}{2.327303in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{2.261496in}}%
\pgfpathlineto{\pgfqpoint{0.797254in}{2.196176in}}%
\pgfpathlineto{\pgfqpoint{0.814605in}{2.131422in}}%
\pgfpathlineto{\pgfqpoint{0.834205in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{0.856030in}{2.003926in}}%
\pgfpathlineto{\pgfqpoint{0.880055in}{1.941340in}}%
\pgfpathlineto{\pgfqpoint{0.906249in}{1.879631in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{1.818874in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{1.759142in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.700509in}}%
\pgfpathlineto{\pgfqpoint{1.032044in}{1.643045in}}%
\pgfpathlineto{\pgfqpoint{1.068556in}{1.586822in}}%
\pgfpathlineto{\pgfqpoint{1.107007in}{1.531907in}}%
\pgfpathlineto{\pgfqpoint{1.147352in}{1.478368in}}%
\pgfpathlineto{\pgfqpoint{1.189541in}{1.426269in}}%
\pgfpathlineto{\pgfqpoint{1.233522in}{1.375675in}}%
\pgfpathlineto{\pgfqpoint{1.279242in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.326646in}{1.279242in}}%
\pgfpathlineto{\pgfqpoint{1.375675in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{1.426269in}{1.189541in}}%
\pgfpathlineto{\pgfqpoint{1.478368in}{1.147352in}}%
\pgfpathlineto{\pgfqpoint{1.531907in}{1.107007in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.068556in}}%
\pgfpathlineto{\pgfqpoint{1.643045in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{1.700509in}{0.997516in}}%
\pgfpathlineto{\pgfqpoint{1.759142in}{0.965015in}}%
\pgfpathlineto{\pgfqpoint{1.818874in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{1.879631in}{0.906249in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{2.003926in}{0.856030in}}%
\pgfpathlineto{\pgfqpoint{2.067312in}{0.834205in}}%
\pgfpathlineto{\pgfqpoint{2.131422in}{0.814605in}}%
\pgfpathlineto{\pgfqpoint{2.196176in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{2.261496in}{0.782173in}}%
\pgfpathlineto{\pgfqpoint{2.327303in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{2.393516in}{0.758895in}}%
\pgfpathlineto{\pgfqpoint{2.460055in}{0.750725in}}%
\pgfpathlineto{\pgfqpoint{2.526839in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{2.593785in}{0.741373in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{0.740203in}}%
\pgfpathlineto{\pgfqpoint{2.727842in}{0.741373in}}%
\pgfpathlineto{\pgfqpoint{2.794789in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{2.861572in}{0.750725in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{0.758895in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{3.060131in}{0.782173in}}%
\pgfpathlineto{\pgfqpoint{3.125451in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{3.190206in}{0.814605in}}%
\pgfpathlineto{\pgfqpoint{3.254315in}{0.834205in}}%
\pgfpathlineto{\pgfqpoint{3.317701in}{0.856030in}}%
\pgfpathlineto{\pgfqpoint{3.380287in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{3.441996in}{0.906249in}}%
\pgfpathlineto{\pgfqpoint{3.502754in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{3.562485in}{0.965015in}}%
\pgfpathlineto{\pgfqpoint{3.621119in}{0.997516in}}%
\pgfpathlineto{\pgfqpoint{3.678582in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{3.734805in}{1.068556in}}%
\pgfpathlineto{\pgfqpoint{3.789720in}{1.107007in}}%
\pgfpathlineto{\pgfqpoint{3.843259in}{1.147352in}}%
\pgfpathlineto{\pgfqpoint{3.895358in}{1.189541in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{3.994982in}{1.279242in}}%
\pgfpathlineto{\pgfqpoint{4.042385in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{4.088105in}{1.375675in}}%
\pgfpathlineto{\pgfqpoint{4.132086in}{1.426269in}}%
\pgfpathlineto{\pgfqpoint{4.174275in}{1.478368in}}%
\pgfpathlineto{\pgfqpoint{4.214620in}{1.531907in}}%
\pgfpathlineto{\pgfqpoint{4.253072in}{1.586822in}}%
\pgfpathlineto{\pgfqpoint{4.289583in}{1.643045in}}%
\pgfpathlineto{\pgfqpoint{4.324111in}{1.700509in}}%
\pgfpathlineto{\pgfqpoint{4.356612in}{1.759142in}}%
\pgfpathlineto{\pgfqpoint{4.387047in}{1.818874in}}%
\pgfpathlineto{\pgfqpoint{4.415378in}{1.879631in}}%
\pgfpathlineto{\pgfqpoint{4.441572in}{1.941340in}}%
\pgfpathlineto{\pgfqpoint{4.465597in}{2.003926in}}%
\pgfpathlineto{\pgfqpoint{4.487422in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{4.507023in}{2.131422in}}%
\pgfpathlineto{\pgfqpoint{4.524373in}{2.196176in}}%
\pgfpathlineto{\pgfqpoint{4.539454in}{2.261496in}}%
\pgfpathlineto{\pgfqpoint{4.552245in}{2.327303in}}%
\pgfpathlineto{\pgfqpoint{4.562733in}{2.393516in}}%
\pgfpathlineto{\pgfqpoint{4.570903in}{2.460055in}}%
\pgfpathlineto{\pgfqpoint{4.576745in}{2.526839in}}%
\pgfpathlineto{\pgfqpoint{4.580254in}{2.593785in}}%
\pgfpathlineto{\pgfqpoint{4.581424in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.581424in}{2.660814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.741475in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.740207in}{2.733428in}}%
\pgfpathlineto{\pgfqpoint{4.736406in}{2.805953in}}%
\pgfpathlineto{\pgfqpoint{4.730077in}{2.878302in}}%
\pgfpathlineto{\pgfqpoint{4.721226in}{2.950386in}}%
\pgfpathlineto{\pgfqpoint{4.709865in}{3.022117in}}%
\pgfpathlineto{\pgfqpoint{4.696007in}{3.093407in}}%
\pgfpathlineto{\pgfqpoint{4.679670in}{3.164171in}}%
\pgfpathlineto{\pgfqpoint{4.660873in}{3.234322in}}%
\pgfpathlineto{\pgfqpoint{4.639640in}{3.303773in}}%
\pgfpathlineto{\pgfqpoint{4.615995in}{3.372442in}}%
\pgfpathlineto{\pgfqpoint{4.589969in}{3.440243in}}%
\pgfpathlineto{\pgfqpoint{4.561592in}{3.507095in}}%
\pgfpathlineto{\pgfqpoint{4.530899in}{3.572915in}}%
\pgfpathlineto{\pgfqpoint{4.497928in}{3.637625in}}%
\pgfpathlineto{\pgfqpoint{4.462719in}{3.701144in}}%
\pgfpathlineto{\pgfqpoint{4.425314in}{3.763396in}}%
\pgfpathlineto{\pgfqpoint{4.385760in}{3.824305in}}%
\pgfpathlineto{\pgfqpoint{4.344104in}{3.883796in}}%
\pgfpathlineto{\pgfqpoint{4.300397in}{3.941796in}}%
\pgfpathlineto{\pgfqpoint{4.254692in}{3.998237in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{4.053048in}}%
\pgfpathlineto{\pgfqpoint{4.157516in}{4.106162in}}%
\pgfpathlineto{\pgfqpoint{4.106162in}{4.157516in}}%
\pgfpathlineto{\pgfqpoint{4.053048in}{4.207046in}}%
\pgfpathlineto{\pgfqpoint{3.998237in}{4.254692in}}%
\pgfpathlineto{\pgfqpoint{3.941796in}{4.300397in}}%
\pgfpathlineto{\pgfqpoint{3.883796in}{4.344104in}}%
\pgfpathlineto{\pgfqpoint{3.824305in}{4.385760in}}%
\pgfpathlineto{\pgfqpoint{3.763396in}{4.425314in}}%
\pgfpathlineto{\pgfqpoint{3.701144in}{4.462719in}}%
\pgfpathlineto{\pgfqpoint{3.637625in}{4.497928in}}%
\pgfpathlineto{\pgfqpoint{3.572915in}{4.530899in}}%
\pgfpathlineto{\pgfqpoint{3.507095in}{4.561592in}}%
\pgfpathlineto{\pgfqpoint{3.440243in}{4.589969in}}%
\pgfpathlineto{\pgfqpoint{3.372442in}{4.615995in}}%
\pgfpathlineto{\pgfqpoint{3.303773in}{4.639640in}}%
\pgfpathlineto{\pgfqpoint{3.234322in}{4.660873in}}%
\pgfpathlineto{\pgfqpoint{3.164171in}{4.679670in}}%
\pgfpathlineto{\pgfqpoint{3.093407in}{4.696007in}}%
\pgfpathlineto{\pgfqpoint{3.022117in}{4.709865in}}%
\pgfpathlineto{\pgfqpoint{2.950386in}{4.721226in}}%
\pgfpathlineto{\pgfqpoint{2.878302in}{4.730077in}}%
\pgfpathlineto{\pgfqpoint{2.805953in}{4.736406in}}%
\pgfpathlineto{\pgfqpoint{2.733428in}{4.740207in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{4.741475in}}%
\pgfpathlineto{\pgfqpoint{2.588200in}{4.740207in}}%
\pgfpathlineto{\pgfqpoint{2.515674in}{4.736406in}}%
\pgfpathlineto{\pgfqpoint{2.443325in}{4.730077in}}%
\pgfpathlineto{\pgfqpoint{2.371242in}{4.721226in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{4.709865in}}%
\pgfpathlineto{\pgfqpoint{2.228220in}{4.696007in}}%
\pgfpathlineto{\pgfqpoint{2.157456in}{4.679670in}}%
\pgfpathlineto{\pgfqpoint{2.087306in}{4.660873in}}%
\pgfpathlineto{\pgfqpoint{2.017854in}{4.639640in}}%
\pgfpathlineto{\pgfqpoint{1.949186in}{4.615995in}}%
\pgfpathlineto{\pgfqpoint{1.881384in}{4.589969in}}%
\pgfpathlineto{\pgfqpoint{1.814533in}{4.561592in}}%
\pgfpathlineto{\pgfqpoint{1.748712in}{4.530899in}}%
\pgfpathlineto{\pgfqpoint{1.684002in}{4.497928in}}%
\pgfpathlineto{\pgfqpoint{1.620483in}{4.462719in}}%
\pgfpathlineto{\pgfqpoint{1.558231in}{4.425314in}}%
\pgfpathlineto{\pgfqpoint{1.497323in}{4.385760in}}%
\pgfpathlineto{\pgfqpoint{1.437832in}{4.344104in}}%
\pgfpathlineto{\pgfqpoint{1.379831in}{4.300397in}}%
\pgfpathlineto{\pgfqpoint{1.323390in}{4.254692in}}%
\pgfpathlineto{\pgfqpoint{1.268580in}{4.207046in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{4.157516in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{4.106162in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{4.053048in}}%
\pgfpathlineto{\pgfqpoint{1.066935in}{3.998237in}}%
\pgfpathlineto{\pgfqpoint{1.021230in}{3.941796in}}%
\pgfpathlineto{\pgfqpoint{0.977523in}{3.883796in}}%
\pgfpathlineto{\pgfqpoint{0.935867in}{3.824305in}}%
\pgfpathlineto{\pgfqpoint{0.896313in}{3.763396in}}%
\pgfpathlineto{\pgfqpoint{0.858908in}{3.701144in}}%
\pgfpathlineto{\pgfqpoint{0.823699in}{3.637625in}}%
\pgfpathlineto{\pgfqpoint{0.790728in}{3.572915in}}%
\pgfpathlineto{\pgfqpoint{0.760035in}{3.507095in}}%
\pgfpathlineto{\pgfqpoint{0.731658in}{3.440243in}}%
\pgfpathlineto{\pgfqpoint{0.705632in}{3.372442in}}%
\pgfpathlineto{\pgfqpoint{0.681987in}{3.303773in}}%
\pgfpathlineto{\pgfqpoint{0.660754in}{3.234322in}}%
\pgfpathlineto{\pgfqpoint{0.641957in}{3.164171in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{3.093407in}}%
\pgfpathlineto{\pgfqpoint{0.611762in}{3.022117in}}%
\pgfpathlineto{\pgfqpoint{0.600401in}{2.950386in}}%
\pgfpathlineto{\pgfqpoint{0.591551in}{2.878302in}}%
\pgfpathlineto{\pgfqpoint{0.585221in}{2.805953in}}%
\pgfpathlineto{\pgfqpoint{0.581420in}{2.733428in}}%
\pgfpathlineto{\pgfqpoint{0.580153in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{0.581420in}{2.588200in}}%
\pgfpathlineto{\pgfqpoint{0.585221in}{2.515674in}}%
\pgfpathlineto{\pgfqpoint{0.591551in}{2.443325in}}%
\pgfpathlineto{\pgfqpoint{0.600401in}{2.371242in}}%
\pgfpathlineto{\pgfqpoint{0.611762in}{2.299511in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{2.228220in}}%
\pgfpathlineto{\pgfqpoint{0.641957in}{2.157456in}}%
\pgfpathlineto{\pgfqpoint{0.660754in}{2.087306in}}%
\pgfpathlineto{\pgfqpoint{0.681987in}{2.017854in}}%
\pgfpathlineto{\pgfqpoint{0.705632in}{1.949186in}}%
\pgfpathlineto{\pgfqpoint{0.731658in}{1.881384in}}%
\pgfpathlineto{\pgfqpoint{0.760035in}{1.814533in}}%
\pgfpathlineto{\pgfqpoint{0.790728in}{1.748712in}}%
\pgfpathlineto{\pgfqpoint{0.823699in}{1.684002in}}%
\pgfpathlineto{\pgfqpoint{0.858908in}{1.620483in}}%
\pgfpathlineto{\pgfqpoint{0.896313in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{0.935867in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{0.977523in}{1.437832in}}%
\pgfpathlineto{\pgfqpoint{1.021230in}{1.379831in}}%
\pgfpathlineto{\pgfqpoint{1.066935in}{1.323390in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{1.268580in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{1.215465in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{1.268580in}{1.114581in}}%
\pgfpathlineto{\pgfqpoint{1.323390in}{1.066935in}}%
\pgfpathlineto{\pgfqpoint{1.379831in}{1.021230in}}%
\pgfpathlineto{\pgfqpoint{1.437832in}{0.977523in}}%
\pgfpathlineto{\pgfqpoint{1.497323in}{0.935867in}}%
\pgfpathlineto{\pgfqpoint{1.558231in}{0.896313in}}%
\pgfpathlineto{\pgfqpoint{1.620483in}{0.858908in}}%
\pgfpathlineto{\pgfqpoint{1.684002in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{1.748712in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{1.814533in}{0.760035in}}%
\pgfpathlineto{\pgfqpoint{1.881384in}{0.731658in}}%
\pgfpathlineto{\pgfqpoint{1.949186in}{0.705632in}}%
\pgfpathlineto{\pgfqpoint{2.017854in}{0.681987in}}%
\pgfpathlineto{\pgfqpoint{2.087306in}{0.660754in}}%
\pgfpathlineto{\pgfqpoint{2.157456in}{0.641957in}}%
\pgfpathlineto{\pgfqpoint{2.228220in}{0.625620in}}%
\pgfpathlineto{\pgfqpoint{2.299511in}{0.611762in}}%
\pgfpathlineto{\pgfqpoint{2.371242in}{0.600401in}}%
\pgfpathlineto{\pgfqpoint{2.443325in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{2.515674in}{0.585221in}}%
\pgfpathlineto{\pgfqpoint{2.588200in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{0.580153in}}%
\pgfpathlineto{\pgfqpoint{2.733428in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{2.805953in}{0.585221in}}%
\pgfpathlineto{\pgfqpoint{2.878302in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{2.950386in}{0.600401in}}%
\pgfpathlineto{\pgfqpoint{3.022117in}{0.611762in}}%
\pgfpathlineto{\pgfqpoint{3.093407in}{0.625620in}}%
\pgfpathlineto{\pgfqpoint{3.164171in}{0.641957in}}%
\pgfpathlineto{\pgfqpoint{3.234322in}{0.660754in}}%
\pgfpathlineto{\pgfqpoint{3.303773in}{0.681987in}}%
\pgfpathlineto{\pgfqpoint{3.372442in}{0.705632in}}%
\pgfpathlineto{\pgfqpoint{3.440243in}{0.731658in}}%
\pgfpathlineto{\pgfqpoint{3.507095in}{0.760035in}}%
\pgfpathlineto{\pgfqpoint{3.572915in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{3.637625in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{3.701144in}{0.858908in}}%
\pgfpathlineto{\pgfqpoint{3.763396in}{0.896313in}}%
\pgfpathlineto{\pgfqpoint{3.824305in}{0.935867in}}%
\pgfpathlineto{\pgfqpoint{3.883796in}{0.977523in}}%
\pgfpathlineto{\pgfqpoint{3.941796in}{1.021230in}}%
\pgfpathlineto{\pgfqpoint{3.998237in}{1.066935in}}%
\pgfpathlineto{\pgfqpoint{4.053048in}{1.114581in}}%
\pgfpathlineto{\pgfqpoint{4.106162in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{4.157516in}{1.215465in}}%
\pgfpathlineto{\pgfqpoint{4.207046in}{1.268580in}}%
\pgfpathlineto{\pgfqpoint{4.254692in}{1.323390in}}%
\pgfpathlineto{\pgfqpoint{4.300397in}{1.379831in}}%
\pgfpathlineto{\pgfqpoint{4.344104in}{1.437832in}}%
\pgfpathlineto{\pgfqpoint{4.385760in}{1.497323in}}%
\pgfpathlineto{\pgfqpoint{4.425314in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{4.462719in}{1.620483in}}%
\pgfpathlineto{\pgfqpoint{4.497928in}{1.684002in}}%
\pgfpathlineto{\pgfqpoint{4.530899in}{1.748712in}}%
\pgfpathlineto{\pgfqpoint{4.561592in}{1.814533in}}%
\pgfpathlineto{\pgfqpoint{4.589969in}{1.881384in}}%
\pgfpathlineto{\pgfqpoint{4.615995in}{1.949186in}}%
\pgfpathlineto{\pgfqpoint{4.639640in}{2.017854in}}%
\pgfpathlineto{\pgfqpoint{4.660873in}{2.087306in}}%
\pgfpathlineto{\pgfqpoint{4.679670in}{2.157456in}}%
\pgfpathlineto{\pgfqpoint{4.696007in}{2.228220in}}%
\pgfpathlineto{\pgfqpoint{4.709865in}{2.299511in}}%
\pgfpathlineto{\pgfqpoint{4.721226in}{2.371242in}}%
\pgfpathlineto{\pgfqpoint{4.730077in}{2.443325in}}%
\pgfpathlineto{\pgfqpoint{4.736406in}{2.515674in}}%
\pgfpathlineto{\pgfqpoint{4.740207in}{2.588200in}}%
\pgfpathlineto{\pgfqpoint{4.741475in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.741475in}{2.660814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.901526in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.900161in}{2.739013in}}%
\pgfpathlineto{\pgfqpoint{4.896067in}{2.817118in}}%
\pgfpathlineto{\pgfqpoint{4.889251in}{2.895032in}}%
\pgfpathlineto{\pgfqpoint{4.879719in}{2.972660in}}%
\pgfpathlineto{\pgfqpoint{4.867484in}{3.049909in}}%
\pgfpathlineto{\pgfqpoint{4.852561in}{3.126684in}}%
\pgfpathlineto{\pgfqpoint{4.834967in}{3.202891in}}%
\pgfpathlineto{\pgfqpoint{4.814724in}{3.278438in}}%
\pgfpathlineto{\pgfqpoint{4.791857in}{3.353232in}}%
\pgfpathlineto{\pgfqpoint{4.766394in}{3.427182in}}%
\pgfpathlineto{\pgfqpoint{4.738366in}{3.500199in}}%
\pgfpathlineto{\pgfqpoint{4.707806in}{3.572193in}}%
\pgfpathlineto{\pgfqpoint{4.674752in}{3.643077in}}%
\pgfpathlineto{\pgfqpoint{4.639245in}{3.712764in}}%
\pgfpathlineto{\pgfqpoint{4.601327in}{3.781170in}}%
\pgfpathlineto{\pgfqpoint{4.561045in}{3.848210in}}%
\pgfpathlineto{\pgfqpoint{4.518448in}{3.913804in}}%
\pgfpathlineto{\pgfqpoint{4.473588in}{3.977871in}}%
\pgfpathlineto{\pgfqpoint{4.426519in}{4.040334in}}%
\pgfpathlineto{\pgfqpoint{4.377299in}{4.101115in}}%
\pgfpathlineto{\pgfqpoint{4.325987in}{4.160143in}}%
\pgfpathlineto{\pgfqpoint{4.272647in}{4.217343in}}%
\pgfpathlineto{\pgfqpoint{4.217343in}{4.272647in}}%
\pgfpathlineto{\pgfqpoint{4.160143in}{4.325987in}}%
\pgfpathlineto{\pgfqpoint{4.101115in}{4.377299in}}%
\pgfpathlineto{\pgfqpoint{4.040334in}{4.426519in}}%
\pgfpathlineto{\pgfqpoint{3.977871in}{4.473588in}}%
\pgfpathlineto{\pgfqpoint{3.913804in}{4.518448in}}%
\pgfpathlineto{\pgfqpoint{3.848210in}{4.561045in}}%
\pgfpathlineto{\pgfqpoint{3.781170in}{4.601327in}}%
\pgfpathlineto{\pgfqpoint{3.712764in}{4.639245in}}%
\pgfpathlineto{\pgfqpoint{3.643077in}{4.674752in}}%
\pgfpathlineto{\pgfqpoint{3.572193in}{4.707806in}}%
\pgfpathlineto{\pgfqpoint{3.500199in}{4.738366in}}%
\pgfpathlineto{\pgfqpoint{3.427182in}{4.766394in}}%
\pgfpathlineto{\pgfqpoint{3.353232in}{4.791857in}}%
\pgfpathlineto{\pgfqpoint{3.278438in}{4.814724in}}%
\pgfpathlineto{\pgfqpoint{3.202891in}{4.834967in}}%
\pgfpathlineto{\pgfqpoint{3.126684in}{4.852561in}}%
\pgfpathlineto{\pgfqpoint{3.049909in}{4.867484in}}%
\pgfpathlineto{\pgfqpoint{2.972660in}{4.879719in}}%
\pgfpathlineto{\pgfqpoint{2.895032in}{4.889251in}}%
\pgfpathlineto{\pgfqpoint{2.817118in}{4.896067in}}%
\pgfpathlineto{\pgfqpoint{2.739013in}{4.900161in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{4.901526in}}%
\pgfpathlineto{\pgfqpoint{2.582614in}{4.900161in}}%
\pgfpathlineto{\pgfqpoint{2.504509in}{4.896067in}}%
\pgfpathlineto{\pgfqpoint{2.426595in}{4.889251in}}%
\pgfpathlineto{\pgfqpoint{2.348967in}{4.879719in}}%
\pgfpathlineto{\pgfqpoint{2.271718in}{4.867484in}}%
\pgfpathlineto{\pgfqpoint{2.194943in}{4.852561in}}%
\pgfpathlineto{\pgfqpoint{2.118736in}{4.834967in}}%
\pgfpathlineto{\pgfqpoint{2.043190in}{4.814724in}}%
\pgfpathlineto{\pgfqpoint{1.968396in}{4.791857in}}%
\pgfpathlineto{\pgfqpoint{1.894445in}{4.766394in}}%
\pgfpathlineto{\pgfqpoint{1.821428in}{4.738366in}}%
\pgfpathlineto{\pgfqpoint{1.749434in}{4.707806in}}%
\pgfpathlineto{\pgfqpoint{1.678550in}{4.674752in}}%
\pgfpathlineto{\pgfqpoint{1.608863in}{4.639245in}}%
\pgfpathlineto{\pgfqpoint{1.540458in}{4.601327in}}%
\pgfpathlineto{\pgfqpoint{1.473417in}{4.561045in}}%
\pgfpathlineto{\pgfqpoint{1.407823in}{4.518448in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{4.473588in}}%
\pgfpathlineto{\pgfqpoint{1.281294in}{4.426519in}}%
\pgfpathlineto{\pgfqpoint{1.220512in}{4.377299in}}%
\pgfpathlineto{\pgfqpoint{1.161485in}{4.325987in}}%
\pgfpathlineto{\pgfqpoint{1.104284in}{4.272647in}}%
\pgfpathlineto{\pgfqpoint{1.048980in}{4.217343in}}%
\pgfpathlineto{\pgfqpoint{0.995640in}{4.160143in}}%
\pgfpathlineto{\pgfqpoint{0.944329in}{4.101115in}}%
\pgfpathlineto{\pgfqpoint{0.895109in}{4.040334in}}%
\pgfpathlineto{\pgfqpoint{0.848040in}{3.977871in}}%
\pgfpathlineto{\pgfqpoint{0.803179in}{3.913804in}}%
\pgfpathlineto{\pgfqpoint{0.760582in}{3.848210in}}%
\pgfpathlineto{\pgfqpoint{0.720300in}{3.781170in}}%
\pgfpathlineto{\pgfqpoint{0.682382in}{3.712764in}}%
\pgfpathlineto{\pgfqpoint{0.646875in}{3.643077in}}%
\pgfpathlineto{\pgfqpoint{0.613821in}{3.572193in}}%
\pgfpathlineto{\pgfqpoint{0.583262in}{3.500199in}}%
\pgfpathlineto{\pgfqpoint{0.555233in}{3.427182in}}%
\pgfpathlineto{\pgfqpoint{0.529770in}{3.353232in}}%
\pgfpathlineto{\pgfqpoint{0.506903in}{3.278438in}}%
\pgfpathlineto{\pgfqpoint{0.486660in}{3.202891in}}%
\pgfpathlineto{\pgfqpoint{0.469067in}{3.126684in}}%
\pgfpathlineto{\pgfqpoint{0.454143in}{3.049909in}}%
\pgfpathlineto{\pgfqpoint{0.441908in}{2.972660in}}%
\pgfpathlineto{\pgfqpoint{0.432377in}{2.895032in}}%
\pgfpathlineto{\pgfqpoint{0.425560in}{2.817118in}}%
\pgfpathlineto{\pgfqpoint{0.421467in}{2.739013in}}%
\pgfpathlineto{\pgfqpoint{0.420102in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{0.421467in}{2.582614in}}%
\pgfpathlineto{\pgfqpoint{0.425560in}{2.504509in}}%
\pgfpathlineto{\pgfqpoint{0.432377in}{2.426595in}}%
\pgfpathlineto{\pgfqpoint{0.441908in}{2.348967in}}%
\pgfpathlineto{\pgfqpoint{0.454143in}{2.271718in}}%
\pgfpathlineto{\pgfqpoint{0.469067in}{2.194943in}}%
\pgfpathlineto{\pgfqpoint{0.486660in}{2.118736in}}%
\pgfpathlineto{\pgfqpoint{0.506903in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{0.529770in}{1.968396in}}%
\pgfpathlineto{\pgfqpoint{0.555233in}{1.894445in}}%
\pgfpathlineto{\pgfqpoint{0.583262in}{1.821428in}}%
\pgfpathlineto{\pgfqpoint{0.613821in}{1.749434in}}%
\pgfpathlineto{\pgfqpoint{0.646875in}{1.678550in}}%
\pgfpathlineto{\pgfqpoint{0.682382in}{1.608863in}}%
\pgfpathlineto{\pgfqpoint{0.720300in}{1.540458in}}%
\pgfpathlineto{\pgfqpoint{0.760582in}{1.473417in}}%
\pgfpathlineto{\pgfqpoint{0.803179in}{1.407823in}}%
\pgfpathlineto{\pgfqpoint{0.848040in}{1.343756in}}%
\pgfpathlineto{\pgfqpoint{0.895109in}{1.281294in}}%
\pgfpathlineto{\pgfqpoint{0.944329in}{1.220512in}}%
\pgfpathlineto{\pgfqpoint{0.995640in}{1.161485in}}%
\pgfpathlineto{\pgfqpoint{1.048980in}{1.104284in}}%
\pgfpathlineto{\pgfqpoint{1.104284in}{1.048980in}}%
\pgfpathlineto{\pgfqpoint{1.161485in}{0.995640in}}%
\pgfpathlineto{\pgfqpoint{1.220512in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{1.281294in}{0.895109in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{0.848040in}}%
\pgfpathlineto{\pgfqpoint{1.407823in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{1.473417in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.540458in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{1.608863in}{0.682382in}}%
\pgfpathlineto{\pgfqpoint{1.678550in}{0.646875in}}%
\pgfpathlineto{\pgfqpoint{1.749434in}{0.613821in}}%
\pgfpathlineto{\pgfqpoint{1.821428in}{0.583262in}}%
\pgfpathlineto{\pgfqpoint{1.894445in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{1.968396in}{0.529770in}}%
\pgfpathlineto{\pgfqpoint{2.043190in}{0.506903in}}%
\pgfpathlineto{\pgfqpoint{2.118736in}{0.486660in}}%
\pgfpathlineto{\pgfqpoint{2.194943in}{0.469067in}}%
\pgfpathlineto{\pgfqpoint{2.271718in}{0.454143in}}%
\pgfpathlineto{\pgfqpoint{2.348967in}{0.441908in}}%
\pgfpathlineto{\pgfqpoint{2.426595in}{0.432377in}}%
\pgfpathlineto{\pgfqpoint{2.504509in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.582614in}{0.421467in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{0.420102in}}%
\pgfpathlineto{\pgfqpoint{2.739013in}{0.421467in}}%
\pgfpathlineto{\pgfqpoint{2.817118in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.895032in}{0.432377in}}%
\pgfpathlineto{\pgfqpoint{2.972660in}{0.441908in}}%
\pgfpathlineto{\pgfqpoint{3.049909in}{0.454143in}}%
\pgfpathlineto{\pgfqpoint{3.126684in}{0.469067in}}%
\pgfpathlineto{\pgfqpoint{3.202891in}{0.486660in}}%
\pgfpathlineto{\pgfqpoint{3.278438in}{0.506903in}}%
\pgfpathlineto{\pgfqpoint{3.353232in}{0.529770in}}%
\pgfpathlineto{\pgfqpoint{3.427182in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{3.500199in}{0.583262in}}%
\pgfpathlineto{\pgfqpoint{3.572193in}{0.613821in}}%
\pgfpathlineto{\pgfqpoint{3.643077in}{0.646875in}}%
\pgfpathlineto{\pgfqpoint{3.712764in}{0.682382in}}%
\pgfpathlineto{\pgfqpoint{3.781170in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{3.848210in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{3.913804in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{3.977871in}{0.848040in}}%
\pgfpathlineto{\pgfqpoint{4.040334in}{0.895109in}}%
\pgfpathlineto{\pgfqpoint{4.101115in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{4.160143in}{0.995640in}}%
\pgfpathlineto{\pgfqpoint{4.217343in}{1.048980in}}%
\pgfpathlineto{\pgfqpoint{4.272647in}{1.104284in}}%
\pgfpathlineto{\pgfqpoint{4.325987in}{1.161485in}}%
\pgfpathlineto{\pgfqpoint{4.377299in}{1.220512in}}%
\pgfpathlineto{\pgfqpoint{4.426519in}{1.281294in}}%
\pgfpathlineto{\pgfqpoint{4.473588in}{1.343756in}}%
\pgfpathlineto{\pgfqpoint{4.518448in}{1.407823in}}%
\pgfpathlineto{\pgfqpoint{4.561045in}{1.473417in}}%
\pgfpathlineto{\pgfqpoint{4.601327in}{1.540458in}}%
\pgfpathlineto{\pgfqpoint{4.639245in}{1.608863in}}%
\pgfpathlineto{\pgfqpoint{4.674752in}{1.678550in}}%
\pgfpathlineto{\pgfqpoint{4.707806in}{1.749434in}}%
\pgfpathlineto{\pgfqpoint{4.738366in}{1.821428in}}%
\pgfpathlineto{\pgfqpoint{4.766394in}{1.894445in}}%
\pgfpathlineto{\pgfqpoint{4.791857in}{1.968396in}}%
\pgfpathlineto{\pgfqpoint{4.814724in}{2.043190in}}%
\pgfpathlineto{\pgfqpoint{4.834967in}{2.118736in}}%
\pgfpathlineto{\pgfqpoint{4.852561in}{2.194943in}}%
\pgfpathlineto{\pgfqpoint{4.867484in}{2.271718in}}%
\pgfpathlineto{\pgfqpoint{4.879719in}{2.348967in}}%
\pgfpathlineto{\pgfqpoint{4.889251in}{2.426595in}}%
\pgfpathlineto{\pgfqpoint{4.896067in}{2.504509in}}%
\pgfpathlineto{\pgfqpoint{4.900161in}{2.582614in}}%
\pgfpathlineto{\pgfqpoint{4.901526in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{4.901526in}{2.660814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.061576in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{5.060114in}{2.744599in}}%
\pgfpathlineto{\pgfqpoint{5.055728in}{2.828282in}}%
\pgfpathlineto{\pgfqpoint{5.048425in}{2.911762in}}%
\pgfpathlineto{\pgfqpoint{5.038212in}{2.994935in}}%
\pgfpathlineto{\pgfqpoint{5.025103in}{3.077702in}}%
\pgfpathlineto{\pgfqpoint{5.009114in}{3.159960in}}%
\pgfpathlineto{\pgfqpoint{4.990263in}{3.241611in}}%
\pgfpathlineto{\pgfqpoint{4.968575in}{3.322554in}}%
\pgfpathlineto{\pgfqpoint{4.944075in}{3.402690in}}%
\pgfpathlineto{\pgfqpoint{4.916793in}{3.481923in}}%
\pgfpathlineto{\pgfqpoint{4.886762in}{3.560155in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{3.637292in}}%
\pgfpathlineto{\pgfqpoint{4.818605in}{3.713239in}}%
\pgfpathlineto{\pgfqpoint{4.780561in}{3.787903in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{3.861195in}}%
\pgfpathlineto{\pgfqpoint{4.696776in}{3.933024in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{4.003303in}}%
\pgfpathlineto{\pgfqpoint{4.603071in}{4.071947in}}%
\pgfpathlineto{\pgfqpoint{4.552640in}{4.138871in}}%
\pgfpathlineto{\pgfqpoint{4.499905in}{4.203994in}}%
\pgfpathlineto{\pgfqpoint{4.444928in}{4.267237in}}%
\pgfpathlineto{\pgfqpoint{4.387778in}{4.328524in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{4.387778in}}%
\pgfpathlineto{\pgfqpoint{4.267237in}{4.444928in}}%
\pgfpathlineto{\pgfqpoint{4.203994in}{4.499905in}}%
\pgfpathlineto{\pgfqpoint{4.138871in}{4.552640in}}%
\pgfpathlineto{\pgfqpoint{4.071947in}{4.603071in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{4.651136in}}%
\pgfpathlineto{\pgfqpoint{3.933024in}{4.696776in}}%
\pgfpathlineto{\pgfqpoint{3.861195in}{4.739935in}}%
\pgfpathlineto{\pgfqpoint{3.787903in}{4.780561in}}%
\pgfpathlineto{\pgfqpoint{3.713239in}{4.818605in}}%
\pgfpathlineto{\pgfqpoint{3.637292in}{4.854020in}}%
\pgfpathlineto{\pgfqpoint{3.560155in}{4.886762in}}%
\pgfpathlineto{\pgfqpoint{3.481923in}{4.916793in}}%
\pgfpathlineto{\pgfqpoint{3.402690in}{4.944075in}}%
\pgfpathlineto{\pgfqpoint{3.322554in}{4.968575in}}%
\pgfpathlineto{\pgfqpoint{3.241611in}{4.990263in}}%
\pgfpathlineto{\pgfqpoint{3.159960in}{5.009114in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{5.025103in}}%
\pgfpathlineto{\pgfqpoint{2.994935in}{5.038212in}}%
\pgfpathlineto{\pgfqpoint{2.911762in}{5.048425in}}%
\pgfpathlineto{\pgfqpoint{2.828282in}{5.055728in}}%
\pgfpathlineto{\pgfqpoint{2.744599in}{5.060114in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{5.061576in}}%
\pgfpathlineto{\pgfqpoint{2.577028in}{5.060114in}}%
\pgfpathlineto{\pgfqpoint{2.493345in}{5.055728in}}%
\pgfpathlineto{\pgfqpoint{2.409866in}{5.048425in}}%
\pgfpathlineto{\pgfqpoint{2.326692in}{5.038212in}}%
\pgfpathlineto{\pgfqpoint{2.243926in}{5.025103in}}%
\pgfpathlineto{\pgfqpoint{2.161667in}{5.009114in}}%
\pgfpathlineto{\pgfqpoint{2.080017in}{4.990263in}}%
\pgfpathlineto{\pgfqpoint{1.999074in}{4.968575in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{4.944075in}}%
\pgfpathlineto{\pgfqpoint{1.839704in}{4.916793in}}%
\pgfpathlineto{\pgfqpoint{1.761472in}{4.886762in}}%
\pgfpathlineto{\pgfqpoint{1.684335in}{4.854020in}}%
\pgfpathlineto{\pgfqpoint{1.608388in}{4.818605in}}%
\pgfpathlineto{\pgfqpoint{1.533724in}{4.780561in}}%
\pgfpathlineto{\pgfqpoint{1.460432in}{4.739935in}}%
\pgfpathlineto{\pgfqpoint{1.388603in}{4.696776in}}%
\pgfpathlineto{\pgfqpoint{1.318324in}{4.651136in}}%
\pgfpathlineto{\pgfqpoint{1.249681in}{4.603071in}}%
\pgfpathlineto{\pgfqpoint{1.182756in}{4.552640in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{4.499905in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{4.444928in}}%
\pgfpathlineto{\pgfqpoint{0.993104in}{4.387778in}}%
\pgfpathlineto{\pgfqpoint{0.933849in}{4.328524in}}%
\pgfpathlineto{\pgfqpoint{0.876699in}{4.267237in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{4.203994in}}%
\pgfpathlineto{\pgfqpoint{0.768987in}{4.138871in}}%
\pgfpathlineto{\pgfqpoint{0.718556in}{4.071947in}}%
\pgfpathlineto{\pgfqpoint{0.670491in}{4.003303in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{3.933024in}}%
\pgfpathlineto{\pgfqpoint{0.581692in}{3.861195in}}%
\pgfpathlineto{\pgfqpoint{0.541066in}{3.787903in}}%
\pgfpathlineto{\pgfqpoint{0.503022in}{3.713239in}}%
\pgfpathlineto{\pgfqpoint{0.467608in}{3.637292in}}%
\pgfpathlineto{\pgfqpoint{0.434865in}{3.560155in}}%
\pgfpathlineto{\pgfqpoint{0.404835in}{3.481923in}}%
\pgfpathlineto{\pgfqpoint{0.377553in}{3.402690in}}%
\pgfpathlineto{\pgfqpoint{0.353052in}{3.322554in}}%
\pgfpathlineto{\pgfqpoint{0.331364in}{3.241611in}}%
\pgfpathlineto{\pgfqpoint{0.312513in}{3.159960in}}%
\pgfpathlineto{\pgfqpoint{0.296524in}{3.077702in}}%
\pgfpathlineto{\pgfqpoint{0.283415in}{2.994935in}}%
\pgfpathlineto{\pgfqpoint{0.273202in}{2.911762in}}%
\pgfpathlineto{\pgfqpoint{0.265899in}{2.828282in}}%
\pgfpathlineto{\pgfqpoint{0.261513in}{2.744599in}}%
\pgfpathlineto{\pgfqpoint{0.260051in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{0.261513in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{0.265899in}{2.493345in}}%
\pgfpathlineto{\pgfqpoint{0.273202in}{2.409866in}}%
\pgfpathlineto{\pgfqpoint{0.283415in}{2.326692in}}%
\pgfpathlineto{\pgfqpoint{0.296524in}{2.243926in}}%
\pgfpathlineto{\pgfqpoint{0.312513in}{2.161667in}}%
\pgfpathlineto{\pgfqpoint{0.331364in}{2.080017in}}%
\pgfpathlineto{\pgfqpoint{0.353052in}{1.999074in}}%
\pgfpathlineto{\pgfqpoint{0.377553in}{1.918937in}}%
\pgfpathlineto{\pgfqpoint{0.404835in}{1.839704in}}%
\pgfpathlineto{\pgfqpoint{0.434865in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{0.467608in}{1.684335in}}%
\pgfpathlineto{\pgfqpoint{0.503022in}{1.608388in}}%
\pgfpathlineto{\pgfqpoint{0.541066in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{0.581692in}{1.460432in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{0.670491in}{1.318324in}}%
\pgfpathlineto{\pgfqpoint{0.718556in}{1.249681in}}%
\pgfpathlineto{\pgfqpoint{0.768987in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.117633in}}%
\pgfpathlineto{\pgfqpoint{0.876699in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{0.933849in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{0.993104in}{0.933849in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{0.876699in}}%
\pgfpathlineto{\pgfqpoint{1.117633in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{1.182756in}{0.768987in}}%
\pgfpathlineto{\pgfqpoint{1.249681in}{0.718556in}}%
\pgfpathlineto{\pgfqpoint{1.318324in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{1.388603in}{0.624851in}}%
\pgfpathlineto{\pgfqpoint{1.460432in}{0.581692in}}%
\pgfpathlineto{\pgfqpoint{1.533724in}{0.541066in}}%
\pgfpathlineto{\pgfqpoint{1.608388in}{0.503022in}}%
\pgfpathlineto{\pgfqpoint{1.684335in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.761472in}{0.434865in}}%
\pgfpathlineto{\pgfqpoint{1.839704in}{0.404835in}}%
\pgfpathlineto{\pgfqpoint{1.918937in}{0.377553in}}%
\pgfpathlineto{\pgfqpoint{1.999074in}{0.353052in}}%
\pgfpathlineto{\pgfqpoint{2.080017in}{0.331364in}}%
\pgfpathlineto{\pgfqpoint{2.161667in}{0.312513in}}%
\pgfpathlineto{\pgfqpoint{2.243926in}{0.296524in}}%
\pgfpathlineto{\pgfqpoint{2.326692in}{0.283415in}}%
\pgfpathlineto{\pgfqpoint{2.409866in}{0.273202in}}%
\pgfpathlineto{\pgfqpoint{2.493345in}{0.265899in}}%
\pgfpathlineto{\pgfqpoint{2.577028in}{0.261513in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{0.260051in}}%
\pgfpathlineto{\pgfqpoint{2.744599in}{0.261513in}}%
\pgfpathlineto{\pgfqpoint{2.828282in}{0.265899in}}%
\pgfpathlineto{\pgfqpoint{2.911762in}{0.273202in}}%
\pgfpathlineto{\pgfqpoint{2.994935in}{0.283415in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{0.296524in}}%
\pgfpathlineto{\pgfqpoint{3.159960in}{0.312513in}}%
\pgfpathlineto{\pgfqpoint{3.241611in}{0.331364in}}%
\pgfpathlineto{\pgfqpoint{3.322554in}{0.353052in}}%
\pgfpathlineto{\pgfqpoint{3.402690in}{0.377553in}}%
\pgfpathlineto{\pgfqpoint{3.481923in}{0.404835in}}%
\pgfpathlineto{\pgfqpoint{3.560155in}{0.434865in}}%
\pgfpathlineto{\pgfqpoint{3.637292in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.713239in}{0.503022in}}%
\pgfpathlineto{\pgfqpoint{3.787903in}{0.541066in}}%
\pgfpathlineto{\pgfqpoint{3.861195in}{0.581692in}}%
\pgfpathlineto{\pgfqpoint{3.933024in}{0.624851in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{4.071947in}{0.718556in}}%
\pgfpathlineto{\pgfqpoint{4.138871in}{0.768987in}}%
\pgfpathlineto{\pgfqpoint{4.203994in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{4.267237in}{0.876699in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{0.933849in}}%
\pgfpathlineto{\pgfqpoint{4.387778in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{4.444928in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{4.499905in}{1.117633in}}%
\pgfpathlineto{\pgfqpoint{4.552640in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{4.603071in}{1.249681in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{1.318324in}}%
\pgfpathlineto{\pgfqpoint{4.696776in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{1.460432in}}%
\pgfpathlineto{\pgfqpoint{4.780561in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{4.818605in}{1.608388in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{1.684335in}}%
\pgfpathlineto{\pgfqpoint{4.886762in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{4.916793in}{1.839704in}}%
\pgfpathlineto{\pgfqpoint{4.944075in}{1.918937in}}%
\pgfpathlineto{\pgfqpoint{4.968575in}{1.999074in}}%
\pgfpathlineto{\pgfqpoint{4.990263in}{2.080017in}}%
\pgfpathlineto{\pgfqpoint{5.009114in}{2.161667in}}%
\pgfpathlineto{\pgfqpoint{5.025103in}{2.243926in}}%
\pgfpathlineto{\pgfqpoint{5.038212in}{2.326692in}}%
\pgfpathlineto{\pgfqpoint{5.048425in}{2.409866in}}%
\pgfpathlineto{\pgfqpoint{5.055728in}{2.493345in}}%
\pgfpathlineto{\pgfqpoint{5.060114in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{5.061576in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{5.061576in}{2.660814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.339949in}{0.100000in}}{\pgfqpoint{3.991361in}{0.369823in}}{\pgfqpoint{4.471582in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{4.951804in}{1.330266in}}{\pgfqpoint{5.221627in}{1.981678in}}{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{5.221627in}{3.339949in}}{\pgfqpoint{4.951804in}{3.991361in}}{\pgfqpoint{4.471582in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{3.991361in}{4.951804in}}{\pgfqpoint{3.339949in}{5.221627in}}{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathcurveto{\pgfqpoint{1.981678in}{5.221627in}}{\pgfqpoint{1.330266in}{4.951804in}}{\pgfqpoint{0.850045in}{4.471582in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{3.991361in}}{\pgfqpoint{0.100000in}{3.339949in}}{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.981678in}}{\pgfqpoint{0.369823in}{1.330266in}}{\pgfqpoint{0.850045in}{0.850045in}}%
\pgfpathcurveto{\pgfqpoint{1.330266in}{0.369823in}}{\pgfqpoint{1.981678in}{0.100000in}}{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{5.220067in}{2.750185in}}%
\pgfpathlineto{\pgfqpoint{5.215389in}{2.839447in}}%
\pgfpathlineto{\pgfqpoint{5.207599in}{2.928492in}}%
\pgfpathlineto{\pgfqpoint{5.196706in}{3.017210in}}%
\pgfpathlineto{\pgfqpoint{5.182723in}{3.105494in}}%
\pgfpathlineto{\pgfqpoint{5.165667in}{3.193237in}}%
\pgfpathlineto{\pgfqpoint{5.145560in}{3.280330in}}%
\pgfpathlineto{\pgfqpoint{5.122426in}{3.366670in}}%
\pgfpathlineto{\pgfqpoint{5.096292in}{3.452149in}}%
\pgfpathlineto{\pgfqpoint{5.067191in}{3.536663in}}%
\pgfpathlineto{\pgfqpoint{5.035159in}{3.620111in}}%
\pgfpathlineto{\pgfqpoint{5.000233in}{3.702390in}}%
\pgfpathlineto{\pgfqpoint{4.962458in}{3.783400in}}%
\pgfpathlineto{\pgfqpoint{4.921878in}{3.863043in}}%
\pgfpathlineto{\pgfqpoint{4.878543in}{3.941220in}}%
\pgfpathlineto{\pgfqpoint{4.832507in}{4.017838in}}%
\pgfpathlineto{\pgfqpoint{4.783824in}{4.092802in}}%
\pgfpathlineto{\pgfqpoint{4.732555in}{4.166022in}}%
\pgfpathlineto{\pgfqpoint{4.678762in}{4.237408in}}%
\pgfpathlineto{\pgfqpoint{4.622511in}{4.306873in}}%
\pgfpathlineto{\pgfqpoint{4.563869in}{4.374332in}}%
\pgfpathlineto{\pgfqpoint{4.502909in}{4.439704in}}%
\pgfpathlineto{\pgfqpoint{4.439704in}{4.502909in}}%
\pgfpathlineto{\pgfqpoint{4.374332in}{4.563869in}}%
\pgfpathlineto{\pgfqpoint{4.306873in}{4.622511in}}%
\pgfpathlineto{\pgfqpoint{4.237408in}{4.678762in}}%
\pgfpathlineto{\pgfqpoint{4.166022in}{4.732555in}}%
\pgfpathlineto{\pgfqpoint{4.092802in}{4.783824in}}%
\pgfpathlineto{\pgfqpoint{4.017838in}{4.832507in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{4.878543in}}%
\pgfpathlineto{\pgfqpoint{3.863043in}{4.921878in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{4.962458in}}%
\pgfpathlineto{\pgfqpoint{3.702390in}{5.000233in}}%
\pgfpathlineto{\pgfqpoint{3.620111in}{5.035159in}}%
\pgfpathlineto{\pgfqpoint{3.536663in}{5.067191in}}%
\pgfpathlineto{\pgfqpoint{3.452149in}{5.096292in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{5.122426in}}%
\pgfpathlineto{\pgfqpoint{3.280330in}{5.145560in}}%
\pgfpathlineto{\pgfqpoint{3.193237in}{5.165667in}}%
\pgfpathlineto{\pgfqpoint{3.105494in}{5.182723in}}%
\pgfpathlineto{\pgfqpoint{3.017210in}{5.196706in}}%
\pgfpathlineto{\pgfqpoint{2.928492in}{5.207599in}}%
\pgfpathlineto{\pgfqpoint{2.839447in}{5.215389in}}%
\pgfpathlineto{\pgfqpoint{2.750185in}{5.220067in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{5.221627in}}%
\pgfpathlineto{\pgfqpoint{2.571443in}{5.220067in}}%
\pgfpathlineto{\pgfqpoint{2.482180in}{5.215389in}}%
\pgfpathlineto{\pgfqpoint{2.393136in}{5.207599in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{5.196706in}}%
\pgfpathlineto{\pgfqpoint{2.216133in}{5.182723in}}%
\pgfpathlineto{\pgfqpoint{2.128391in}{5.165667in}}%
\pgfpathlineto{\pgfqpoint{2.041297in}{5.145560in}}%
\pgfpathlineto{\pgfqpoint{1.954958in}{5.122426in}}%
\pgfpathlineto{\pgfqpoint{1.869479in}{5.096292in}}%
\pgfpathlineto{\pgfqpoint{1.784964in}{5.067191in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{5.035159in}}%
\pgfpathlineto{\pgfqpoint{1.619237in}{5.000233in}}%
\pgfpathlineto{\pgfqpoint{1.538227in}{4.962458in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{4.921878in}}%
\pgfpathlineto{\pgfqpoint{1.380407in}{4.878543in}}%
\pgfpathlineto{\pgfqpoint{1.303789in}{4.832507in}}%
\pgfpathlineto{\pgfqpoint{1.228825in}{4.783824in}}%
\pgfpathlineto{\pgfqpoint{1.155605in}{4.732555in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{4.678762in}}%
\pgfpathlineto{\pgfqpoint{1.014754in}{4.622511in}}%
\pgfpathlineto{\pgfqpoint{0.947295in}{4.563869in}}%
\pgfpathlineto{\pgfqpoint{0.881923in}{4.502909in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{4.439704in}}%
\pgfpathlineto{\pgfqpoint{0.757758in}{4.374332in}}%
\pgfpathlineto{\pgfqpoint{0.699117in}{4.306873in}}%
\pgfpathlineto{\pgfqpoint{0.642865in}{4.237408in}}%
\pgfpathlineto{\pgfqpoint{0.589072in}{4.166022in}}%
\pgfpathlineto{\pgfqpoint{0.537803in}{4.092802in}}%
\pgfpathlineto{\pgfqpoint{0.489121in}{4.017838in}}%
\pgfpathlineto{\pgfqpoint{0.443084in}{3.941220in}}%
\pgfpathlineto{\pgfqpoint{0.399749in}{3.863043in}}%
\pgfpathlineto{\pgfqpoint{0.359170in}{3.783400in}}%
\pgfpathlineto{\pgfqpoint{0.321394in}{3.702390in}}%
\pgfpathlineto{\pgfqpoint{0.286469in}{3.620111in}}%
\pgfpathlineto{\pgfqpoint{0.254436in}{3.536663in}}%
\pgfpathlineto{\pgfqpoint{0.225335in}{3.452149in}}%
\pgfpathlineto{\pgfqpoint{0.199202in}{3.366670in}}%
\pgfpathlineto{\pgfqpoint{0.176067in}{3.280330in}}%
\pgfpathlineto{\pgfqpoint{0.155960in}{3.193237in}}%
\pgfpathlineto{\pgfqpoint{0.138905in}{3.105494in}}%
\pgfpathlineto{\pgfqpoint{0.124922in}{3.017210in}}%
\pgfpathlineto{\pgfqpoint{0.114028in}{2.928492in}}%
\pgfpathlineto{\pgfqpoint{0.106238in}{2.839447in}}%
\pgfpathlineto{\pgfqpoint{0.101560in}{2.750185in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{0.101560in}{2.571443in}}%
\pgfpathlineto{\pgfqpoint{0.106238in}{2.482180in}}%
\pgfpathlineto{\pgfqpoint{0.114028in}{2.393136in}}%
\pgfpathlineto{\pgfqpoint{0.124922in}{2.304417in}}%
\pgfpathlineto{\pgfqpoint{0.138905in}{2.216133in}}%
\pgfpathlineto{\pgfqpoint{0.155960in}{2.128391in}}%
\pgfpathlineto{\pgfqpoint{0.176067in}{2.041297in}}%
\pgfpathlineto{\pgfqpoint{0.199202in}{1.954958in}}%
\pgfpathlineto{\pgfqpoint{0.225335in}{1.869479in}}%
\pgfpathlineto{\pgfqpoint{0.254436in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.286469in}{1.701516in}}%
\pgfpathlineto{\pgfqpoint{0.321394in}{1.619237in}}%
\pgfpathlineto{\pgfqpoint{0.359170in}{1.538227in}}%
\pgfpathlineto{\pgfqpoint{0.399749in}{1.458584in}}%
\pgfpathlineto{\pgfqpoint{0.443084in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{0.489121in}{1.303789in}}%
\pgfpathlineto{\pgfqpoint{0.537803in}{1.228825in}}%
\pgfpathlineto{\pgfqpoint{0.589072in}{1.155605in}}%
\pgfpathlineto{\pgfqpoint{0.642865in}{1.084219in}}%
\pgfpathlineto{\pgfqpoint{0.699117in}{1.014754in}}%
\pgfpathlineto{\pgfqpoint{0.757758in}{0.947295in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{0.881923in}}%
\pgfpathlineto{\pgfqpoint{0.881923in}{0.818718in}}%
\pgfpathlineto{\pgfqpoint{0.947295in}{0.757758in}}%
\pgfpathlineto{\pgfqpoint{1.014754in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{1.084219in}{0.642865in}}%
\pgfpathlineto{\pgfqpoint{1.155605in}{0.589072in}}%
\pgfpathlineto{\pgfqpoint{1.228825in}{0.537803in}}%
\pgfpathlineto{\pgfqpoint{1.303789in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{1.380407in}{0.443084in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{0.399749in}}%
\pgfpathlineto{\pgfqpoint{1.538227in}{0.359170in}}%
\pgfpathlineto{\pgfqpoint{1.619237in}{0.321394in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{0.286469in}}%
\pgfpathlineto{\pgfqpoint{1.784964in}{0.254436in}}%
\pgfpathlineto{\pgfqpoint{1.869479in}{0.225335in}}%
\pgfpathlineto{\pgfqpoint{1.954958in}{0.199202in}}%
\pgfpathlineto{\pgfqpoint{2.041297in}{0.176067in}}%
\pgfpathlineto{\pgfqpoint{2.128391in}{0.155960in}}%
\pgfpathlineto{\pgfqpoint{2.216133in}{0.138905in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{0.124922in}}%
\pgfpathlineto{\pgfqpoint{2.393136in}{0.114028in}}%
\pgfpathlineto{\pgfqpoint{2.482180in}{0.106238in}}%
\pgfpathlineto{\pgfqpoint{2.571443in}{0.101560in}}%
\pgfpathlineto{\pgfqpoint{2.660814in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.750185in}{0.101560in}}%
\pgfpathlineto{\pgfqpoint{2.839447in}{0.106238in}}%
\pgfpathlineto{\pgfqpoint{2.928492in}{0.114028in}}%
\pgfpathlineto{\pgfqpoint{3.017210in}{0.124922in}}%
\pgfpathlineto{\pgfqpoint{3.105494in}{0.138905in}}%
\pgfpathlineto{\pgfqpoint{3.193237in}{0.155960in}}%
\pgfpathlineto{\pgfqpoint{3.280330in}{0.176067in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{0.199202in}}%
\pgfpathlineto{\pgfqpoint{3.452149in}{0.225335in}}%
\pgfpathlineto{\pgfqpoint{3.536663in}{0.254436in}}%
\pgfpathlineto{\pgfqpoint{3.620111in}{0.286469in}}%
\pgfpathlineto{\pgfqpoint{3.702390in}{0.321394in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{0.359170in}}%
\pgfpathlineto{\pgfqpoint{3.863043in}{0.399749in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{0.443084in}}%
\pgfpathlineto{\pgfqpoint{4.017838in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{4.092802in}{0.537803in}}%
\pgfpathlineto{\pgfqpoint{4.166022in}{0.589072in}}%
\pgfpathlineto{\pgfqpoint{4.237408in}{0.642865in}}%
\pgfpathlineto{\pgfqpoint{4.306873in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{4.374332in}{0.757758in}}%
\pgfpathlineto{\pgfqpoint{4.439704in}{0.818718in}}%
\pgfpathlineto{\pgfqpoint{4.502909in}{0.881923in}}%
\pgfpathlineto{\pgfqpoint{4.563869in}{0.947295in}}%
\pgfpathlineto{\pgfqpoint{4.622511in}{1.014754in}}%
\pgfpathlineto{\pgfqpoint{4.678762in}{1.084219in}}%
\pgfpathlineto{\pgfqpoint{4.732555in}{1.155605in}}%
\pgfpathlineto{\pgfqpoint{4.783824in}{1.228825in}}%
\pgfpathlineto{\pgfqpoint{4.832507in}{1.303789in}}%
\pgfpathlineto{\pgfqpoint{4.878543in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{4.921878in}{1.458584in}}%
\pgfpathlineto{\pgfqpoint{4.962458in}{1.538227in}}%
\pgfpathlineto{\pgfqpoint{5.000233in}{1.619237in}}%
\pgfpathlineto{\pgfqpoint{5.035159in}{1.701516in}}%
\pgfpathlineto{\pgfqpoint{5.067191in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{5.096292in}{1.869479in}}%
\pgfpathlineto{\pgfqpoint{5.122426in}{1.954958in}}%
\pgfpathlineto{\pgfqpoint{5.145560in}{2.041297in}}%
\pgfpathlineto{\pgfqpoint{5.165667in}{2.128391in}}%
\pgfpathlineto{\pgfqpoint{5.182723in}{2.216133in}}%
\pgfpathlineto{\pgfqpoint{5.196706in}{2.304417in}}%
\pgfpathlineto{\pgfqpoint{5.207599in}{2.393136in}}%
\pgfpathlineto{\pgfqpoint{5.215389in}{2.482180in}}%
\pgfpathlineto{\pgfqpoint{5.220067in}{2.571443in}}%
\pgfpathlineto{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{5.221627in}{2.660814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714608in}{2.260228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.713005in}{2.377170in}}{\pgfqpoint{4.711402in}{2.494112in}}%
\pgfpathlineto{\pgfqpoint{4.677030in}{2.493641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693247in}{2.577227in}}{\pgfqpoint{4.709465in}{2.660814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.727966in}{2.577703in}}{\pgfqpoint{4.746468in}{2.494593in}}%
\pgfpathlineto{\pgfqpoint{4.712096in}{2.494122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.713699in}{2.377180in}}{\pgfqpoint{4.715302in}{2.260238in}}%
\pgfpathlineto{\pgfqpoint{4.714608in}{2.260228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.373321in,y=2.131073in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Neighbours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712056in}{3.130788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709729in}{3.081288in}}{\pgfqpoint{4.707402in}{3.031789in}}%
\pgfpathlineto{\pgfqpoint{4.741739in}{3.030175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.720484in}{2.947756in}}{\pgfqpoint{4.699230in}{2.865337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.685801in}{2.949386in}}{\pgfqpoint{4.672371in}{3.033436in}}%
\pgfpathlineto{\pgfqpoint{4.706708in}{3.031821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.709035in}{3.081321in}}{\pgfqpoint{4.711362in}{3.130821in}}%
\pgfpathlineto{\pgfqpoint{4.712056in}{3.130788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.373321in,y=3.190554in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Candidates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.762140in,y=2.742484in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\theta(r,r)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hyperbolic/figures/segments.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.070063in}{4.091463in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.070063in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.070063in}{4.091463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.091463in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980000,0.770000,0.060000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681849in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.677971in}{2.149390in}}%
\pgfpathlineto{\pgfqpoint{3.666356in}{2.252469in}}%
\pgfpathlineto{\pgfqpoint{3.647072in}{2.354392in}}%
\pgfpathlineto{\pgfqpoint{3.620224in}{2.454589in}}%
\pgfpathlineto{\pgfqpoint{3.585964in}{2.552499in}}%
\pgfpathlineto{\pgfqpoint{3.544482in}{2.647575in}}%
\pgfpathlineto{\pgfqpoint{3.496012in}{2.739285in}}%
\pgfpathlineto{\pgfqpoint{3.440824in}{2.827117in}}%
\pgfpathlineto{\pgfqpoint{3.379226in}{2.910579in}}%
\pgfpathlineto{\pgfqpoint{3.311564in}{2.989204in}}%
\pgfpathlineto{\pgfqpoint{3.238215in}{3.062553in}}%
\pgfpathlineto{\pgfqpoint{3.159589in}{3.130216in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{3.191814in}}%
\pgfpathlineto{\pgfqpoint{2.988296in}{3.247002in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{3.709029in}}%
\pgfpathlineto{\pgfqpoint{3.376660in}{3.632614in}}%
\pgfpathlineto{\pgfqpoint{3.492223in}{3.547325in}}%
\pgfpathlineto{\pgfqpoint{3.601089in}{3.453639in}}%
\pgfpathlineto{\pgfqpoint{3.702649in}{3.352078in}}%
\pgfpathlineto{\pgfqpoint{3.796335in}{3.243213in}}%
\pgfpathlineto{\pgfqpoint{3.881625in}{3.127650in}}%
\pgfpathlineto{\pgfqpoint{3.958039in}{3.006037in}}%
\pgfpathlineto{\pgfqpoint{4.025152in}{2.879053in}}%
\pgfpathlineto{\pgfqpoint{4.082588in}{2.747409in}}%
\pgfpathlineto{\pgfqpoint{4.130025in}{2.611841in}}%
\pgfpathlineto{\pgfqpoint{4.167198in}{2.473108in}}%
\pgfpathlineto{\pgfqpoint{4.193901in}{2.331984in}}%
\pgfpathlineto{\pgfqpoint{4.209982in}{2.189259in}}%
\pgfpathlineto{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294920in}{2.620007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078968in}{0.901941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652798in}{2.046708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818325in}{3.442023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080054in}{3.305648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573477in}{2.883848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115754in}{0.728539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378085in}{3.384382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967091in}{3.052148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667884in}{1.640894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825415in}{2.863212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627569in}{0.498133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774387in}{3.675722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559441in}{0.829631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035022in}{2.348193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439776in}{0.479675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732444in}{2.939392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602646in}{1.391844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450842in}{3.450155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886159in}{3.794660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874139in}{0.290514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107954in}{1.679273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576070in}{3.752657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633605in}{0.301964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625242in}{0.738257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773569in}{0.892771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917744in}{3.006181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139960in}{2.507840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217808in}{3.720552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677816in}{0.716224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.500000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.681849in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.678685in}{1.952088in}}%
\pgfpathlineto{\pgfqpoint{3.669206in}{1.858872in}}%
\pgfpathlineto{\pgfqpoint{3.653455in}{1.766509in}}%
\pgfpathlineto{\pgfqpoint{3.631505in}{1.675420in}}%
\pgfpathlineto{\pgfqpoint{3.603456in}{1.586020in}}%
\pgfpathlineto{\pgfqpoint{3.569435in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{3.529598in}{1.413912in}}%
\pgfpathlineto{\pgfqpoint{3.484127in}{1.331988in}}%
\pgfpathlineto{\pgfqpoint{3.433229in}{1.253321in}}%
\pgfpathlineto{\pgfqpoint{3.377136in}{1.178270in}}%
\pgfpathlineto{\pgfqpoint{3.316105in}{1.107177in}}%
\pgfpathlineto{\pgfqpoint{3.250413in}{1.040366in}}%
\pgfpathlineto{\pgfqpoint{3.180361in}{0.978143in}}%
\pgfpathlineto{\pgfqpoint{3.106268in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{3.028472in}{0.868571in}}%
\pgfpathlineto{\pgfqpoint{2.947328in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{2.863207in}{0.780459in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{0.744969in}}%
\pgfpathlineto{\pgfqpoint{2.687578in}{0.715414in}}%
\pgfpathlineto{\pgfqpoint{2.596873in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{2.504789in}{0.674620in}}%
\pgfpathlineto{\pgfqpoint{2.411746in}{0.663568in}}%
\pgfpathlineto{\pgfqpoint{2.318169in}{0.658822in}}%
\pgfpathlineto{\pgfqpoint{2.224486in}{0.660405in}}%
\pgfpathlineto{\pgfqpoint{2.131123in}{0.668308in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{0.682496in}}%
\pgfpathlineto{\pgfqpoint{1.947060in}{0.702905in}}%
\pgfpathlineto{\pgfqpoint{1.857199in}{0.729440in}}%
\pgfpathlineto{\pgfqpoint{1.769335in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{1.683868in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{1.601188in}{0.844461in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{1.445685in}{0.948841in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.008663in}}%
\pgfpathlineto{\pgfqpoint{1.305661in}{1.073217in}}%
\pgfpathlineto{\pgfqpoint{1.242263in}{1.142208in}}%
\pgfpathlineto{\pgfqpoint{1.183667in}{1.215322in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{1.081929in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{1.039251in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.002301in}{1.542082in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{1.630483in}}%
\pgfpathlineto{\pgfqpoint{0.946234in}{1.720779in}}%
\pgfpathlineto{\pgfqpoint{0.927373in}{1.812558in}}%
\pgfpathlineto{\pgfqpoint{0.914751in}{1.905400in}}%
\pgfpathlineto{\pgfqpoint{0.908426in}{1.998883in}}%
\pgfpathlineto{\pgfqpoint{0.908426in}{2.092580in}}%
\pgfpathlineto{\pgfqpoint{0.914751in}{2.186063in}}%
\pgfpathlineto{\pgfqpoint{0.927373in}{2.278906in}}%
\pgfpathlineto{\pgfqpoint{0.946234in}{2.370684in}}%
\pgfpathlineto{\pgfqpoint{0.971248in}{2.460980in}}%
\pgfpathlineto{\pgfqpoint{1.002301in}{2.549382in}}%
\pgfpathlineto{\pgfqpoint{1.039251in}{2.635485in}}%
\pgfpathlineto{\pgfqpoint{1.081929in}{2.718898in}}%
\pgfpathlineto{\pgfqpoint{1.130141in}{2.799239in}}%
\pgfpathlineto{\pgfqpoint{1.183667in}{2.876141in}}%
\pgfpathlineto{\pgfqpoint{1.242263in}{2.949255in}}%
\pgfpathlineto{\pgfqpoint{1.305661in}{3.018247in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{3.082801in}}%
\pgfpathlineto{\pgfqpoint{1.445685in}{3.142623in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{3.197440in}}%
\pgfpathlineto{\pgfqpoint{1.601188in}{3.247002in}}%
\pgfpathlineto{\pgfqpoint{1.683868in}{3.291083in}}%
\pgfpathlineto{\pgfqpoint{1.769335in}{3.329482in}}%
\pgfpathlineto{\pgfqpoint{1.857199in}{3.362023in}}%
\pgfpathlineto{\pgfqpoint{1.947060in}{3.388559in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{3.408967in}}%
\pgfpathlineto{\pgfqpoint{2.131123in}{3.423155in}}%
\pgfpathlineto{\pgfqpoint{2.224486in}{3.431059in}}%
\pgfpathlineto{\pgfqpoint{2.318169in}{3.432641in}}%
\pgfpathlineto{\pgfqpoint{2.411746in}{3.427896in}}%
\pgfpathlineto{\pgfqpoint{2.504789in}{3.416843in}}%
\pgfpathlineto{\pgfqpoint{2.596873in}{3.399535in}}%
\pgfpathlineto{\pgfqpoint{2.687578in}{3.376050in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{3.346495in}}%
\pgfpathlineto{\pgfqpoint{2.863207in}{3.311004in}}%
\pgfpathlineto{\pgfqpoint{2.947328in}{3.269741in}}%
\pgfpathlineto{\pgfqpoint{3.028472in}{3.222892in}}%
\pgfpathlineto{\pgfqpoint{3.106268in}{3.170673in}}%
\pgfpathlineto{\pgfqpoint{3.180361in}{3.113321in}}%
\pgfpathlineto{\pgfqpoint{3.250413in}{3.051097in}}%
\pgfpathlineto{\pgfqpoint{3.316105in}{2.984286in}}%
\pgfpathlineto{\pgfqpoint{3.377136in}{2.913193in}}%
\pgfpathlineto{\pgfqpoint{3.433229in}{2.838142in}}%
\pgfpathlineto{\pgfqpoint{3.484127in}{2.759475in}}%
\pgfpathlineto{\pgfqpoint{3.529598in}{2.677552in}}%
\pgfpathlineto{\pgfqpoint{3.569435in}{2.592746in}}%
\pgfpathlineto{\pgfqpoint{3.603456in}{2.505443in}}%
\pgfpathlineto{\pgfqpoint{3.631505in}{2.416044in}}%
\pgfpathlineto{\pgfqpoint{3.653455in}{2.324954in}}%
\pgfpathlineto{\pgfqpoint{3.669206in}{2.232591in}}%
\pgfpathlineto{\pgfqpoint{3.678685in}{2.139375in}}%
\pgfpathlineto{\pgfqpoint{3.681849in}{2.045732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988296in}{3.247002in}}%
\pgfpathlineto{\pgfqpoint{2.975342in}{3.254388in}}%
\pgfpathlineto{\pgfqpoint{2.962310in}{3.261635in}}%
\pgfpathlineto{\pgfqpoint{2.949200in}{3.268741in}}%
\pgfpathlineto{\pgfqpoint{2.936015in}{3.275705in}}%
\pgfpathlineto{\pgfqpoint{2.922756in}{3.282528in}}%
\pgfpathlineto{\pgfqpoint{2.909425in}{3.289208in}}%
\pgfpathlineto{\pgfqpoint{2.896022in}{3.295743in}}%
\pgfpathlineto{\pgfqpoint{2.882550in}{3.302135in}}%
\pgfpathlineto{\pgfqpoint{2.869009in}{3.308381in}}%
\pgfpathlineto{\pgfqpoint{3.089882in}{3.794016in}}%
\pgfpathlineto{\pgfqpoint{3.108629in}{3.785367in}}%
\pgfpathlineto{\pgfqpoint{3.127283in}{3.776517in}}%
\pgfpathlineto{\pgfqpoint{3.145841in}{3.767467in}}%
\pgfpathlineto{\pgfqpoint{3.164300in}{3.758219in}}%
\pgfpathlineto{\pgfqpoint{3.182659in}{3.748772in}}%
\pgfpathlineto{\pgfqpoint{3.200915in}{3.739129in}}%
\pgfpathlineto{\pgfqpoint{3.219067in}{3.729290in}}%
\pgfpathlineto{\pgfqpoint{3.237111in}{3.719256in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{3.709029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955479in}{3.147701in}}%
\pgfpathlineto{\pgfqpoint{1.877621in}{3.120648in}}%
\pgfpathlineto{\pgfqpoint{1.801893in}{3.088102in}}%
\pgfpathlineto{\pgfqpoint{1.728685in}{3.050229in}}%
\pgfpathlineto{\pgfqpoint{1.658369in}{3.007223in}}%
\pgfpathlineto{\pgfqpoint{1.591305in}{2.959303in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{2.906714in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{2.849726in}}%
\pgfpathlineto{\pgfqpoint{1.412960in}{2.788629in}}%
\pgfpathlineto{\pgfqpoint{1.362140in}{2.723735in}}%
\pgfpathlineto{\pgfqpoint{1.316085in}{2.655377in}}%
\pgfpathlineto{\pgfqpoint{1.275032in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{2.509679in}}%
\pgfpathlineto{\pgfqpoint{1.208743in}{2.433084in}}%
\pgfpathlineto{\pgfqpoint{1.183845in}{2.354509in}}%
\pgfpathlineto{\pgfqpoint{1.164624in}{2.274356in}}%
\pgfpathlineto{\pgfqpoint{1.151178in}{2.193035in}}%
\pgfpathlineto{\pgfqpoint{1.143577in}{2.110962in}}%
\pgfpathlineto{\pgfqpoint{1.141858in}{2.028555in}}%
\pgfpathlineto{\pgfqpoint{1.146031in}{1.946236in}}%
\pgfpathlineto{\pgfqpoint{1.156074in}{1.864425in}}%
\pgfpathlineto{\pgfqpoint{1.171937in}{1.783541in}}%
\pgfpathlineto{\pgfqpoint{1.151784in}{1.778835in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{1.125414in}{1.944450in}}%
\pgfpathlineto{\pgfqpoint{1.121166in}{2.028247in}}%
\pgfpathlineto{\pgfqpoint{1.122915in}{2.112133in}}%
\pgfpathlineto{\pgfqpoint{1.130653in}{2.195679in}}%
\pgfpathlineto{\pgfqpoint{1.144340in}{2.278460in}}%
\pgfpathlineto{\pgfqpoint{1.163906in}{2.360051in}}%
\pgfpathlineto{\pgfqpoint{1.189251in}{2.440036in}}%
\pgfpathlineto{\pgfqpoint{1.220245in}{2.518006in}}%
\pgfpathlineto{\pgfqpoint{1.256730in}{2.593562in}}%
\pgfpathlineto{\pgfqpoint{1.298520in}{2.666319in}}%
\pgfpathlineto{\pgfqpoint{1.345401in}{2.735904in}}%
\pgfpathlineto{\pgfqpoint{1.397133in}{2.801962in}}%
\pgfpathlineto{\pgfqpoint{1.453453in}{2.864156in}}%
\pgfpathlineto{\pgfqpoint{1.514071in}{2.922167in}}%
\pgfpathlineto{\pgfqpoint{1.578679in}{2.975700in}}%
\pgfpathlineto{\pgfqpoint{1.646947in}{3.024480in}}%
\pgfpathlineto{\pgfqpoint{1.718525in}{3.068258in}}%
\pgfpathlineto{\pgfqpoint{1.793048in}{3.106811in}}%
\pgfpathlineto{\pgfqpoint{1.870134in}{3.139941in}}%
\pgfpathlineto{\pgfqpoint{1.949390in}{3.167480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387541in}{1.316484in}}%
\pgfpathlineto{\pgfqpoint{1.441343in}{1.254198in}}%
\pgfpathlineto{\pgfqpoint{1.499411in}{1.195870in}}%
\pgfpathlineto{\pgfqpoint{1.561457in}{1.141791in}}%
\pgfpathlineto{\pgfqpoint{1.627169in}{1.092232in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{1.768262in}{1.007640in}}%
\pgfpathlineto{\pgfqpoint{1.842937in}{0.973030in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{0.943785in}}%
\pgfpathlineto{\pgfqpoint{1.998679in}{0.920048in}}%
\pgfpathlineto{\pgfqpoint{2.078968in}{0.901941in}}%
\pgfpathlineto{\pgfqpoint{2.160336in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{2.242376in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{2.324677in}{0.882151in}}%
\pgfpathlineto{\pgfqpoint{2.406829in}{0.887176in}}%
\pgfpathlineto{\pgfqpoint{2.488421in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{2.569044in}{0.914549in}}%
\pgfpathlineto{\pgfqpoint{2.648295in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{2.725779in}{0.964518in}}%
\pgfpathlineto{\pgfqpoint{2.801107in}{0.997681in}}%
\pgfpathlineto{\pgfqpoint{2.873904in}{1.036085in}}%
\pgfpathlineto{\pgfqpoint{2.878751in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{2.729386in}{0.955470in}}%
\pgfpathlineto{\pgfqpoint{2.651254in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{2.571339in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{2.490041in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{2.407767in}{0.877480in}}%
\pgfpathlineto{\pgfqpoint{2.324928in}{0.872414in}}%
\pgfpathlineto{\pgfqpoint{2.241937in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{2.159211in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{2.077162in}{0.892369in}}%
\pgfpathlineto{\pgfqpoint{1.996202in}{0.910628in}}%
\pgfpathlineto{\pgfqpoint{1.916734in}{0.934563in}}%
\pgfpathlineto{\pgfqpoint{1.839156in}{0.964054in}}%
\pgfpathlineto{\pgfqpoint{1.763856in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.691210in}{1.039086in}}%
\pgfpathlineto{\pgfqpoint{1.621582in}{1.084252in}}%
\pgfpathlineto{\pgfqpoint{1.555321in}{1.134226in}}%
\pgfpathlineto{\pgfqpoint{1.492756in}{1.188758in}}%
\pgfpathlineto{\pgfqpoint{1.434201in}{1.247574in}}%
\pgfpathlineto{\pgfqpoint{1.379949in}{1.310381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860959in}{3.136337in}}%
\pgfpathlineto{\pgfqpoint{1.785088in}{3.103011in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{3.064415in}}%
\pgfpathlineto{\pgfqpoint{1.641334in}{3.020741in}}%
\pgfpathlineto{\pgfqpoint{1.574166in}{2.972207in}}%
\pgfpathlineto{\pgfqpoint{1.510591in}{2.919055in}}%
\pgfpathlineto{\pgfqpoint{1.450924in}{2.861549in}}%
\pgfpathlineto{\pgfqpoint{1.395464in}{2.799977in}}%
\pgfpathlineto{\pgfqpoint{1.344487in}{2.734645in}}%
\pgfpathlineto{\pgfqpoint{1.298246in}{2.665878in}}%
\pgfpathlineto{\pgfqpoint{1.256972in}{2.594021in}}%
\pgfpathlineto{\pgfqpoint{1.220872in}{2.519430in}}%
\pgfpathlineto{\pgfqpoint{1.190125in}{2.442478in}}%
\pgfpathlineto{\pgfqpoint{1.164884in}{2.363548in}}%
\pgfpathlineto{\pgfqpoint{1.145275in}{2.283034in}}%
\pgfpathlineto{\pgfqpoint{1.131396in}{2.201338in}}%
\pgfpathlineto{\pgfqpoint{1.123316in}{2.118865in}}%
\pgfpathlineto{\pgfqpoint{1.121076in}{2.036028in}}%
\pgfpathlineto{\pgfqpoint{1.124686in}{1.953239in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.870912in}}%
\pgfpathlineto{\pgfqpoint{1.028618in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{1.018317in}{1.944831in}}%
\pgfpathlineto{\pgfqpoint{1.014379in}{2.035146in}}%
\pgfpathlineto{\pgfqpoint{1.016823in}{2.125514in}}%
\pgfpathlineto{\pgfqpoint{1.025638in}{2.215484in}}%
\pgfpathlineto{\pgfqpoint{1.040778in}{2.304607in}}%
\pgfpathlineto{\pgfqpoint{1.062170in}{2.392441in}}%
\pgfpathlineto{\pgfqpoint{1.089705in}{2.478546in}}%
\pgfpathlineto{\pgfqpoint{1.123248in}{2.562494in}}%
\pgfpathlineto{\pgfqpoint{1.162630in}{2.643865in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{2.722255in}}%
\pgfpathlineto{\pgfqpoint{1.258100in}{2.797273in}}%
\pgfpathlineto{\pgfqpoint{1.313712in}{2.868545in}}%
\pgfpathlineto{\pgfqpoint{1.374214in}{2.935714in}}%
\pgfpathlineto{\pgfqpoint{1.439304in}{2.998448in}}%
\pgfpathlineto{\pgfqpoint{1.508659in}{3.056432in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{3.109379in}}%
\pgfpathlineto{\pgfqpoint{1.658759in}{3.157023in}}%
\pgfpathlineto{\pgfqpoint{1.738756in}{3.199127in}}%
\pgfpathlineto{\pgfqpoint{1.821525in}{3.235482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407308in}{1.277586in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{1.216884in}}%
\pgfpathlineto{\pgfqpoint{1.524274in}{1.160314in}}%
\pgfpathlineto{\pgfqpoint{1.588668in}{1.108157in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.060674in}}%
\pgfpathlineto{\pgfqpoint{1.727678in}{1.018101in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{0.980651in}}%
\pgfpathlineto{\pgfqpoint{1.877981in}{0.948510in}}%
\pgfpathlineto{\pgfqpoint{1.956438in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{2.036582in}{0.900769in}}%
\pgfpathlineto{\pgfqpoint{2.118014in}{0.885407in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{0.875829in}}%
\pgfpathlineto{\pgfqpoint{2.283108in}{0.872083in}}%
\pgfpathlineto{\pgfqpoint{2.365949in}{0.874187in}}%
\pgfpathlineto{\pgfqpoint{2.448435in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{2.530154in}{0.895876in}}%
\pgfpathlineto{\pgfqpoint{2.610700in}{0.915353in}}%
\pgfpathlineto{\pgfqpoint{2.689671in}{0.940464in}}%
\pgfpathlineto{\pgfqpoint{2.766674in}{0.971084in}}%
\pgfpathlineto{\pgfqpoint{2.841324in}{1.007062in}}%
\pgfpathlineto{\pgfqpoint{2.891013in}{0.912637in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.873389in}}%
\pgfpathlineto{\pgfqpoint{2.725574in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{2.639424in}{0.812591in}}%
\pgfpathlineto{\pgfqpoint{2.551555in}{0.791344in}}%
\pgfpathlineto{\pgfqpoint{2.462407in}{0.776350in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{0.767683in}}%
\pgfpathlineto{\pgfqpoint{2.282051in}{0.765388in}}%
\pgfpathlineto{\pgfqpoint{2.191742in}{0.769474in}}%
\pgfpathlineto{\pgfqpoint{2.101947in}{0.779923in}}%
\pgfpathlineto{\pgfqpoint{2.013113in}{0.796681in}}%
\pgfpathlineto{\pgfqpoint{1.925683in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{0.848762in}}%
\pgfpathlineto{\pgfqpoint{1.756769in}{0.883825in}}%
\pgfpathlineto{\pgfqpoint{1.676127in}{0.924680in}}%
\pgfpathlineto{\pgfqpoint{1.598568in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{1.524480in}{1.022923in}}%
\pgfpathlineto{\pgfqpoint{1.454231in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{1.388172in}{1.141534in}}%
\pgfpathlineto{\pgfqpoint{1.326632in}{1.207755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500216in}{3.049809in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{2.986582in}}%
\pgfpathlineto{\pgfqpoint{1.357338in}{2.917922in}}%
\pgfpathlineto{\pgfqpoint{1.293819in}{2.844227in}}%
\pgfpathlineto{\pgfqpoint{1.236079in}{2.765921in}}%
\pgfpathlineto{\pgfqpoint{1.184451in}{2.683458in}}%
\pgfpathlineto{\pgfqpoint{1.139233in}{2.597312in}}%
\pgfpathlineto{\pgfqpoint{1.100687in}{2.507982in}}%
\pgfpathlineto{\pgfqpoint{1.069036in}{2.415982in}}%
\pgfpathlineto{\pgfqpoint{1.044461in}{2.321845in}}%
\pgfpathlineto{\pgfqpoint{1.027105in}{2.226114in}}%
\pgfpathlineto{\pgfqpoint{0.921468in}{2.241146in}}%
\pgfpathlineto{\pgfqpoint{0.940271in}{2.344855in}}%
\pgfpathlineto{\pgfqpoint{0.966893in}{2.446836in}}%
\pgfpathlineto{\pgfqpoint{1.001183in}{2.546502in}}%
\pgfpathlineto{\pgfqpoint{1.042941in}{2.643277in}}%
\pgfpathlineto{\pgfqpoint{1.091926in}{2.736602in}}%
\pgfpathlineto{\pgfqpoint{1.147857in}{2.825937in}}%
\pgfpathlineto{\pgfqpoint{1.210409in}{2.910768in}}%
\pgfpathlineto{\pgfqpoint{1.279222in}{2.990605in}}%
\pgfpathlineto{\pgfqpoint{1.353898in}{3.064986in}}%
\pgfpathlineto{\pgfqpoint{1.434006in}{3.133482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607599in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{1.691618in}{0.916270in}}%
\pgfpathlineto{\pgfqpoint{1.779119in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{1.869598in}{0.837968in}}%
\pgfpathlineto{\pgfqpoint{1.962531in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{2.057382in}{0.787518in}}%
\pgfpathlineto{\pgfqpoint{2.153604in}{0.773127in}}%
\pgfpathlineto{\pgfqpoint{2.250641in}{0.766085in}}%
\pgfpathlineto{\pgfqpoint{2.347932in}{0.766430in}}%
\pgfpathlineto{\pgfqpoint{2.444916in}{0.774162in}}%
\pgfpathlineto{\pgfqpoint{2.541033in}{0.789236in}}%
\pgfpathlineto{\pgfqpoint{2.561558in}{0.684528in}}%
\pgfpathlineto{\pgfqpoint{2.457431in}{0.668198in}}%
\pgfpathlineto{\pgfqpoint{2.352365in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{2.246966in}{0.659447in}}%
\pgfpathlineto{\pgfqpoint{2.141843in}{0.667077in}}%
\pgfpathlineto{\pgfqpoint{2.037602in}{0.682667in}}%
\pgfpathlineto{\pgfqpoint{1.934847in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.834169in}{0.737321in}}%
\pgfpathlineto{\pgfqpoint{1.736151in}{0.776069in}}%
\pgfpathlineto{\pgfqpoint{1.641358in}{0.822149in}}%
\pgfpathlineto{\pgfqpoint{1.550337in}{0.875293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609881in}{1.707018in}}%
\pgfpathlineto{\pgfqpoint{3.626824in}{1.781392in}}%
\pgfpathlineto{\pgfqpoint{3.639564in}{1.856600in}}%
\pgfpathlineto{\pgfqpoint{3.648062in}{1.932405in}}%
\pgfpathlineto{\pgfqpoint{3.652290in}{2.008567in}}%
\pgfpathlineto{\pgfqpoint{3.652235in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{3.647897in}{2.161003in}}%
\pgfpathlineto{\pgfqpoint{3.639291in}{2.236796in}}%
\pgfpathlineto{\pgfqpoint{3.626442in}{2.311985in}}%
\pgfpathlineto{\pgfqpoint{3.609393in}{2.386335in}}%
\pgfpathlineto{\pgfqpoint{3.637515in}{2.393621in}}%
\pgfpathlineto{\pgfqpoint{3.654930in}{2.317681in}}%
\pgfpathlineto{\pgfqpoint{3.668053in}{2.240883in}}%
\pgfpathlineto{\pgfqpoint{3.676844in}{2.163469in}}%
\pgfpathlineto{\pgfqpoint{3.681274in}{2.085684in}}%
\pgfpathlineto{\pgfqpoint{3.681330in}{2.007772in}}%
\pgfpathlineto{\pgfqpoint{3.677011in}{1.929981in}}%
\pgfpathlineto{\pgfqpoint{3.668332in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{3.655319in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{3.638014in}{1.699773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269023in}{2.979523in}}%
\pgfpathlineto{\pgfqpoint{1.225173in}{2.928958in}}%
\pgfpathlineto{\pgfqpoint{1.183813in}{2.876337in}}%
\pgfpathlineto{\pgfqpoint{1.145040in}{2.821781in}}%
\pgfpathlineto{\pgfqpoint{1.108944in}{2.765419in}}%
\pgfpathlineto{\pgfqpoint{1.075609in}{2.707382in}}%
\pgfpathlineto{\pgfqpoint{1.045111in}{2.647804in}}%
\pgfpathlineto{\pgfqpoint{1.017524in}{2.586824in}}%
\pgfpathlineto{\pgfqpoint{0.992910in}{2.524584in}}%
\pgfpathlineto{\pgfqpoint{0.971327in}{2.461230in}}%
\pgfpathlineto{\pgfqpoint{0.869525in}{2.493191in}}%
\pgfpathlineto{\pgfqpoint{0.892769in}{2.561419in}}%
\pgfpathlineto{\pgfqpoint{0.919276in}{2.628446in}}%
\pgfpathlineto{\pgfqpoint{0.948986in}{2.694117in}}%
\pgfpathlineto{\pgfqpoint{0.981829in}{2.758278in}}%
\pgfpathlineto{\pgfqpoint{1.017729in}{2.820780in}}%
\pgfpathlineto{\pgfqpoint{1.056602in}{2.881478in}}%
\pgfpathlineto{\pgfqpoint{1.098357in}{2.940229in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{2.996899in}}%
\pgfpathlineto{\pgfqpoint{1.190121in}{3.051353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749969in}{0.770079in}}%
\pgfpathlineto{\pgfqpoint{1.812137in}{0.745286in}}%
\pgfpathlineto{\pgfqpoint{1.875429in}{0.723520in}}%
\pgfpathlineto{\pgfqpoint{1.939698in}{0.704833in}}%
\pgfpathlineto{\pgfqpoint{2.004792in}{0.689267in}}%
\pgfpathlineto{\pgfqpoint{2.070562in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{2.136854in}{0.667639in}}%
\pgfpathlineto{\pgfqpoint{2.203514in}{0.661628in}}%
\pgfpathlineto{\pgfqpoint{2.270385in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{2.337314in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{2.340589in}{0.552627in}}%
\pgfpathlineto{\pgfqpoint{2.268512in}{0.552154in}}%
\pgfpathlineto{\pgfqpoint{2.196496in}{0.555158in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.561632in}}%
\pgfpathlineto{\pgfqpoint{2.053318in}{0.571562in}}%
\pgfpathlineto{\pgfqpoint{1.982489in}{0.584924in}}%
\pgfpathlineto{\pgfqpoint{1.912386in}{0.601687in}}%
\pgfpathlineto{\pgfqpoint{1.843174in}{0.621811in}}%
\pgfpathlineto{\pgfqpoint{1.775014in}{0.645251in}}%
\pgfpathlineto{\pgfqpoint{1.708063in}{0.671952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649487in}{1.747853in}}%
\pgfpathlineto{\pgfqpoint{3.662279in}{1.813549in}}%
\pgfpathlineto{\pgfqpoint{3.671887in}{1.879786in}}%
\pgfpathlineto{\pgfqpoint{3.678289in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{3.681469in}{2.013263in}}%
\pgfpathlineto{\pgfqpoint{3.681421in}{2.080193in}}%
\pgfpathlineto{\pgfqpoint{3.678145in}{2.147043in}}%
\pgfpathlineto{\pgfqpoint{3.671647in}{2.213657in}}%
\pgfpathlineto{\pgfqpoint{3.661944in}{2.279880in}}%
\pgfpathlineto{\pgfqpoint{3.649058in}{2.345557in}}%
\pgfpathlineto{\pgfqpoint{3.753236in}{2.368621in}}%
\pgfpathlineto{\pgfqpoint{3.767113in}{2.297891in}}%
\pgfpathlineto{\pgfqpoint{3.777563in}{2.226574in}}%
\pgfpathlineto{\pgfqpoint{3.784560in}{2.154836in}}%
\pgfpathlineto{\pgfqpoint{3.788089in}{2.082844in}}%
\pgfpathlineto{\pgfqpoint{3.788141in}{2.010766in}}%
\pgfpathlineto{\pgfqpoint{3.784715in}{1.938769in}}%
\pgfpathlineto{\pgfqpoint{3.777821in}{1.867021in}}%
\pgfpathlineto{\pgfqpoint{3.767474in}{1.795689in}}%
\pgfpathlineto{\pgfqpoint{3.753698in}{1.724939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013499in}{3.494008in}}%
\pgfpathlineto{\pgfqpoint{1.969541in}{3.484776in}}%
\pgfpathlineto{\pgfqpoint{1.925884in}{3.474209in}}%
\pgfpathlineto{\pgfqpoint{1.882569in}{3.462318in}}%
\pgfpathlineto{\pgfqpoint{1.839636in}{3.449114in}}%
\pgfpathlineto{\pgfqpoint{1.797125in}{3.434609in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{3.418817in}}%
\pgfpathlineto{\pgfqpoint{1.713525in}{3.401752in}}%
\pgfpathlineto{\pgfqpoint{1.672514in}{3.383430in}}%
\pgfpathlineto{\pgfqpoint{1.632080in}{3.363868in}}%
\pgfpathlineto{\pgfqpoint{1.623781in}{3.380375in}}%
\pgfpathlineto{\pgfqpoint{1.664722in}{3.400182in}}%
\pgfpathlineto{\pgfqpoint{1.706246in}{3.418734in}}%
\pgfpathlineto{\pgfqpoint{1.748316in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{1.790893in}{3.452003in}}%
\pgfpathlineto{\pgfqpoint{1.833936in}{3.466689in}}%
\pgfpathlineto{\pgfqpoint{1.877407in}{3.480059in}}%
\pgfpathlineto{\pgfqpoint{1.921264in}{3.492098in}}%
\pgfpathlineto{\pgfqpoint{1.965468in}{3.502798in}}%
\pgfpathlineto{\pgfqpoint{2.009977in}{3.512146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237365in}{3.192713in}}%
\pgfpathlineto{\pgfqpoint{3.203703in}{3.219569in}}%
\pgfpathlineto{\pgfqpoint{3.169276in}{3.245438in}}%
\pgfpathlineto{\pgfqpoint{3.134113in}{3.270297in}}%
\pgfpathlineto{\pgfqpoint{3.098244in}{3.294126in}}%
\pgfpathlineto{\pgfqpoint{3.061699in}{3.316905in}}%
\pgfpathlineto{\pgfqpoint{3.024508in}{3.338614in}}%
\pgfpathlineto{\pgfqpoint{2.986704in}{3.359236in}}%
\pgfpathlineto{\pgfqpoint{2.948318in}{3.378752in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{3.397147in}}%
\pgfpathlineto{\pgfqpoint{2.913184in}{3.405508in}}%
\pgfpathlineto{\pgfqpoint{2.952361in}{3.386999in}}%
\pgfpathlineto{\pgfqpoint{2.990985in}{3.367362in}}%
\pgfpathlineto{\pgfqpoint{3.029023in}{3.346613in}}%
\pgfpathlineto{\pgfqpoint{3.066444in}{3.324770in}}%
\pgfpathlineto{\pgfqpoint{3.103215in}{3.301850in}}%
\pgfpathlineto{\pgfqpoint{3.139306in}{3.277874in}}%
\pgfpathlineto{\pgfqpoint{3.174686in}{3.252860in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{3.226832in}}%
\pgfpathlineto{\pgfqpoint{3.243197in}{3.199809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101754in}{2.944754in}}%
\pgfpathlineto{\pgfqpoint{1.077354in}{2.911428in}}%
\pgfpathlineto{\pgfqpoint{1.053886in}{2.877440in}}%
\pgfpathlineto{\pgfqpoint{1.031366in}{2.842816in}}%
\pgfpathlineto{\pgfqpoint{1.009812in}{2.807582in}}%
\pgfpathlineto{\pgfqpoint{0.989240in}{2.771766in}}%
\pgfpathlineto{\pgfqpoint{0.969666in}{2.735396in}}%
\pgfpathlineto{\pgfqpoint{0.951105in}{2.698498in}}%
\pgfpathlineto{\pgfqpoint{0.933572in}{2.661100in}}%
\pgfpathlineto{\pgfqpoint{0.917079in}{2.623233in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{2.664483in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{2.705055in}}%
\pgfpathlineto{\pgfqpoint{0.855131in}{2.745124in}}%
\pgfpathlineto{\pgfqpoint{0.875018in}{2.784657in}}%
\pgfpathlineto{\pgfqpoint{0.895990in}{2.823626in}}%
\pgfpathlineto{\pgfqpoint{0.918031in}{2.862000in}}%
\pgfpathlineto{\pgfqpoint{0.941125in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{0.965253in}{2.936847in}}%
\pgfpathlineto{\pgfqpoint{0.990398in}{2.973263in}}%
\pgfpathlineto{\pgfqpoint{1.016540in}{3.008970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837785in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{1.877279in}{0.611442in}}%
\pgfpathlineto{\pgfqpoint{1.917093in}{0.600449in}}%
\pgfpathlineto{\pgfqpoint{1.957195in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{1.997555in}{0.581784in}}%
\pgfpathlineto{\pgfqpoint{2.038143in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{2.078926in}{0.567596in}}%
\pgfpathlineto{\pgfqpoint{2.119875in}{0.562194in}}%
\pgfpathlineto{\pgfqpoint{2.160957in}{0.557927in}}%
\pgfpathlineto{\pgfqpoint{2.202142in}{0.554797in}}%
\pgfpathlineto{\pgfqpoint{2.195528in}{0.448301in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.451655in}}%
\pgfpathlineto{\pgfqpoint{2.107384in}{0.456227in}}%
\pgfpathlineto{\pgfqpoint{2.063511in}{0.462015in}}%
\pgfpathlineto{\pgfqpoint{2.019814in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{1.976328in}{0.477217in}}%
\pgfpathlineto{\pgfqpoint{1.933084in}{0.486619in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{0.497214in}}%
\pgfpathlineto{\pgfqpoint{1.847461in}{0.508993in}}%
\pgfpathlineto{\pgfqpoint{1.805145in}{0.521946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777134in}{1.861405in}}%
\pgfpathlineto{\pgfqpoint{3.781663in}{1.902459in}}%
\pgfpathlineto{\pgfqpoint{3.785056in}{1.943623in}}%
\pgfpathlineto{\pgfqpoint{3.787309in}{1.984865in}}%
\pgfpathlineto{\pgfqpoint{3.788422in}{2.026153in}}%
\pgfpathlineto{\pgfqpoint{3.788392in}{2.067457in}}%
\pgfpathlineto{\pgfqpoint{3.787220in}{2.108744in}}%
\pgfpathlineto{\pgfqpoint{3.784908in}{2.149982in}}%
\pgfpathlineto{\pgfqpoint{3.781456in}{2.191141in}}%
\pgfpathlineto{\pgfqpoint{3.776867in}{2.232189in}}%
\pgfpathlineto{\pgfqpoint{3.882734in}{2.245507in}}%
\pgfpathlineto{\pgfqpoint{3.887650in}{2.201527in}}%
\pgfpathlineto{\pgfqpoint{3.891348in}{2.157429in}}%
\pgfpathlineto{\pgfqpoint{3.893826in}{2.113244in}}%
\pgfpathlineto{\pgfqpoint{3.895081in}{2.069009in}}%
\pgfpathlineto{\pgfqpoint{3.895113in}{2.024755in}}%
\pgfpathlineto{\pgfqpoint{3.893921in}{1.980517in}}%
\pgfpathlineto{\pgfqpoint{3.891507in}{1.936330in}}%
\pgfpathlineto{\pgfqpoint{3.887872in}{1.892226in}}%
\pgfpathlineto{\pgfqpoint{3.883019in}{1.848239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991547in}{3.508447in}}%
\pgfpathlineto{\pgfqpoint{1.951224in}{3.499505in}}%
\pgfpathlineto{\pgfqpoint{1.911162in}{3.489452in}}%
\pgfpathlineto{\pgfqpoint{1.871394in}{3.478295in}}%
\pgfpathlineto{\pgfqpoint{1.831950in}{3.466044in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{3.452706in}}%
\pgfpathlineto{\pgfqpoint{1.754152in}{3.438292in}}%
\pgfpathlineto{\pgfqpoint{1.715859in}{3.422814in}}%
\pgfpathlineto{\pgfqpoint{1.678008in}{3.406284in}}%
\pgfpathlineto{\pgfqpoint{1.640628in}{3.388713in}}%
\pgfpathlineto{\pgfqpoint{1.593906in}{3.484640in}}%
\pgfpathlineto{\pgfqpoint{1.633955in}{3.503466in}}%
\pgfpathlineto{\pgfqpoint{1.674510in}{3.521177in}}%
\pgfpathlineto{\pgfqpoint{1.715539in}{3.537761in}}%
\pgfpathlineto{\pgfqpoint{1.757011in}{3.553204in}}%
\pgfpathlineto{\pgfqpoint{1.798893in}{3.567494in}}%
\pgfpathlineto{\pgfqpoint{1.841155in}{3.580621in}}%
\pgfpathlineto{\pgfqpoint{1.883764in}{3.592575in}}%
\pgfpathlineto{\pgfqpoint{1.926687in}{3.603346in}}%
\pgfpathlineto{\pgfqpoint{1.969891in}{3.612926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236135in}{3.205577in}}%
\pgfpathlineto{\pgfqpoint{3.203709in}{3.231160in}}%
\pgfpathlineto{\pgfqpoint{3.170588in}{3.255837in}}%
\pgfpathlineto{\pgfqpoint{3.136797in}{3.279589in}}%
\pgfpathlineto{\pgfqpoint{3.102363in}{3.302398in}}%
\pgfpathlineto{\pgfqpoint{3.067311in}{3.324246in}}%
\pgfpathlineto{\pgfqpoint{3.031669in}{3.345117in}}%
\pgfpathlineto{\pgfqpoint{2.995463in}{3.364994in}}%
\pgfpathlineto{\pgfqpoint{2.958721in}{3.383862in}}%
\pgfpathlineto{\pgfqpoint{2.921472in}{3.401708in}}%
\pgfpathlineto{\pgfqpoint{2.966238in}{3.498563in}}%
\pgfpathlineto{\pgfqpoint{3.006148in}{3.479443in}}%
\pgfpathlineto{\pgfqpoint{3.045514in}{3.459227in}}%
\pgfpathlineto{\pgfqpoint{3.084306in}{3.437930in}}%
\pgfpathlineto{\pgfqpoint{3.122495in}{3.415569in}}%
\pgfpathlineto{\pgfqpoint{3.160050in}{3.392160in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{3.367722in}}%
\pgfpathlineto{\pgfqpoint{3.233149in}{3.342273in}}%
\pgfpathlineto{\pgfqpoint{3.268635in}{3.315834in}}%
\pgfpathlineto{\pgfqpoint{3.303378in}{3.288423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653306in}{2.747092in}}%
\pgfpathlineto{\pgfqpoint{3.636798in}{2.778185in}}%
\pgfpathlineto{\pgfqpoint{3.619578in}{2.808891in}}%
\pgfpathlineto{\pgfqpoint{3.601656in}{2.839191in}}%
\pgfpathlineto{\pgfqpoint{3.583041in}{2.869071in}}%
\pgfpathlineto{\pgfqpoint{3.563743in}{2.898515in}}%
\pgfpathlineto{\pgfqpoint{3.543772in}{2.927506in}}%
\pgfpathlineto{\pgfqpoint{3.523139in}{2.956030in}}%
\pgfpathlineto{\pgfqpoint{3.501855in}{2.984071in}}%
\pgfpathlineto{\pgfqpoint{3.479931in}{3.011615in}}%
\pgfpathlineto{\pgfqpoint{3.535423in}{3.056839in}}%
\pgfpathlineto{\pgfqpoint{3.558374in}{3.028005in}}%
\pgfpathlineto{\pgfqpoint{3.580655in}{2.998651in}}%
\pgfpathlineto{\pgfqpoint{3.602254in}{2.968792in}}%
\pgfpathlineto{\pgfqpoint{3.623160in}{2.938443in}}%
\pgfpathlineto{\pgfqpoint{3.643361in}{2.907621in}}%
\pgfpathlineto{\pgfqpoint{3.662848in}{2.876342in}}%
\pgfpathlineto{\pgfqpoint{3.681609in}{2.844623in}}%
\pgfpathlineto{\pgfqpoint{3.699635in}{2.812480in}}%
\pgfpathlineto{\pgfqpoint{3.716916in}{2.779931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991518in}{0.658807in}}%
\pgfpathlineto{\pgfqpoint{3.019671in}{0.673313in}}%
\pgfpathlineto{\pgfqpoint{3.047522in}{0.688389in}}%
\pgfpathlineto{\pgfqpoint{3.075060in}{0.704031in}}%
\pgfpathlineto{\pgfqpoint{3.102273in}{0.720232in}}%
\pgfpathlineto{\pgfqpoint{3.129150in}{0.736984in}}%
\pgfpathlineto{\pgfqpoint{3.155679in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{3.181850in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{3.207651in}{0.790481in}}%
\pgfpathlineto{\pgfqpoint{3.233073in}{0.809369in}}%
\pgfpathlineto{\pgfqpoint{3.262330in}{0.770820in}}%
\pgfpathlineto{\pgfqpoint{3.236116in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{3.209510in}{0.732405in}}%
\pgfpathlineto{\pgfqpoint{3.182523in}{0.714014in}}%
\pgfpathlineto{\pgfqpoint{3.155167in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{3.127452in}{0.678903in}}%
\pgfpathlineto{\pgfqpoint{3.099391in}{0.662197in}}%
\pgfpathlineto{\pgfqpoint{3.070994in}{0.646067in}}%
\pgfpathlineto{\pgfqpoint{3.042275in}{0.630521in}}%
\pgfpathlineto{\pgfqpoint{3.013244in}{0.615563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967247in}{2.939814in}}%
\pgfpathlineto{\pgfqpoint{0.953236in}{2.918652in}}%
\pgfpathlineto{\pgfqpoint{0.939563in}{2.897270in}}%
\pgfpathlineto{\pgfqpoint{0.926230in}{2.875673in}}%
\pgfpathlineto{\pgfqpoint{0.913242in}{2.853868in}}%
\pgfpathlineto{\pgfqpoint{0.900601in}{2.831860in}}%
\pgfpathlineto{\pgfqpoint{0.888310in}{2.809654in}}%
\pgfpathlineto{\pgfqpoint{0.876374in}{2.787256in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{2.764672in}}%
\pgfpathlineto{\pgfqpoint{0.853573in}{2.741907in}}%
\pgfpathlineto{\pgfqpoint{0.757495in}{2.788318in}}%
\pgfpathlineto{\pgfqpoint{0.769464in}{2.812601in}}%
\pgfpathlineto{\pgfqpoint{0.781816in}{2.836691in}}%
\pgfpathlineto{\pgfqpoint{0.794548in}{2.860582in}}%
\pgfpathlineto{\pgfqpoint{0.807658in}{2.884269in}}%
\pgfpathlineto{\pgfqpoint{0.821142in}{2.907744in}}%
\pgfpathlineto{\pgfqpoint{0.834996in}{2.931003in}}%
\pgfpathlineto{\pgfqpoint{0.849217in}{2.954039in}}%
\pgfpathlineto{\pgfqpoint{0.863802in}{2.976846in}}%
\pgfpathlineto{\pgfqpoint{0.878747in}{2.999420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886660in}{0.498122in}}%
\pgfpathlineto{\pgfqpoint{1.911252in}{0.491845in}}%
\pgfpathlineto{\pgfqpoint{1.935941in}{0.485960in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{1.985582in}{0.475366in}}%
\pgfpathlineto{\pgfqpoint{2.010522in}{0.470661in}}%
\pgfpathlineto{\pgfqpoint{2.035534in}{0.466352in}}%
\pgfpathlineto{\pgfqpoint{2.060611in}{0.462441in}}%
\pgfpathlineto{\pgfqpoint{2.085747in}{0.458927in}}%
\pgfpathlineto{\pgfqpoint{2.110935in}{0.455813in}}%
\pgfpathlineto{\pgfqpoint{2.098681in}{0.349818in}}%
\pgfpathlineto{\pgfqpoint{2.071814in}{0.353140in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{0.356888in}}%
\pgfpathlineto{\pgfqpoint{2.018253in}{0.361061in}}%
\pgfpathlineto{\pgfqpoint{1.991574in}{0.365657in}}%
\pgfpathlineto{\pgfqpoint{1.964971in}{0.370675in}}%
\pgfpathlineto{\pgfqpoint{1.938451in}{0.376115in}}%
\pgfpathlineto{\pgfqpoint{1.912021in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{1.885686in}{0.388253in}}%
\pgfpathlineto{\pgfqpoint{1.859455in}{0.394948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891259in}{1.932764in}}%
\pgfpathlineto{\pgfqpoint{3.892849in}{1.958094in}}%
\pgfpathlineto{\pgfqpoint{3.894038in}{1.983446in}}%
\pgfpathlineto{\pgfqpoint{3.894825in}{2.008814in}}%
\pgfpathlineto{\pgfqpoint{3.895209in}{2.034192in}}%
\pgfpathlineto{\pgfqpoint{3.895191in}{2.059572in}}%
\pgfpathlineto{\pgfqpoint{3.894770in}{2.084949in}}%
\pgfpathlineto{\pgfqpoint{3.893947in}{2.110316in}}%
\pgfpathlineto{\pgfqpoint{3.892722in}{2.135666in}}%
\pgfpathlineto{\pgfqpoint{3.891095in}{2.160994in}}%
\pgfpathlineto{\pgfqpoint{3.997518in}{2.168678in}}%
\pgfpathlineto{\pgfqpoint{3.999254in}{2.141662in}}%
\pgfpathlineto{\pgfqpoint{4.000561in}{2.114621in}}%
\pgfpathlineto{\pgfqpoint{4.001438in}{2.087563in}}%
\pgfpathlineto{\pgfqpoint{4.001887in}{2.060495in}}%
\pgfpathlineto{\pgfqpoint{4.001907in}{2.033422in}}%
\pgfpathlineto{\pgfqpoint{4.001497in}{2.006353in}}%
\pgfpathlineto{\pgfqpoint{4.000658in}{1.979294in}}%
\pgfpathlineto{\pgfqpoint{3.999390in}{1.952252in}}%
\pgfpathlineto{\pgfqpoint{3.997693in}{1.925233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887219in}{3.593489in}}%
\pgfpathlineto{\pgfqpoint{1.862728in}{3.586832in}}%
\pgfpathlineto{\pgfqpoint{1.838345in}{3.579788in}}%
\pgfpathlineto{\pgfqpoint{1.814076in}{3.572358in}}%
\pgfpathlineto{\pgfqpoint{1.789929in}{3.564544in}}%
\pgfpathlineto{\pgfqpoint{1.765909in}{3.556348in}}%
\pgfpathlineto{\pgfqpoint{1.742021in}{3.547773in}}%
\pgfpathlineto{\pgfqpoint{1.718273in}{3.538819in}}%
\pgfpathlineto{\pgfqpoint{1.694669in}{3.529490in}}%
\pgfpathlineto{\pgfqpoint{1.671216in}{3.519788in}}%
\pgfpathlineto{\pgfqpoint{1.629648in}{3.618059in}}%
\pgfpathlineto{\pgfqpoint{1.654664in}{3.628408in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{3.638358in}}%
\pgfpathlineto{\pgfqpoint{1.705173in}{3.647909in}}%
\pgfpathlineto{\pgfqpoint{1.730653in}{3.657056in}}%
\pgfpathlineto{\pgfqpoint{1.756275in}{3.665798in}}%
\pgfpathlineto{\pgfqpoint{1.782032in}{3.674133in}}%
\pgfpathlineto{\pgfqpoint{1.807918in}{3.682059in}}%
\pgfpathlineto{\pgfqpoint{1.833927in}{3.689572in}}%
\pgfpathlineto{\pgfqpoint{1.860051in}{3.696673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236042in}{3.340174in}}%
\pgfpathlineto{\pgfqpoint{3.215397in}{3.354938in}}%
\pgfpathlineto{\pgfqpoint{3.194521in}{3.369372in}}%
\pgfpathlineto{\pgfqpoint{3.173419in}{3.383474in}}%
\pgfpathlineto{\pgfqpoint{3.152096in}{3.397239in}}%
\pgfpathlineto{\pgfqpoint{3.130557in}{3.410664in}}%
\pgfpathlineto{\pgfqpoint{3.108808in}{3.423746in}}%
\pgfpathlineto{\pgfqpoint{3.086855in}{3.436481in}}%
\pgfpathlineto{\pgfqpoint{3.064702in}{3.448867in}}%
\pgfpathlineto{\pgfqpoint{3.042355in}{3.460900in}}%
\pgfpathlineto{\pgfqpoint{3.092196in}{3.555245in}}%
\pgfpathlineto{\pgfqpoint{3.116033in}{3.542410in}}%
\pgfpathlineto{\pgfqpoint{3.139662in}{3.529198in}}%
\pgfpathlineto{\pgfqpoint{3.163079in}{3.515614in}}%
\pgfpathlineto{\pgfqpoint{3.186278in}{3.501659in}}%
\pgfpathlineto{\pgfqpoint{3.209253in}{3.487339in}}%
\pgfpathlineto{\pgfqpoint{3.231998in}{3.472656in}}%
\pgfpathlineto{\pgfqpoint{3.254507in}{3.457615in}}%
\pgfpathlineto{\pgfqpoint{3.276774in}{3.442218in}}%
\pgfpathlineto{\pgfqpoint{3.298795in}{3.426471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692497in}{2.825416in}}%
\pgfpathlineto{\pgfqpoint{3.679958in}{2.847482in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{2.869347in}}%
\pgfpathlineto{\pgfqpoint{3.653838in}{2.891004in}}%
\pgfpathlineto{\pgfqpoint{3.640263in}{2.912449in}}%
\pgfpathlineto{\pgfqpoint{3.626351in}{2.933676in}}%
\pgfpathlineto{\pgfqpoint{3.612103in}{2.954680in}}%
\pgfpathlineto{\pgfqpoint{3.597524in}{2.975455in}}%
\pgfpathlineto{\pgfqpoint{3.582618in}{2.995997in}}%
\pgfpathlineto{\pgfqpoint{3.567387in}{3.016299in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{3.081004in}}%
\pgfpathlineto{\pgfqpoint{3.668476in}{3.059348in}}%
\pgfpathlineto{\pgfqpoint{3.684376in}{3.037437in}}%
\pgfpathlineto{\pgfqpoint{3.699927in}{3.015277in}}%
\pgfpathlineto{\pgfqpoint{3.715125in}{2.992873in}}%
\pgfpathlineto{\pgfqpoint{3.729965in}{2.970230in}}%
\pgfpathlineto{\pgfqpoint{3.744444in}{2.947356in}}%
\pgfpathlineto{\pgfqpoint{3.758559in}{2.924254in}}%
\pgfpathlineto{\pgfqpoint{3.772306in}{2.900932in}}%
\pgfpathlineto{\pgfqpoint{3.785681in}{2.877394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042355in}{0.630563in}}%
\pgfpathlineto{\pgfqpoint{3.064702in}{0.642596in}}%
\pgfpathlineto{\pgfqpoint{3.086855in}{0.654982in}}%
\pgfpathlineto{\pgfqpoint{3.108808in}{0.667717in}}%
\pgfpathlineto{\pgfqpoint{3.130557in}{0.680799in}}%
\pgfpathlineto{\pgfqpoint{3.152096in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{3.173419in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{3.194521in}{0.722091in}}%
\pgfpathlineto{\pgfqpoint{3.215397in}{0.736525in}}%
\pgfpathlineto{\pgfqpoint{3.236042in}{0.751289in}}%
\pgfpathlineto{\pgfqpoint{3.298795in}{0.664993in}}%
\pgfpathlineto{\pgfqpoint{3.276774in}{0.649245in}}%
\pgfpathlineto{\pgfqpoint{3.254507in}{0.633848in}}%
\pgfpathlineto{\pgfqpoint{3.231998in}{0.618807in}}%
\pgfpathlineto{\pgfqpoint{3.209253in}{0.604124in}}%
\pgfpathlineto{\pgfqpoint{3.186278in}{0.589804in}}%
\pgfpathlineto{\pgfqpoint{3.163079in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{3.139662in}{0.562265in}}%
\pgfpathlineto{\pgfqpoint{3.116033in}{0.549054in}}%
\pgfpathlineto{\pgfqpoint{3.092196in}{0.536219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465108in}{3.439988in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{3.428112in}}%
\pgfpathlineto{\pgfqpoint{1.425995in}{3.415959in}}%
\pgfpathlineto{\pgfqpoint{1.406697in}{3.403531in}}%
\pgfpathlineto{\pgfqpoint{1.387577in}{3.390832in}}%
\pgfpathlineto{\pgfqpoint{1.368639in}{3.377864in}}%
\pgfpathlineto{\pgfqpoint{1.349886in}{3.364629in}}%
\pgfpathlineto{\pgfqpoint{1.331322in}{3.351130in}}%
\pgfpathlineto{\pgfqpoint{1.312951in}{3.337370in}}%
\pgfpathlineto{\pgfqpoint{1.294777in}{3.323351in}}%
\pgfpathlineto{\pgfqpoint{1.242517in}{3.390122in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{3.404873in}}%
\pgfpathlineto{\pgfqpoint{1.280972in}{3.419352in}}%
\pgfpathlineto{\pgfqpoint{1.300506in}{3.433557in}}%
\pgfpathlineto{\pgfqpoint{1.320239in}{3.447483in}}%
\pgfpathlineto{\pgfqpoint{1.340168in}{3.461129in}}%
\pgfpathlineto{\pgfqpoint{1.360287in}{3.474492in}}%
\pgfpathlineto{\pgfqpoint{1.380593in}{3.487569in}}%
\pgfpathlineto{\pgfqpoint{1.401082in}{3.500357in}}%
\pgfpathlineto{\pgfqpoint{1.421750in}{3.512854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019842in}{3.118187in}}%
\pgfpathlineto{\pgfqpoint{1.007831in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{0.995984in}{3.089167in}}%
\pgfpathlineto{\pgfqpoint{0.984302in}{3.074458in}}%
\pgfpathlineto{\pgfqpoint{0.972786in}{3.059617in}}%
\pgfpathlineto{\pgfqpoint{0.961439in}{3.044648in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.029551in}}%
\pgfpathlineto{\pgfqpoint{0.939254in}{3.014330in}}%
\pgfpathlineto{\pgfqpoint{0.928419in}{2.998985in}}%
\pgfpathlineto{\pgfqpoint{0.917758in}{2.983520in}}%
\pgfpathlineto{\pgfqpoint{0.883692in}{3.006721in}}%
\pgfpathlineto{\pgfqpoint{0.894616in}{3.022569in}}%
\pgfpathlineto{\pgfqpoint{0.905719in}{3.038293in}}%
\pgfpathlineto{\pgfqpoint{0.916998in}{3.053891in}}%
\pgfpathlineto{\pgfqpoint{0.928453in}{3.069361in}}%
\pgfpathlineto{\pgfqpoint{0.940081in}{3.084701in}}%
\pgfpathlineto{\pgfqpoint{0.951881in}{3.099908in}}%
\pgfpathlineto{\pgfqpoint{0.963853in}{3.114982in}}%
\pgfpathlineto{\pgfqpoint{0.975993in}{3.129920in}}%
\pgfpathlineto{\pgfqpoint{0.988301in}{3.144720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650319in}{1.719490in}}%
\pgfpathlineto{\pgfqpoint{0.653896in}{1.701953in}}%
\pgfpathlineto{\pgfqpoint{0.657660in}{1.684455in}}%
\pgfpathlineto{\pgfqpoint{0.661610in}{1.666998in}}%
\pgfpathlineto{\pgfqpoint{0.665747in}{1.649584in}}%
\pgfpathlineto{\pgfqpoint{0.670069in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{0.674576in}{1.614894in}}%
\pgfpathlineto{\pgfqpoint{0.679268in}{1.597621in}}%
\pgfpathlineto{\pgfqpoint{0.684144in}{1.580400in}}%
\pgfpathlineto{\pgfqpoint{0.689204in}{1.563232in}}%
\pgfpathlineto{\pgfqpoint{0.659767in}{1.554385in}}%
\pgfpathlineto{\pgfqpoint{0.654615in}{1.571868in}}%
\pgfpathlineto{\pgfqpoint{0.649649in}{1.589405in}}%
\pgfpathlineto{\pgfqpoint{0.644871in}{1.606995in}}%
\pgfpathlineto{\pgfqpoint{0.640281in}{1.624634in}}%
\pgfpathlineto{\pgfqpoint{0.635880in}{1.642321in}}%
\pgfpathlineto{\pgfqpoint{0.631668in}{1.660054in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{1.677831in}}%
\pgfpathlineto{\pgfqpoint{0.623812in}{1.695650in}}%
\pgfpathlineto{\pgfqpoint{0.620170in}{1.713509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865285in}{2.931084in}}%
\pgfpathlineto{\pgfqpoint{0.856151in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.847173in}{2.901150in}}%
\pgfpathlineto{\pgfqpoint{0.838351in}{2.886043in}}%
\pgfpathlineto{\pgfqpoint{0.829687in}{2.870845in}}%
\pgfpathlineto{\pgfqpoint{0.821182in}{2.855557in}}%
\pgfpathlineto{\pgfqpoint{0.812836in}{2.840182in}}%
\pgfpathlineto{\pgfqpoint{0.804651in}{2.824721in}}%
\pgfpathlineto{\pgfqpoint{0.796627in}{2.809176in}}%
\pgfpathlineto{\pgfqpoint{0.788765in}{2.793548in}}%
\pgfpathlineto{\pgfqpoint{0.765673in}{2.805015in}}%
\pgfpathlineto{\pgfqpoint{0.773655in}{2.820882in}}%
\pgfpathlineto{\pgfqpoint{0.781803in}{2.836666in}}%
\pgfpathlineto{\pgfqpoint{0.790113in}{2.852364in}}%
\pgfpathlineto{\pgfqpoint{0.798587in}{2.867975in}}%
\pgfpathlineto{\pgfqpoint{0.807223in}{2.883496in}}%
\pgfpathlineto{\pgfqpoint{0.816020in}{2.898927in}}%
\pgfpathlineto{\pgfqpoint{0.824976in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{0.834092in}{2.929511in}}%
\pgfpathlineto{\pgfqpoint{0.843366in}{2.944660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557279in}{0.530367in}}%
\pgfpathlineto{\pgfqpoint{1.572770in}{0.522926in}}%
\pgfpathlineto{\pgfqpoint{1.588336in}{0.515643in}}%
\pgfpathlineto{\pgfqpoint{1.603976in}{0.508519in}}%
\pgfpathlineto{\pgfqpoint{1.619687in}{0.501555in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{0.494752in}}%
\pgfpathlineto{\pgfqpoint{1.651318in}{0.488110in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{0.481629in}}%
\pgfpathlineto{\pgfqpoint{1.683218in}{0.475312in}}%
\pgfpathlineto{\pgfqpoint{1.699263in}{0.469158in}}%
\pgfpathlineto{\pgfqpoint{1.691516in}{0.448646in}}%
\pgfpathlineto{\pgfqpoint{1.675262in}{0.454881in}}%
\pgfpathlineto{\pgfqpoint{1.659071in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{1.642947in}{0.467845in}}%
\pgfpathlineto{\pgfqpoint{1.626891in}{0.474573in}}%
\pgfpathlineto{\pgfqpoint{1.610904in}{0.481465in}}%
\pgfpathlineto{\pgfqpoint{1.594989in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{1.579146in}{0.495737in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.503114in}}%
\pgfpathlineto{\pgfqpoint{1.547685in}{0.510652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843535in}{3.653760in}}%
\pgfpathlineto{\pgfqpoint{2.828251in}{3.658895in}}%
\pgfpathlineto{\pgfqpoint{2.812919in}{3.663885in}}%
\pgfpathlineto{\pgfqpoint{2.797540in}{3.668730in}}%
\pgfpathlineto{\pgfqpoint{2.782116in}{3.673428in}}%
\pgfpathlineto{\pgfqpoint{2.766648in}{3.677980in}}%
\pgfpathlineto{\pgfqpoint{2.751137in}{3.682384in}}%
\pgfpathlineto{\pgfqpoint{2.735586in}{3.686642in}}%
\pgfpathlineto{\pgfqpoint{2.719994in}{3.690751in}}%
\pgfpathlineto{\pgfqpoint{2.704365in}{3.694713in}}%
\pgfpathlineto{\pgfqpoint{2.706321in}{3.702586in}}%
\pgfpathlineto{\pgfqpoint{2.722025in}{3.698606in}}%
\pgfpathlineto{\pgfqpoint{2.737691in}{3.694476in}}%
\pgfpathlineto{\pgfqpoint{2.753317in}{3.690199in}}%
\pgfpathlineto{\pgfqpoint{2.768901in}{3.685773in}}%
\pgfpathlineto{\pgfqpoint{2.784443in}{3.681200in}}%
\pgfpathlineto{\pgfqpoint{2.799941in}{3.676479in}}%
\pgfpathlineto{\pgfqpoint{2.815393in}{3.671611in}}%
\pgfpathlineto{\pgfqpoint{2.830799in}{3.666598in}}%
\pgfpathlineto{\pgfqpoint{2.846156in}{3.661438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850393in}{2.955907in}}%
\pgfpathlineto{\pgfqpoint{0.842173in}{2.942730in}}%
\pgfpathlineto{\pgfqpoint{0.834073in}{2.929479in}}%
\pgfpathlineto{\pgfqpoint{0.826094in}{2.916154in}}%
\pgfpathlineto{\pgfqpoint{0.818236in}{2.902758in}}%
\pgfpathlineto{\pgfqpoint{0.810501in}{2.889291in}}%
\pgfpathlineto{\pgfqpoint{0.802889in}{2.875754in}}%
\pgfpathlineto{\pgfqpoint{0.795400in}{2.862148in}}%
\pgfpathlineto{\pgfqpoint{0.788035in}{2.848475in}}%
\pgfpathlineto{\pgfqpoint{0.780794in}{2.834735in}}%
\pgfpathlineto{\pgfqpoint{0.686173in}{2.884047in}}%
\pgfpathlineto{\pgfqpoint{0.693865in}{2.898646in}}%
\pgfpathlineto{\pgfqpoint{0.701691in}{2.913174in}}%
\pgfpathlineto{\pgfqpoint{0.709648in}{2.927630in}}%
\pgfpathlineto{\pgfqpoint{0.717736in}{2.942013in}}%
\pgfpathlineto{\pgfqpoint{0.725955in}{2.956322in}}%
\pgfpathlineto{\pgfqpoint{0.734303in}{2.970556in}}%
\pgfpathlineto{\pgfqpoint{0.742781in}{2.984713in}}%
\pgfpathlineto{\pgfqpoint{0.751387in}{2.998792in}}%
\pgfpathlineto{\pgfqpoint{0.760121in}{3.012793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909870in}{0.382471in}}%
\pgfpathlineto{\pgfqpoint{1.925017in}{0.379039in}}%
\pgfpathlineto{\pgfqpoint{1.940194in}{0.375744in}}%
\pgfpathlineto{\pgfqpoint{1.955400in}{0.372588in}}%
\pgfpathlineto{\pgfqpoint{1.970635in}{0.369570in}}%
\pgfpathlineto{\pgfqpoint{1.985897in}{0.366691in}}%
\pgfpathlineto{\pgfqpoint{2.001184in}{0.363951in}}%
\pgfpathlineto{\pgfqpoint{2.016495in}{0.361350in}}%
\pgfpathlineto{\pgfqpoint{2.031829in}{0.358889in}}%
\pgfpathlineto{\pgfqpoint{2.047185in}{0.356567in}}%
\pgfpathlineto{\pgfqpoint{2.031713in}{0.250994in}}%
\pgfpathlineto{\pgfqpoint{2.015397in}{0.253461in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{0.256076in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{0.258840in}}%
\pgfpathlineto{\pgfqpoint{1.966594in}{0.261751in}}%
\pgfpathlineto{\pgfqpoint{1.950378in}{0.264810in}}%
\pgfpathlineto{\pgfqpoint{1.934192in}{0.268016in}}%
\pgfpathlineto{\pgfqpoint{1.918035in}{0.271370in}}%
\pgfpathlineto{\pgfqpoint{1.901909in}{0.274870in}}%
\pgfpathlineto{\pgfqpoint{1.885816in}{0.278517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000570in}{1.977089in}}%
\pgfpathlineto{\pgfqpoint{4.001124in}{1.992610in}}%
\pgfpathlineto{\pgfqpoint{4.001537in}{2.008135in}}%
\pgfpathlineto{\pgfqpoint{4.001808in}{2.023663in}}%
\pgfpathlineto{\pgfqpoint{4.001938in}{2.039193in}}%
\pgfpathlineto{\pgfqpoint{4.001927in}{2.054724in}}%
\pgfpathlineto{\pgfqpoint{4.001775in}{2.070254in}}%
\pgfpathlineto{\pgfqpoint{4.001481in}{2.085782in}}%
\pgfpathlineto{\pgfqpoint{4.001046in}{2.101306in}}%
\pgfpathlineto{\pgfqpoint{4.000470in}{2.116826in}}%
\pgfpathlineto{\pgfqpoint{4.107078in}{2.121270in}}%
\pgfpathlineto{\pgfqpoint{4.107690in}{2.104780in}}%
\pgfpathlineto{\pgfqpoint{4.108152in}{2.088285in}}%
\pgfpathlineto{\pgfqpoint{4.108464in}{2.071786in}}%
\pgfpathlineto{\pgfqpoint{4.108626in}{2.055286in}}%
\pgfpathlineto{\pgfqpoint{4.108638in}{2.038785in}}%
\pgfpathlineto{\pgfqpoint{4.108500in}{2.022284in}}%
\pgfpathlineto{\pgfqpoint{4.108212in}{2.005785in}}%
\pgfpathlineto{\pgfqpoint{4.107773in}{1.989289in}}%
\pgfpathlineto{\pgfqpoint{4.107185in}{1.972799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810034in}{3.682687in}}%
\pgfpathlineto{\pgfqpoint{1.795163in}{3.678209in}}%
\pgfpathlineto{\pgfqpoint{1.780333in}{3.673597in}}%
\pgfpathlineto{\pgfqpoint{1.765545in}{3.668850in}}%
\pgfpathlineto{\pgfqpoint{1.750802in}{3.663969in}}%
\pgfpathlineto{\pgfqpoint{1.736103in}{3.658954in}}%
\pgfpathlineto{\pgfqpoint{1.721451in}{3.653805in}}%
\pgfpathlineto{\pgfqpoint{1.706846in}{3.648523in}}%
\pgfpathlineto{\pgfqpoint{1.692289in}{3.643109in}}%
\pgfpathlineto{\pgfqpoint{1.677783in}{3.637562in}}%
\pgfpathlineto{\pgfqpoint{1.639223in}{3.737052in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{3.742945in}}%
\pgfpathlineto{\pgfqpoint{1.670102in}{3.748698in}}%
\pgfpathlineto{\pgfqpoint{1.685620in}{3.754310in}}%
\pgfpathlineto{\pgfqpoint{1.701188in}{3.759780in}}%
\pgfpathlineto{\pgfqpoint{1.716805in}{3.765109in}}%
\pgfpathlineto{\pgfqpoint{1.732470in}{3.770295in}}%
\pgfpathlineto{\pgfqpoint{1.748182in}{3.775339in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{1.779740in}{3.784996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256331in}{3.456373in}}%
\pgfpathlineto{\pgfqpoint{3.243459in}{3.465062in}}%
\pgfpathlineto{\pgfqpoint{3.230508in}{3.473634in}}%
\pgfpathlineto{\pgfqpoint{3.217479in}{3.482088in}}%
\pgfpathlineto{\pgfqpoint{3.204375in}{3.490422in}}%
\pgfpathlineto{\pgfqpoint{3.191195in}{3.498637in}}%
\pgfpathlineto{\pgfqpoint{3.177941in}{3.506732in}}%
\pgfpathlineto{\pgfqpoint{3.164613in}{3.514706in}}%
\pgfpathlineto{\pgfqpoint{3.151214in}{3.522559in}}%
\pgfpathlineto{\pgfqpoint{3.137744in}{3.530289in}}%
\pgfpathlineto{\pgfqpoint{3.190431in}{3.623074in}}%
\pgfpathlineto{\pgfqpoint{3.204743in}{3.614861in}}%
\pgfpathlineto{\pgfqpoint{3.218980in}{3.606517in}}%
\pgfpathlineto{\pgfqpoint{3.233140in}{3.598045in}}%
\pgfpathlineto{\pgfqpoint{3.247223in}{3.589444in}}%
\pgfpathlineto{\pgfqpoint{3.261227in}{3.580715in}}%
\pgfpathlineto{\pgfqpoint{3.275151in}{3.571860in}}%
\pgfpathlineto{\pgfqpoint{3.288993in}{3.562878in}}%
\pgfpathlineto{\pgfqpoint{3.302754in}{3.553770in}}%
\pgfpathlineto{\pgfqpoint{3.316431in}{3.544538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759694in}{2.922361in}}%
\pgfpathlineto{\pgfqpoint{3.751658in}{2.935652in}}%
\pgfpathlineto{\pgfqpoint{3.743502in}{2.948868in}}%
\pgfpathlineto{\pgfqpoint{3.735227in}{2.962010in}}%
\pgfpathlineto{\pgfqpoint{3.726832in}{2.975077in}}%
\pgfpathlineto{\pgfqpoint{3.718318in}{2.988066in}}%
\pgfpathlineto{\pgfqpoint{3.709687in}{3.000977in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{3.013809in}}%
\pgfpathlineto{\pgfqpoint{3.692074in}{3.026562in}}%
\pgfpathlineto{\pgfqpoint{3.683093in}{3.039232in}}%
\pgfpathlineto{\pgfqpoint{3.769865in}{3.101326in}}%
\pgfpathlineto{\pgfqpoint{3.779407in}{3.087863in}}%
\pgfpathlineto{\pgfqpoint{3.788826in}{3.074314in}}%
\pgfpathlineto{\pgfqpoint{3.798121in}{3.060680in}}%
\pgfpathlineto{\pgfqpoint{3.807292in}{3.046962in}}%
\pgfpathlineto{\pgfqpoint{3.816337in}{3.033161in}}%
\pgfpathlineto{\pgfqpoint{3.825257in}{3.019278in}}%
\pgfpathlineto{\pgfqpoint{3.834050in}{3.005314in}}%
\pgfpathlineto{\pgfqpoint{3.842716in}{2.991272in}}%
\pgfpathlineto{\pgfqpoint{3.851253in}{2.977150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137744in}{0.561174in}}%
\pgfpathlineto{\pgfqpoint{3.151214in}{0.568905in}}%
\pgfpathlineto{\pgfqpoint{3.164613in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{3.177941in}{0.584731in}}%
\pgfpathlineto{\pgfqpoint{3.191195in}{0.592826in}}%
\pgfpathlineto{\pgfqpoint{3.204375in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{3.217479in}{0.609376in}}%
\pgfpathlineto{\pgfqpoint{3.230508in}{0.617829in}}%
\pgfpathlineto{\pgfqpoint{3.243459in}{0.626401in}}%
\pgfpathlineto{\pgfqpoint{3.256331in}{0.635090in}}%
\pgfpathlineto{\pgfqpoint{3.316431in}{0.546925in}}%
\pgfpathlineto{\pgfqpoint{3.302754in}{0.537693in}}%
\pgfpathlineto{\pgfqpoint{3.288993in}{0.528586in}}%
\pgfpathlineto{\pgfqpoint{3.275151in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{3.261227in}{0.510748in}}%
\pgfpathlineto{\pgfqpoint{3.247223in}{0.502019in}}%
\pgfpathlineto{\pgfqpoint{3.233140in}{0.493418in}}%
\pgfpathlineto{\pgfqpoint{3.218980in}{0.484946in}}%
\pgfpathlineto{\pgfqpoint{3.204743in}{0.476603in}}%
\pgfpathlineto{\pgfqpoint{3.190431in}{0.468389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388636in}{3.492637in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{3.484334in}}%
\pgfpathlineto{\pgfqpoint{1.362462in}{3.475912in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{3.467372in}}%
\pgfpathlineto{\pgfqpoint{1.336596in}{3.458714in}}%
\pgfpathlineto{\pgfqpoint{1.323782in}{3.449940in}}%
\pgfpathlineto{\pgfqpoint{1.311048in}{3.441049in}}%
\pgfpathlineto{\pgfqpoint{1.298396in}{3.432042in}}%
\pgfpathlineto{\pgfqpoint{1.285826in}{3.422921in}}%
\pgfpathlineto{\pgfqpoint{1.273339in}{3.413686in}}%
\pgfpathlineto{\pgfqpoint{1.209501in}{3.499183in}}%
\pgfpathlineto{\pgfqpoint{1.222768in}{3.508995in}}%
\pgfpathlineto{\pgfqpoint{1.236124in}{3.518687in}}%
\pgfpathlineto{\pgfqpoint{1.249567in}{3.528256in}}%
\pgfpathlineto{\pgfqpoint{1.263097in}{3.537703in}}%
\pgfpathlineto{\pgfqpoint{1.276712in}{3.547026in}}%
\pgfpathlineto{\pgfqpoint{1.290412in}{3.556225in}}%
\pgfpathlineto{\pgfqpoint{1.304194in}{3.565299in}}%
\pgfpathlineto{\pgfqpoint{1.318059in}{3.574247in}}%
\pgfpathlineto{\pgfqpoint{1.332004in}{3.583068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977592in}{3.131863in}}%
\pgfpathlineto{\pgfqpoint{0.967766in}{3.119835in}}%
\pgfpathlineto{\pgfqpoint{0.958050in}{3.107719in}}%
\pgfpathlineto{\pgfqpoint{0.948445in}{3.095516in}}%
\pgfpathlineto{\pgfqpoint{0.938950in}{3.083225in}}%
\pgfpathlineto{\pgfqpoint{0.929568in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{0.920299in}{3.058387in}}%
\pgfpathlineto{\pgfqpoint{0.911144in}{3.045842in}}%
\pgfpathlineto{\pgfqpoint{0.902103in}{3.033214in}}%
\pgfpathlineto{\pgfqpoint{0.893178in}{3.020504in}}%
\pgfpathlineto{\pgfqpoint{0.805580in}{3.081427in}}%
\pgfpathlineto{\pgfqpoint{0.815063in}{3.094931in}}%
\pgfpathlineto{\pgfqpoint{0.824669in}{3.108349in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{3.121678in}}%
\pgfpathlineto{\pgfqpoint{0.844245in}{3.134918in}}%
\pgfpathlineto{\pgfqpoint{0.854213in}{3.148068in}}%
\pgfpathlineto{\pgfqpoint{0.864301in}{3.161127in}}%
\pgfpathlineto{\pgfqpoint{0.874507in}{3.174094in}}%
\pgfpathlineto{\pgfqpoint{0.884830in}{3.186967in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{3.199746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622573in}{1.701618in}}%
\pgfpathlineto{\pgfqpoint{0.625773in}{1.686420in}}%
\pgfpathlineto{\pgfqpoint{0.629110in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{0.632586in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{0.636199in}{1.641011in}}%
\pgfpathlineto{\pgfqpoint{0.639950in}{1.625940in}}%
\pgfpathlineto{\pgfqpoint{0.643837in}{1.610904in}}%
\pgfpathlineto{\pgfqpoint{0.647861in}{1.595904in}}%
\pgfpathlineto{\pgfqpoint{0.652021in}{1.580940in}}%
\pgfpathlineto{\pgfqpoint{0.656317in}{1.566016in}}%
\pgfpathlineto{\pgfqpoint{0.553916in}{1.536034in}}%
\pgfpathlineto{\pgfqpoint{0.549351in}{1.551891in}}%
\pgfpathlineto{\pgfqpoint{0.544931in}{1.567789in}}%
\pgfpathlineto{\pgfqpoint{0.540655in}{1.583727in}}%
\pgfpathlineto{\pgfqpoint{0.536525in}{1.599703in}}%
\pgfpathlineto{\pgfqpoint{0.532540in}{1.615716in}}%
\pgfpathlineto{\pgfqpoint{0.528701in}{1.631765in}}%
\pgfpathlineto{\pgfqpoint{0.525008in}{1.647848in}}%
\pgfpathlineto{\pgfqpoint{0.521462in}{1.663963in}}%
\pgfpathlineto{\pgfqpoint{0.518063in}{1.680111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838104in}{2.936107in}}%
\pgfpathlineto{\pgfqpoint{0.830064in}{2.922819in}}%
\pgfpathlineto{\pgfqpoint{0.822146in}{2.909458in}}%
\pgfpathlineto{\pgfqpoint{0.814349in}{2.896026in}}%
\pgfpathlineto{\pgfqpoint{0.806676in}{2.882524in}}%
\pgfpathlineto{\pgfqpoint{0.799125in}{2.868952in}}%
\pgfpathlineto{\pgfqpoint{0.791698in}{2.855313in}}%
\pgfpathlineto{\pgfqpoint{0.784395in}{2.841606in}}%
\pgfpathlineto{\pgfqpoint{0.777218in}{2.827833in}}%
\pgfpathlineto{\pgfqpoint{0.770166in}{2.813996in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{2.862013in}}%
\pgfpathlineto{\pgfqpoint{0.682372in}{2.876715in}}%
\pgfpathlineto{\pgfqpoint{0.689999in}{2.891348in}}%
\pgfpathlineto{\pgfqpoint{0.697758in}{2.905912in}}%
\pgfpathlineto{\pgfqpoint{0.705649in}{2.920404in}}%
\pgfpathlineto{\pgfqpoint{0.713671in}{2.934824in}}%
\pgfpathlineto{\pgfqpoint{0.721825in}{2.949170in}}%
\pgfpathlineto{\pgfqpoint{0.730109in}{2.963441in}}%
\pgfpathlineto{\pgfqpoint{0.738522in}{2.977637in}}%
\pgfpathlineto{\pgfqpoint{0.747064in}{2.991755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555295in}{0.506972in}}%
\pgfpathlineto{\pgfqpoint{1.569323in}{0.500309in}}%
\pgfpathlineto{\pgfqpoint{1.583412in}{0.493774in}}%
\pgfpathlineto{\pgfqpoint{1.597560in}{0.487367in}}%
\pgfpathlineto{\pgfqpoint{1.611765in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{1.626027in}{0.474941in}}%
\pgfpathlineto{\pgfqpoint{1.640344in}{0.468923in}}%
\pgfpathlineto{\pgfqpoint{1.654715in}{0.463035in}}%
\pgfpathlineto{\pgfqpoint{1.669140in}{0.457278in}}%
\pgfpathlineto{\pgfqpoint{1.683616in}{0.451653in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{0.352023in}}%
\pgfpathlineto{\pgfqpoint{1.630040in}{0.358000in}}%
\pgfpathlineto{\pgfqpoint{1.614714in}{0.364116in}}%
\pgfpathlineto{\pgfqpoint{1.599444in}{0.370372in}}%
\pgfpathlineto{\pgfqpoint{1.584232in}{0.376767in}}%
\pgfpathlineto{\pgfqpoint{1.569079in}{0.383299in}}%
\pgfpathlineto{\pgfqpoint{1.553986in}{0.389969in}}%
\pgfpathlineto{\pgfqpoint{1.538954in}{0.396777in}}%
\pgfpathlineto{\pgfqpoint{1.523985in}{0.403720in}}%
\pgfpathlineto{\pgfqpoint{1.509079in}{0.410800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843301in}{3.662409in}}%
\pgfpathlineto{\pgfqpoint{2.828571in}{3.667332in}}%
\pgfpathlineto{\pgfqpoint{2.813797in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{2.798981in}{3.676776in}}%
\pgfpathlineto{\pgfqpoint{2.784122in}{3.681296in}}%
\pgfpathlineto{\pgfqpoint{2.769223in}{3.685680in}}%
\pgfpathlineto{\pgfqpoint{2.754285in}{3.689929in}}%
\pgfpathlineto{\pgfqpoint{2.739308in}{3.694041in}}%
\pgfpathlineto{\pgfqpoint{2.724295in}{3.698017in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{3.701856in}}%
\pgfpathlineto{\pgfqpoint{2.735153in}{3.805364in}}%
\pgfpathlineto{\pgfqpoint{2.751142in}{3.801285in}}%
\pgfpathlineto{\pgfqpoint{2.767094in}{3.797060in}}%
\pgfpathlineto{\pgfqpoint{2.783006in}{3.792691in}}%
\pgfpathlineto{\pgfqpoint{2.798878in}{3.788177in}}%
\pgfpathlineto{\pgfqpoint{2.814708in}{3.783519in}}%
\pgfpathlineto{\pgfqpoint{2.830495in}{3.778716in}}%
\pgfpathlineto{\pgfqpoint{2.846238in}{3.773771in}}%
\pgfpathlineto{\pgfqpoint{2.861935in}{3.768683in}}%
\pgfpathlineto{\pgfqpoint{2.877586in}{3.763451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519889in}{0.789794in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{0.798537in}}%
\pgfpathlineto{\pgfqpoint{3.537625in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{3.546399in}{0.816212in}}%
\pgfpathlineto{\pgfqpoint{3.555110in}{0.825143in}}%
\pgfpathlineto{\pgfqpoint{3.563757in}{0.834135in}}%
\pgfpathlineto{\pgfqpoint{3.572340in}{0.843189in}}%
\pgfpathlineto{\pgfqpoint{3.580858in}{0.852303in}}%
\pgfpathlineto{\pgfqpoint{3.589311in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{3.597699in}{0.870713in}}%
\pgfpathlineto{\pgfqpoint{3.641798in}{0.830944in}}%
\pgfpathlineto{\pgfqpoint{3.633126in}{0.821397in}}%
\pgfpathlineto{\pgfqpoint{3.624387in}{0.811911in}}%
\pgfpathlineto{\pgfqpoint{3.615580in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{3.606707in}{0.793128in}}%
\pgfpathlineto{\pgfqpoint{3.597767in}{0.783831in}}%
\pgfpathlineto{\pgfqpoint{3.588762in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{3.579691in}{0.765429in}}%
\pgfpathlineto{\pgfqpoint{3.570555in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{3.561355in}{0.747286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043332in}{2.295710in}}%
\pgfpathlineto{\pgfqpoint{4.041622in}{2.307394in}}%
\pgfpathlineto{\pgfqpoint{4.039834in}{2.319066in}}%
\pgfpathlineto{\pgfqpoint{4.037967in}{2.330727in}}%
\pgfpathlineto{\pgfqpoint{4.036023in}{2.342374in}}%
\pgfpathlineto{\pgfqpoint{4.034001in}{2.354008in}}%
\pgfpathlineto{\pgfqpoint{4.031901in}{2.365629in}}%
\pgfpathlineto{\pgfqpoint{4.029724in}{2.377235in}}%
\pgfpathlineto{\pgfqpoint{4.027469in}{2.388826in}}%
\pgfpathlineto{\pgfqpoint{4.025137in}{2.400402in}}%
\pgfpathlineto{\pgfqpoint{4.071710in}{2.409948in}}%
\pgfpathlineto{\pgfqpoint{4.074105in}{2.398060in}}%
\pgfpathlineto{\pgfqpoint{4.076421in}{2.386157in}}%
\pgfpathlineto{\pgfqpoint{4.078657in}{2.374239in}}%
\pgfpathlineto{\pgfqpoint{4.080813in}{2.362305in}}%
\pgfpathlineto{\pgfqpoint{4.082889in}{2.350358in}}%
\pgfpathlineto{\pgfqpoint{4.084886in}{2.338397in}}%
\pgfpathlineto{\pgfqpoint{4.086802in}{2.326423in}}%
\pgfpathlineto{\pgfqpoint{4.088639in}{2.314436in}}%
\pgfpathlineto{\pgfqpoint{4.090395in}{2.302438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397175in}{0.503695in}}%
\pgfpathlineto{\pgfqpoint{1.406585in}{0.498257in}}%
\pgfpathlineto{\pgfqpoint{1.416027in}{0.492875in}}%
\pgfpathlineto{\pgfqpoint{1.425503in}{0.487552in}}%
\pgfpathlineto{\pgfqpoint{1.435010in}{0.482286in}}%
\pgfpathlineto{\pgfqpoint{1.444549in}{0.477078in}}%
\pgfpathlineto{\pgfqpoint{1.454120in}{0.471928in}}%
\pgfpathlineto{\pgfqpoint{1.463722in}{0.466837in}}%
\pgfpathlineto{\pgfqpoint{1.473355in}{0.461804in}}%
\pgfpathlineto{\pgfqpoint{1.483018in}{0.456830in}}%
\pgfpathlineto{\pgfqpoint{1.469519in}{0.430406in}}%
\pgfpathlineto{\pgfqpoint{1.459695in}{0.435463in}}%
\pgfpathlineto{\pgfqpoint{1.449902in}{0.440579in}}%
\pgfpathlineto{\pgfqpoint{1.440140in}{0.445755in}}%
\pgfpathlineto{\pgfqpoint{1.430410in}{0.450991in}}%
\pgfpathlineto{\pgfqpoint{1.420712in}{0.456285in}}%
\pgfpathlineto{\pgfqpoint{1.411047in}{0.461639in}}%
\pgfpathlineto{\pgfqpoint{1.401414in}{0.467051in}}%
\pgfpathlineto{\pgfqpoint{1.391814in}{0.472522in}}%
\pgfpathlineto{\pgfqpoint{1.382248in}{0.478051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755526in}{2.978586in}}%
\pgfpathlineto{\pgfqpoint{0.750311in}{2.969927in}}%
\pgfpathlineto{\pgfqpoint{0.745145in}{2.961238in}}%
\pgfpathlineto{\pgfqpoint{0.740028in}{2.952521in}}%
\pgfpathlineto{\pgfqpoint{0.734960in}{2.943775in}}%
\pgfpathlineto{\pgfqpoint{0.729941in}{2.935001in}}%
\pgfpathlineto{\pgfqpoint{0.724972in}{2.926199in}}%
\pgfpathlineto{\pgfqpoint{0.720052in}{2.917369in}}%
\pgfpathlineto{\pgfqpoint{0.715181in}{2.908512in}}%
\pgfpathlineto{\pgfqpoint{0.710361in}{2.899627in}}%
\pgfpathlineto{\pgfqpoint{0.697970in}{2.906305in}}%
\pgfpathlineto{\pgfqpoint{0.702828in}{2.915259in}}%
\pgfpathlineto{\pgfqpoint{0.707736in}{2.924186in}}%
\pgfpathlineto{\pgfqpoint{0.712695in}{2.933085in}}%
\pgfpathlineto{\pgfqpoint{0.717703in}{2.941956in}}%
\pgfpathlineto{\pgfqpoint{0.722762in}{2.950799in}}%
\pgfpathlineto{\pgfqpoint{0.727869in}{2.959613in}}%
\pgfpathlineto{\pgfqpoint{0.733027in}{2.968398in}}%
\pgfpathlineto{\pgfqpoint{0.738233in}{2.977154in}}%
\pgfpathlineto{\pgfqpoint{0.743489in}{2.985881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743480in}{2.985867in}}%
\pgfpathlineto{\pgfqpoint{0.738594in}{2.977758in}}%
\pgfpathlineto{\pgfqpoint{0.733751in}{2.969623in}}%
\pgfpathlineto{\pgfqpoint{0.728950in}{2.961463in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{2.953279in}}%
\pgfpathlineto{\pgfqpoint{0.719477in}{2.945069in}}%
\pgfpathlineto{\pgfqpoint{0.714804in}{2.936835in}}%
\pgfpathlineto{\pgfqpoint{0.710175in}{2.928577in}}%
\pgfpathlineto{\pgfqpoint{0.705589in}{2.920295in}}%
\pgfpathlineto{\pgfqpoint{0.701046in}{2.911989in}}%
\pgfpathlineto{\pgfqpoint{0.607299in}{2.962945in}}%
\pgfpathlineto{\pgfqpoint{0.612109in}{2.971740in}}%
\pgfpathlineto{\pgfqpoint{0.616965in}{2.980509in}}%
\pgfpathlineto{\pgfqpoint{0.621867in}{2.989253in}}%
\pgfpathlineto{\pgfqpoint{0.626814in}{2.997971in}}%
\pgfpathlineto{\pgfqpoint{0.631807in}{3.006664in}}%
\pgfpathlineto{\pgfqpoint{0.636845in}{3.015330in}}%
\pgfpathlineto{\pgfqpoint{0.641928in}{3.023970in}}%
\pgfpathlineto{\pgfqpoint{0.647056in}{3.032583in}}%
\pgfpathlineto{\pgfqpoint{0.652229in}{3.041169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916715in}{0.271651in}}%
\pgfpathlineto{\pgfqpoint{1.925979in}{0.269702in}}%
\pgfpathlineto{\pgfqpoint{1.935254in}{0.267801in}}%
\pgfpathlineto{\pgfqpoint{1.944538in}{0.265949in}}%
\pgfpathlineto{\pgfqpoint{1.953832in}{0.264146in}}%
\pgfpathlineto{\pgfqpoint{1.963135in}{0.262391in}}%
\pgfpathlineto{\pgfqpoint{1.972448in}{0.260684in}}%
\pgfpathlineto{\pgfqpoint{1.981769in}{0.259026in}}%
\pgfpathlineto{\pgfqpoint{1.991098in}{0.257417in}}%
\pgfpathlineto{\pgfqpoint{2.000436in}{0.255857in}}%
\pgfpathlineto{\pgfqpoint{1.983124in}{0.150570in}}%
\pgfpathlineto{\pgfqpoint{1.973237in}{0.152222in}}%
\pgfpathlineto{\pgfqpoint{1.963358in}{0.153926in}}%
\pgfpathlineto{\pgfqpoint{1.953489in}{0.155681in}}%
\pgfpathlineto{\pgfqpoint{1.943629in}{0.157488in}}%
\pgfpathlineto{\pgfqpoint{1.933779in}{0.159346in}}%
\pgfpathlineto{\pgfqpoint{1.923938in}{0.161256in}}%
\pgfpathlineto{\pgfqpoint{1.914108in}{0.163217in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.165229in}}%
\pgfpathlineto{\pgfqpoint{1.894478in}{0.167293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108181in}{2.004436in}}%
\pgfpathlineto{\pgfqpoint{4.108372in}{2.013901in}}%
\pgfpathlineto{\pgfqpoint{4.108514in}{2.023368in}}%
\pgfpathlineto{\pgfqpoint{4.108606in}{2.032834in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{2.042302in}}%
\pgfpathlineto{\pgfqpoint{4.108642in}{2.051769in}}%
\pgfpathlineto{\pgfqpoint{4.108585in}{2.061236in}}%
\pgfpathlineto{\pgfqpoint{4.108480in}{2.070703in}}%
\pgfpathlineto{\pgfqpoint{4.108325in}{2.080169in}}%
\pgfpathlineto{\pgfqpoint{4.108120in}{2.089634in}}%
\pgfpathlineto{\pgfqpoint{4.214790in}{2.092216in}}%
\pgfpathlineto{\pgfqpoint{4.215006in}{2.082194in}}%
\pgfpathlineto{\pgfqpoint{4.215170in}{2.072172in}}%
\pgfpathlineto{\pgfqpoint{4.215282in}{2.062148in}}%
\pgfpathlineto{\pgfqpoint{4.215342in}{2.052124in}}%
\pgfpathlineto{\pgfqpoint{4.215349in}{2.042100in}}%
\pgfpathlineto{\pgfqpoint{4.215304in}{2.032076in}}%
\pgfpathlineto{\pgfqpoint{4.215206in}{2.022052in}}%
\pgfpathlineto{\pgfqpoint{4.215056in}{2.012029in}}%
\pgfpathlineto{\pgfqpoint{4.214854in}{2.002007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749469in}{3.775745in}}%
\pgfpathlineto{\pgfqpoint{1.740447in}{3.772875in}}%
\pgfpathlineto{\pgfqpoint{1.731440in}{3.769959in}}%
\pgfpathlineto{\pgfqpoint{1.722449in}{3.766995in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{3.763985in}}%
\pgfpathlineto{\pgfqpoint{1.704513in}{3.760928in}}%
\pgfpathlineto{\pgfqpoint{1.695569in}{3.757824in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{3.754673in}}%
\pgfpathlineto{\pgfqpoint{1.677730in}{3.751476in}}%
\pgfpathlineto{\pgfqpoint{1.668836in}{3.748233in}}%
\pgfpathlineto{\pgfqpoint{1.632017in}{3.848380in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.851814in}}%
\pgfpathlineto{\pgfqpoint{1.650870in}{3.855199in}}%
\pgfpathlineto{\pgfqpoint{1.660323in}{3.858535in}}%
\pgfpathlineto{\pgfqpoint{1.669793in}{3.861822in}}%
\pgfpathlineto{\pgfqpoint{1.679280in}{3.865059in}}%
\pgfpathlineto{\pgfqpoint{1.688784in}{3.868246in}}%
\pgfpathlineto{\pgfqpoint{1.698305in}{3.871384in}}%
\pgfpathlineto{\pgfqpoint{1.707841in}{3.874472in}}%
\pgfpathlineto{\pgfqpoint{1.717394in}{3.877510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290122in}{3.562138in}}%
\pgfpathlineto{\pgfqpoint{3.282193in}{3.567312in}}%
\pgfpathlineto{\pgfqpoint{3.274239in}{3.572445in}}%
\pgfpathlineto{\pgfqpoint{3.266257in}{3.577537in}}%
\pgfpathlineto{\pgfqpoint{3.258249in}{3.582587in}}%
\pgfpathlineto{\pgfqpoint{3.250214in}{3.587594in}}%
\pgfpathlineto{\pgfqpoint{3.242154in}{3.592560in}}%
\pgfpathlineto{\pgfqpoint{3.234068in}{3.597484in}}%
\pgfpathlineto{\pgfqpoint{3.225956in}{3.602365in}}%
\pgfpathlineto{\pgfqpoint{3.217819in}{3.607204in}}%
\pgfpathlineto{\pgfqpoint{3.272118in}{3.699056in}}%
\pgfpathlineto{\pgfqpoint{3.280733in}{3.693932in}}%
\pgfpathlineto{\pgfqpoint{3.289322in}{3.688763in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{3.683550in}}%
\pgfpathlineto{\pgfqpoint{3.306419in}{3.678292in}}%
\pgfpathlineto{\pgfqpoint{3.314926in}{3.672990in}}%
\pgfpathlineto{\pgfqpoint{3.323405in}{3.667643in}}%
\pgfpathlineto{\pgfqpoint{3.331856in}{3.662252in}}%
\pgfpathlineto{\pgfqpoint{3.340279in}{3.656817in}}%
\pgfpathlineto{\pgfqpoint{3.348673in}{3.651338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834763in}{3.004169in}}%
\pgfpathlineto{\pgfqpoint{3.829740in}{3.012194in}}%
\pgfpathlineto{\pgfqpoint{3.824675in}{3.020192in}}%
\pgfpathlineto{\pgfqpoint{3.819568in}{3.028164in}}%
\pgfpathlineto{\pgfqpoint{3.814420in}{3.036109in}}%
\pgfpathlineto{\pgfqpoint{3.809230in}{3.044027in}}%
\pgfpathlineto{\pgfqpoint{3.803999in}{3.051918in}}%
\pgfpathlineto{\pgfqpoint{3.798727in}{3.059781in}}%
\pgfpathlineto{\pgfqpoint{3.793414in}{3.067617in}}%
\pgfpathlineto{\pgfqpoint{3.788060in}{3.075425in}}%
\pgfpathlineto{\pgfqpoint{3.875902in}{3.135996in}}%
\pgfpathlineto{\pgfqpoint{3.881571in}{3.127728in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{3.119431in}}%
\pgfpathlineto{\pgfqpoint{3.892779in}{3.111105in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{3.102750in}}%
\pgfpathlineto{\pgfqpoint{3.903813in}{3.094366in}}%
\pgfpathlineto{\pgfqpoint{3.909264in}{3.085954in}}%
\pgfpathlineto{\pgfqpoint{3.914671in}{3.077513in}}%
\pgfpathlineto{\pgfqpoint{3.920034in}{3.069044in}}%
\pgfpathlineto{\pgfqpoint{3.925353in}{3.060548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217819in}{0.484259in}}%
\pgfpathlineto{\pgfqpoint{3.225956in}{0.489098in}}%
\pgfpathlineto{\pgfqpoint{3.234068in}{0.493979in}}%
\pgfpathlineto{\pgfqpoint{3.242154in}{0.498903in}}%
\pgfpathlineto{\pgfqpoint{3.250214in}{0.503869in}}%
\pgfpathlineto{\pgfqpoint{3.258249in}{0.508877in}}%
\pgfpathlineto{\pgfqpoint{3.266257in}{0.513927in}}%
\pgfpathlineto{\pgfqpoint{3.274239in}{0.519018in}}%
\pgfpathlineto{\pgfqpoint{3.282193in}{0.524151in}}%
\pgfpathlineto{\pgfqpoint{3.290122in}{0.529326in}}%
\pgfpathlineto{\pgfqpoint{3.348673in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{3.340279in}{0.434646in}}%
\pgfpathlineto{\pgfqpoint{3.331856in}{0.429211in}}%
\pgfpathlineto{\pgfqpoint{3.323405in}{0.423820in}}%
\pgfpathlineto{\pgfqpoint{3.314926in}{0.418474in}}%
\pgfpathlineto{\pgfqpoint{3.306419in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{0.407913in}}%
\pgfpathlineto{\pgfqpoint{3.289322in}{0.402700in}}%
\pgfpathlineto{\pgfqpoint{3.280733in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{3.272118in}{0.392408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305325in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.297404in}{3.560850in}}%
\pgfpathlineto{\pgfqpoint{1.289509in}{3.555624in}}%
\pgfpathlineto{\pgfqpoint{1.281643in}{3.550357in}}%
\pgfpathlineto{\pgfqpoint{1.273803in}{3.545049in}}%
\pgfpathlineto{\pgfqpoint{1.265992in}{3.539700in}}%
\pgfpathlineto{\pgfqpoint{1.258209in}{3.534310in}}%
\pgfpathlineto{\pgfqpoint{1.250453in}{3.528880in}}%
\pgfpathlineto{\pgfqpoint{1.242727in}{3.523410in}}%
\pgfpathlineto{\pgfqpoint{1.235029in}{3.517899in}}%
\pgfpathlineto{\pgfqpoint{1.172693in}{3.604497in}}%
\pgfpathlineto{\pgfqpoint{1.180844in}{3.610332in}}%
\pgfpathlineto{\pgfqpoint{1.189025in}{3.616124in}}%
\pgfpathlineto{\pgfqpoint{1.197236in}{3.621874in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{3.627581in}}%
\pgfpathlineto{\pgfqpoint{1.213748in}{3.633244in}}%
\pgfpathlineto{\pgfqpoint{1.222049in}{3.638865in}}%
\pgfpathlineto{\pgfqpoint{1.230378in}{3.644442in}}%
\pgfpathlineto{\pgfqpoint{1.238737in}{3.649975in}}%
\pgfpathlineto{\pgfqpoint{1.247124in}{3.655465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875347in}{3.175150in}}%
\pgfpathlineto{\pgfqpoint{0.869471in}{3.167726in}}%
\pgfpathlineto{\pgfqpoint{0.863635in}{3.160272in}}%
\pgfpathlineto{\pgfqpoint{0.857837in}{3.152788in}}%
\pgfpathlineto{\pgfqpoint{0.852079in}{3.145273in}}%
\pgfpathlineto{\pgfqpoint{0.846360in}{3.137728in}}%
\pgfpathlineto{\pgfqpoint{0.840680in}{3.130154in}}%
\pgfpathlineto{\pgfqpoint{0.835040in}{3.122550in}}%
\pgfpathlineto{\pgfqpoint{0.829440in}{3.114917in}}%
\pgfpathlineto{\pgfqpoint{0.823879in}{3.107255in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{3.169697in}}%
\pgfpathlineto{\pgfqpoint{0.743245in}{3.177810in}}%
\pgfpathlineto{\pgfqpoint{0.749175in}{3.185892in}}%
\pgfpathlineto{\pgfqpoint{0.755147in}{3.193944in}}%
\pgfpathlineto{\pgfqpoint{0.761161in}{3.201964in}}%
\pgfpathlineto{\pgfqpoint{0.767216in}{3.209952in}}%
\pgfpathlineto{\pgfqpoint{0.773313in}{3.217909in}}%
\pgfpathlineto{\pgfqpoint{0.779452in}{3.225833in}}%
\pgfpathlineto{\pgfqpoint{0.785632in}{3.233726in}}%
\pgfpathlineto{\pgfqpoint{0.791853in}{3.241586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524713in}{1.649164in}}%
\pgfpathlineto{\pgfqpoint{0.526807in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{0.528949in}{1.630710in}}%
\pgfpathlineto{\pgfqpoint{0.531139in}{1.621499in}}%
\pgfpathlineto{\pgfqpoint{0.533377in}{1.612300in}}%
\pgfpathlineto{\pgfqpoint{0.535663in}{1.603113in}}%
\pgfpathlineto{\pgfqpoint{0.537998in}{1.593938in}}%
\pgfpathlineto{\pgfqpoint{0.540380in}{1.584775in}}%
\pgfpathlineto{\pgfqpoint{0.542809in}{1.575625in}}%
\pgfpathlineto{\pgfqpoint{0.545287in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{0.442378in}{1.538297in}}%
\pgfpathlineto{\pgfqpoint{0.439754in}{1.547972in}}%
\pgfpathlineto{\pgfqpoint{0.437182in}{1.557660in}}%
\pgfpathlineto{\pgfqpoint{0.434660in}{1.567362in}}%
\pgfpathlineto{\pgfqpoint{0.432188in}{1.577077in}}%
\pgfpathlineto{\pgfqpoint{0.429768in}{1.586804in}}%
\pgfpathlineto{\pgfqpoint{0.427398in}{1.596544in}}%
\pgfpathlineto{\pgfqpoint{0.425079in}{1.606297in}}%
\pgfpathlineto{\pgfqpoint{0.422811in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{0.420594in}{1.625837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730792in}{2.964605in}}%
\pgfpathlineto{\pgfqpoint{0.726017in}{2.956430in}}%
\pgfpathlineto{\pgfqpoint{0.721285in}{2.948230in}}%
\pgfpathlineto{\pgfqpoint{0.716596in}{2.940005in}}%
\pgfpathlineto{\pgfqpoint{0.711951in}{2.931756in}}%
\pgfpathlineto{\pgfqpoint{0.707348in}{2.923483in}}%
\pgfpathlineto{\pgfqpoint{0.702788in}{2.915186in}}%
\pgfpathlineto{\pgfqpoint{0.698272in}{2.906866in}}%
\pgfpathlineto{\pgfqpoint{0.693799in}{2.898522in}}%
\pgfpathlineto{\pgfqpoint{0.689370in}{2.890154in}}%
\pgfpathlineto{\pgfqpoint{0.594936in}{2.939826in}}%
\pgfpathlineto{\pgfqpoint{0.599626in}{2.948686in}}%
\pgfpathlineto{\pgfqpoint{0.604362in}{2.957521in}}%
\pgfpathlineto{\pgfqpoint{0.609144in}{2.966331in}}%
\pgfpathlineto{\pgfqpoint{0.613972in}{2.975116in}}%
\pgfpathlineto{\pgfqpoint{0.618845in}{2.983875in}}%
\pgfpathlineto{\pgfqpoint{0.623764in}{2.992610in}}%
\pgfpathlineto{\pgfqpoint{0.628729in}{3.001318in}}%
\pgfpathlineto{\pgfqpoint{0.633739in}{3.010000in}}%
\pgfpathlineto{\pgfqpoint{0.638795in}{3.018656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537728in}{0.397339in}}%
\pgfpathlineto{\pgfqpoint{1.546341in}{0.393411in}}%
\pgfpathlineto{\pgfqpoint{1.554975in}{0.389527in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{0.385689in}}%
\pgfpathlineto{\pgfqpoint{1.572304in}{0.381895in}}%
\pgfpathlineto{\pgfqpoint{1.580997in}{0.378147in}}%
\pgfpathlineto{\pgfqpoint{1.589711in}{0.374445in}}%
\pgfpathlineto{\pgfqpoint{1.598443in}{0.370788in}}%
\pgfpathlineto{\pgfqpoint{1.607195in}{0.367177in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.363611in}}%
\pgfpathlineto{\pgfqpoint{1.576037in}{0.264663in}}%
\pgfpathlineto{\pgfqpoint{1.566751in}{0.268438in}}%
\pgfpathlineto{\pgfqpoint{1.557484in}{0.272262in}}%
\pgfpathlineto{\pgfqpoint{1.548238in}{0.276134in}}%
\pgfpathlineto{\pgfqpoint{1.539013in}{0.280054in}}%
\pgfpathlineto{\pgfqpoint{1.529807in}{0.284023in}}%
\pgfpathlineto{\pgfqpoint{1.520623in}{0.288039in}}%
\pgfpathlineto{\pgfqpoint{1.511460in}{0.292103in}}%
\pgfpathlineto{\pgfqpoint{1.502318in}{0.296215in}}%
\pgfpathlineto{\pgfqpoint{1.493197in}{0.300375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847524in}{3.773360in}}%
\pgfpathlineto{\pgfqpoint{2.838499in}{3.776222in}}%
\pgfpathlineto{\pgfqpoint{2.829460in}{3.779036in}}%
\pgfpathlineto{\pgfqpoint{2.820406in}{3.781804in}}%
\pgfpathlineto{\pgfqpoint{2.811338in}{3.784523in}}%
\pgfpathlineto{\pgfqpoint{2.802256in}{3.787196in}}%
\pgfpathlineto{\pgfqpoint{2.793160in}{3.789821in}}%
\pgfpathlineto{\pgfqpoint{2.784050in}{3.792399in}}%
\pgfpathlineto{\pgfqpoint{2.774927in}{3.794929in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{3.797411in}}%
\pgfpathlineto{\pgfqpoint{2.793500in}{3.900451in}}%
\pgfpathlineto{\pgfqpoint{2.803173in}{3.897823in}}%
\pgfpathlineto{\pgfqpoint{2.812833in}{3.895144in}}%
\pgfpathlineto{\pgfqpoint{2.822478in}{3.892415in}}%
\pgfpathlineto{\pgfqpoint{2.832109in}{3.889635in}}%
\pgfpathlineto{\pgfqpoint{2.841726in}{3.886805in}}%
\pgfpathlineto{\pgfqpoint{2.851327in}{3.883925in}}%
\pgfpathlineto{\pgfqpoint{2.860914in}{3.880995in}}%
\pgfpathlineto{\pgfqpoint{2.870485in}{3.878015in}}%
\pgfpathlineto{\pgfqpoint{2.880040in}{3.874986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572359in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{3.579062in}{0.764798in}}%
\pgfpathlineto{\pgfqpoint{3.585730in}{0.771519in}}%
\pgfpathlineto{\pgfqpoint{3.592363in}{0.778274in}}%
\pgfpathlineto{\pgfqpoint{3.598960in}{0.785064in}}%
\pgfpathlineto{\pgfqpoint{3.605522in}{0.791888in}}%
\pgfpathlineto{\pgfqpoint{3.612048in}{0.798746in}}%
\pgfpathlineto{\pgfqpoint{3.618539in}{0.805639in}}%
\pgfpathlineto{\pgfqpoint{3.624993in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{3.631411in}{0.819525in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{0.747395in}}%
\pgfpathlineto{\pgfqpoint{3.703243in}{0.740026in}}%
\pgfpathlineto{\pgfqpoint{3.696409in}{0.732692in}}%
\pgfpathlineto{\pgfqpoint{3.689537in}{0.725394in}}%
\pgfpathlineto{\pgfqpoint{3.682627in}{0.718133in}}%
\pgfpathlineto{\pgfqpoint{3.675679in}{0.710907in}}%
\pgfpathlineto{\pgfqpoint{3.668693in}{0.703718in}}%
\pgfpathlineto{\pgfqpoint{3.661670in}{0.696565in}}%
\pgfpathlineto{\pgfqpoint{3.654610in}{0.689449in}}%
\pgfpathlineto{\pgfqpoint{3.647513in}{0.682370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088663in}{2.314278in}}%
\pgfpathlineto{\pgfqpoint{4.087236in}{2.323637in}}%
\pgfpathlineto{\pgfqpoint{4.085762in}{2.332989in}}%
\pgfpathlineto{\pgfqpoint{4.084238in}{2.342333in}}%
\pgfpathlineto{\pgfqpoint{4.082666in}{2.351669in}}%
\pgfpathlineto{\pgfqpoint{4.081044in}{2.360996in}}%
\pgfpathlineto{\pgfqpoint{4.079375in}{2.370315in}}%
\pgfpathlineto{\pgfqpoint{4.077656in}{2.379625in}}%
\pgfpathlineto{\pgfqpoint{4.075889in}{2.388926in}}%
\pgfpathlineto{\pgfqpoint{4.074074in}{2.398217in}}%
\pgfpathlineto{\pgfqpoint{4.178740in}{2.418952in}}%
\pgfpathlineto{\pgfqpoint{4.180663in}{2.409114in}}%
\pgfpathlineto{\pgfqpoint{4.182534in}{2.399266in}}%
\pgfpathlineto{\pgfqpoint{4.184353in}{2.389408in}}%
\pgfpathlineto{\pgfqpoint{4.186121in}{2.379541in}}%
\pgfpathlineto{\pgfqpoint{4.187837in}{2.369665in}}%
\pgfpathlineto{\pgfqpoint{4.189502in}{2.359780in}}%
\pgfpathlineto{\pgfqpoint{4.191116in}{2.349886in}}%
\pgfpathlineto{\pgfqpoint{4.192677in}{2.339985in}}%
\pgfpathlineto{\pgfqpoint{4.194187in}{2.330075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388407in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{1.396620in}{0.469773in}}%
\pgfpathlineto{\pgfqpoint{1.404858in}{0.465107in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{0.460484in}}%
\pgfpathlineto{\pgfqpoint{1.421405in}{0.455904in}}%
\pgfpathlineto{\pgfqpoint{1.429715in}{0.451368in}}%
\pgfpathlineto{\pgfqpoint{1.438048in}{0.446875in}}%
\pgfpathlineto{\pgfqpoint{1.446405in}{0.442425in}}%
\pgfpathlineto{\pgfqpoint{1.454784in}{0.438019in}}%
\pgfpathlineto{\pgfqpoint{1.463187in}{0.433657in}}%
\pgfpathlineto{\pgfqpoint{1.414272in}{0.338829in}}%
\pgfpathlineto{\pgfqpoint{1.405375in}{0.343448in}}%
\pgfpathlineto{\pgfqpoint{1.396502in}{0.348113in}}%
\pgfpathlineto{\pgfqpoint{1.387654in}{0.352824in}}%
\pgfpathlineto{\pgfqpoint{1.378831in}{0.357582in}}%
\pgfpathlineto{\pgfqpoint{1.370033in}{0.362385in}}%
\pgfpathlineto{\pgfqpoint{1.361259in}{0.367234in}}%
\pgfpathlineto{\pgfqpoint{1.352512in}{0.372129in}}%
\pgfpathlineto{\pgfqpoint{1.343790in}{0.377070in}}%
\pgfpathlineto{\pgfqpoint{1.335093in}{0.382056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741812in}{2.983109in}}%
\pgfpathlineto{\pgfqpoint{0.736941in}{2.974991in}}%
\pgfpathlineto{\pgfqpoint{0.732112in}{2.966848in}}%
\pgfpathlineto{\pgfqpoint{0.727326in}{2.958680in}}%
\pgfpathlineto{\pgfqpoint{0.722582in}{2.950487in}}%
\pgfpathlineto{\pgfqpoint{0.717881in}{2.942269in}}%
\pgfpathlineto{\pgfqpoint{0.713223in}{2.934026in}}%
\pgfpathlineto{\pgfqpoint{0.708609in}{2.925760in}}%
\pgfpathlineto{\pgfqpoint{0.704037in}{2.917470in}}%
\pgfpathlineto{\pgfqpoint{0.699509in}{2.909155in}}%
\pgfpathlineto{\pgfqpoint{0.605672in}{2.959945in}}%
\pgfpathlineto{\pgfqpoint{0.610466in}{2.968748in}}%
\pgfpathlineto{\pgfqpoint{0.615307in}{2.977526in}}%
\pgfpathlineto{\pgfqpoint{0.620193in}{2.986279in}}%
\pgfpathlineto{\pgfqpoint{0.625125in}{2.995006in}}%
\pgfpathlineto{\pgfqpoint{0.630102in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{0.635125in}{3.012383in}}%
\pgfpathlineto{\pgfqpoint{0.640192in}{3.021031in}}%
\pgfpathlineto{\pgfqpoint{0.645305in}{3.029654in}}%
\pgfpathlineto{\pgfqpoint{0.650463in}{3.038249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587766in}{1.431735in}}%
\pgfpathlineto{\pgfqpoint{0.590992in}{1.422840in}}%
\pgfpathlineto{\pgfqpoint{0.594264in}{1.413963in}}%
\pgfpathlineto{\pgfqpoint{0.597582in}{1.405102in}}%
\pgfpathlineto{\pgfqpoint{0.600946in}{1.396259in}}%
\pgfpathlineto{\pgfqpoint{0.604357in}{1.387434in}}%
\pgfpathlineto{\pgfqpoint{0.607813in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{0.611316in}{1.369837in}}%
\pgfpathlineto{\pgfqpoint{0.614864in}{1.361067in}}%
\pgfpathlineto{\pgfqpoint{0.618457in}{1.352314in}}%
\pgfpathlineto{\pgfqpoint{0.519984in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{0.516179in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{0.512423in}{1.330132in}}%
\pgfpathlineto{\pgfqpoint{0.508715in}{1.339438in}}%
\pgfpathlineto{\pgfqpoint{0.505056in}{1.348762in}}%
\pgfpathlineto{\pgfqpoint{0.501445in}{1.358106in}}%
\pgfpathlineto{\pgfqpoint{0.497883in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{0.494370in}{1.376850in}}%
\pgfpathlineto{\pgfqpoint{0.490906in}{1.386249in}}%
\pgfpathlineto{\pgfqpoint{0.487490in}{1.395666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482650in}{3.423356in}}%
\pgfpathlineto{\pgfqpoint{3.475635in}{3.429374in}}%
\pgfpathlineto{\pgfqpoint{3.468589in}{3.435356in}}%
\pgfpathlineto{\pgfqpoint{3.461513in}{3.441303in}}%
\pgfpathlineto{\pgfqpoint{3.454407in}{3.447213in}}%
\pgfpathlineto{\pgfqpoint{3.447271in}{3.453088in}}%
\pgfpathlineto{\pgfqpoint{3.440105in}{3.458926in}}%
\pgfpathlineto{\pgfqpoint{3.432909in}{3.464727in}}%
\pgfpathlineto{\pgfqpoint{3.425684in}{3.470492in}}%
\pgfpathlineto{\pgfqpoint{3.418430in}{3.476221in}}%
\pgfpathlineto{\pgfqpoint{3.481162in}{3.556080in}}%
\pgfpathlineto{\pgfqpoint{3.488821in}{3.550032in}}%
\pgfpathlineto{\pgfqpoint{3.496449in}{3.543945in}}%
\pgfpathlineto{\pgfqpoint{3.504046in}{3.537820in}}%
\pgfpathlineto{\pgfqpoint{3.511612in}{3.531656in}}%
\pgfpathlineto{\pgfqpoint{3.519147in}{3.525453in}}%
\pgfpathlineto{\pgfqpoint{3.526650in}{3.519213in}}%
\pgfpathlineto{\pgfqpoint{3.534121in}{3.512934in}}%
\pgfpathlineto{\pgfqpoint{3.541560in}{3.506618in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{3.500264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920756in}{3.782576in}}%
\pgfpathlineto{\pgfqpoint{2.913089in}{3.785321in}}%
\pgfpathlineto{\pgfqpoint{2.905409in}{3.788031in}}%
\pgfpathlineto{\pgfqpoint{2.897718in}{3.790708in}}%
\pgfpathlineto{\pgfqpoint{2.890015in}{3.793351in}}%
\pgfpathlineto{\pgfqpoint{2.882300in}{3.795960in}}%
\pgfpathlineto{\pgfqpoint{2.874574in}{3.798535in}}%
\pgfpathlineto{\pgfqpoint{2.866836in}{3.801075in}}%
\pgfpathlineto{\pgfqpoint{2.859088in}{3.803582in}}%
\pgfpathlineto{\pgfqpoint{2.851328in}{3.806054in}}%
\pgfpathlineto{\pgfqpoint{2.873755in}{3.876985in}}%
\pgfpathlineto{\pgfqpoint{2.881828in}{3.874413in}}%
\pgfpathlineto{\pgfqpoint{2.889888in}{3.871805in}}%
\pgfpathlineto{\pgfqpoint{2.897938in}{3.869162in}}%
\pgfpathlineto{\pgfqpoint{2.905975in}{3.866484in}}%
\pgfpathlineto{\pgfqpoint{2.914001in}{3.863770in}}%
\pgfpathlineto{\pgfqpoint{2.922014in}{3.861020in}}%
\pgfpathlineto{\pgfqpoint{2.930016in}{3.858236in}}%
\pgfpathlineto{\pgfqpoint{2.938005in}{3.855416in}}%
\pgfpathlineto{\pgfqpoint{2.945981in}{3.852561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839577in}{0.279480in}}%
\pgfpathlineto{\pgfqpoint{2.847276in}{0.281874in}}%
\pgfpathlineto{\pgfqpoint{2.854965in}{0.284300in}}%
\pgfpathlineto{\pgfqpoint{2.862642in}{0.286761in}}%
\pgfpathlineto{\pgfqpoint{2.870309in}{0.289255in}}%
\pgfpathlineto{\pgfqpoint{2.877965in}{0.291782in}}%
\pgfpathlineto{\pgfqpoint{2.885610in}{0.294343in}}%
\pgfpathlineto{\pgfqpoint{2.893244in}{0.296936in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{0.299564in}}%
\pgfpathlineto{\pgfqpoint{2.908477in}{0.302224in}}%
\pgfpathlineto{\pgfqpoint{2.932462in}{0.234087in}}%
\pgfpathlineto{\pgfqpoint{2.924554in}{0.231323in}}%
\pgfpathlineto{\pgfqpoint{2.916634in}{0.228593in}}%
\pgfpathlineto{\pgfqpoint{2.908702in}{0.225897in}}%
\pgfpathlineto{\pgfqpoint{2.900758in}{0.223237in}}%
\pgfpathlineto{\pgfqpoint{2.892803in}{0.220611in}}%
\pgfpathlineto{\pgfqpoint{2.884836in}{0.218019in}}%
\pgfpathlineto{\pgfqpoint{2.876858in}{0.215463in}}%
\pgfpathlineto{\pgfqpoint{2.868870in}{0.212941in}}%
\pgfpathlineto{\pgfqpoint{2.860870in}{0.210454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100473in}{1.644031in}}%
\pgfpathlineto{\pgfqpoint{4.102195in}{1.651850in}}%
\pgfpathlineto{\pgfqpoint{4.103883in}{1.659676in}}%
\pgfpathlineto{\pgfqpoint{4.105537in}{1.667510in}}%
\pgfpathlineto{\pgfqpoint{4.107157in}{1.675350in}}%
\pgfpathlineto{\pgfqpoint{4.108743in}{1.683198in}}%
\pgfpathlineto{\pgfqpoint{4.110295in}{1.691052in}}%
\pgfpathlineto{\pgfqpoint{4.111813in}{1.698913in}}%
\pgfpathlineto{\pgfqpoint{4.113297in}{1.706781in}}%
\pgfpathlineto{\pgfqpoint{4.114747in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{1.701994in}}%
\pgfpathlineto{\pgfqpoint{4.182837in}{1.693819in}}%
\pgfpathlineto{\pgfqpoint{4.181296in}{1.685651in}}%
\pgfpathlineto{\pgfqpoint{4.179720in}{1.677490in}}%
\pgfpathlineto{\pgfqpoint{4.178108in}{1.669335in}}%
\pgfpathlineto{\pgfqpoint{4.176462in}{1.661187in}}%
\pgfpathlineto{\pgfqpoint{4.174780in}{1.653047in}}%
\pgfpathlineto{\pgfqpoint{4.173063in}{1.644914in}}%
\pgfpathlineto{\pgfqpoint{4.171310in}{1.636788in}}%
\pgfpathlineto{\pgfqpoint{4.169523in}{1.628670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609071in}{3.766178in}}%
\pgfpathlineto{\pgfqpoint{1.601715in}{3.763229in}}%
\pgfpathlineto{\pgfqpoint{1.594372in}{3.760247in}}%
\pgfpathlineto{\pgfqpoint{1.587041in}{3.757234in}}%
\pgfpathlineto{\pgfqpoint{1.579724in}{3.754190in}}%
\pgfpathlineto{\pgfqpoint{1.572420in}{3.751115in}}%
\pgfpathlineto{\pgfqpoint{1.565128in}{3.748008in}}%
\pgfpathlineto{\pgfqpoint{1.557851in}{3.744871in}}%
\pgfpathlineto{\pgfqpoint{1.550586in}{3.741702in}}%
\pgfpathlineto{\pgfqpoint{1.543336in}{3.738502in}}%
\pgfpathlineto{\pgfqpoint{1.515519in}{3.801168in}}%
\pgfpathlineto{\pgfqpoint{1.523038in}{3.804486in}}%
\pgfpathlineto{\pgfqpoint{1.530571in}{3.807772in}}%
\pgfpathlineto{\pgfqpoint{1.538118in}{3.811026in}}%
\pgfpathlineto{\pgfqpoint{1.545679in}{3.814248in}}%
\pgfpathlineto{\pgfqpoint{1.553254in}{3.817437in}}%
\pgfpathlineto{\pgfqpoint{1.560842in}{3.820594in}}%
\pgfpathlineto{\pgfqpoint{1.568444in}{3.823718in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{3.826810in}}%
\pgfpathlineto{\pgfqpoint{1.583687in}{3.829869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602307in}{0.314154in}}%
\pgfpathlineto{\pgfqpoint{1.609243in}{0.311396in}}%
\pgfpathlineto{\pgfqpoint{1.616190in}{0.308667in}}%
\pgfpathlineto{\pgfqpoint{1.623148in}{0.305965in}}%
\pgfpathlineto{\pgfqpoint{1.630117in}{0.303291in}}%
\pgfpathlineto{\pgfqpoint{1.637096in}{0.300645in}}%
\pgfpathlineto{\pgfqpoint{1.644086in}{0.298026in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.295436in}}%
\pgfpathlineto{\pgfqpoint{1.658097in}{0.292874in}}%
\pgfpathlineto{\pgfqpoint{1.665117in}{0.290340in}}%
\pgfpathlineto{\pgfqpoint{1.646306in}{0.237895in}}%
\pgfpathlineto{\pgfqpoint{1.639076in}{0.240504in}}%
\pgfpathlineto{\pgfqpoint{1.631856in}{0.243143in}}%
\pgfpathlineto{\pgfqpoint{1.624646in}{0.245811in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{0.248507in}}%
\pgfpathlineto{\pgfqpoint{1.610260in}{0.251232in}}%
\pgfpathlineto{\pgfqpoint{1.603083in}{0.253986in}}%
\pgfpathlineto{\pgfqpoint{1.595918in}{0.256769in}}%
\pgfpathlineto{\pgfqpoint{1.588763in}{0.259580in}}%
\pgfpathlineto{\pgfqpoint{1.581620in}{0.262420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601542in}{0.714569in}}%
\pgfpathlineto{\pgfqpoint{3.606845in}{0.719797in}}%
\pgfpathlineto{\pgfqpoint{3.612128in}{0.725045in}}%
\pgfpathlineto{\pgfqpoint{3.617389in}{0.730314in}}%
\pgfpathlineto{\pgfqpoint{3.622630in}{0.735604in}}%
\pgfpathlineto{\pgfqpoint{3.627849in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{3.633047in}{0.746248in}}%
\pgfpathlineto{\pgfqpoint{3.638223in}{0.751600in}}%
\pgfpathlineto{\pgfqpoint{3.643379in}{0.756973in}}%
\pgfpathlineto{\pgfqpoint{3.648512in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{3.688580in}{0.724384in}}%
\pgfpathlineto{\pgfqpoint{3.683294in}{0.718830in}}%
\pgfpathlineto{\pgfqpoint{3.677986in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{3.672656in}{0.707787in}}%
\pgfpathlineto{\pgfqpoint{3.667304in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{3.661931in}{0.696829in}}%
\pgfpathlineto{\pgfqpoint{3.656535in}{0.691382in}}%
\pgfpathlineto{\pgfqpoint{3.651118in}{0.685957in}}%
\pgfpathlineto{\pgfqpoint{3.645679in}{0.680553in}}%
\pgfpathlineto{\pgfqpoint{3.640219in}{0.675171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753671in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{3.758129in}{0.873236in}}%
\pgfpathlineto{\pgfqpoint{3.762567in}{0.878796in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.884373in}}%
\pgfpathlineto{\pgfqpoint{3.771379in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{3.775754in}{0.895578in}}%
\pgfpathlineto{\pgfqpoint{3.780107in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{3.784438in}{0.906849in}}%
\pgfpathlineto{\pgfqpoint{3.788748in}{0.912509in}}%
\pgfpathlineto{\pgfqpoint{3.793037in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{3.829347in}{0.890859in}}%
\pgfpathlineto{\pgfqpoint{3.824955in}{0.885046in}}%
\pgfpathlineto{\pgfqpoint{3.820540in}{0.879248in}}%
\pgfpathlineto{\pgfqpoint{3.816104in}{0.873468in}}%
\pgfpathlineto{\pgfqpoint{3.811645in}{0.867705in}}%
\pgfpathlineto{\pgfqpoint{3.807165in}{0.861958in}}%
\pgfpathlineto{\pgfqpoint{3.802663in}{0.856229in}}%
\pgfpathlineto{\pgfqpoint{3.798139in}{0.850516in}}%
\pgfpathlineto{\pgfqpoint{3.793594in}{0.844821in}}%
\pgfpathlineto{\pgfqpoint{3.789027in}{0.839143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933038in}{2.979853in}}%
\pgfpathlineto{\pgfqpoint{3.929676in}{2.985725in}}%
\pgfpathlineto{\pgfqpoint{3.926293in}{2.991585in}}%
\pgfpathlineto{\pgfqpoint{3.922889in}{2.997433in}}%
\pgfpathlineto{\pgfqpoint{3.919464in}{3.003268in}}%
\pgfpathlineto{\pgfqpoint{3.916018in}{3.009091in}}%
\pgfpathlineto{\pgfqpoint{3.912551in}{3.014902in}}%
\pgfpathlineto{\pgfqpoint{3.909064in}{3.020700in}}%
\pgfpathlineto{\pgfqpoint{3.905555in}{3.026485in}}%
\pgfpathlineto{\pgfqpoint{3.902026in}{3.032258in}}%
\pgfpathlineto{\pgfqpoint{3.931613in}{3.050418in}}%
\pgfpathlineto{\pgfqpoint{3.935207in}{3.044539in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{3.038647in}}%
\pgfpathlineto{\pgfqpoint{3.942332in}{3.032742in}}%
\pgfpathlineto{\pgfqpoint{3.945863in}{3.026825in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{3.020894in}}%
\pgfpathlineto{\pgfqpoint{3.952860in}{3.014952in}}%
\pgfpathlineto{\pgfqpoint{3.956327in}{3.008996in}}%
\pgfpathlineto{\pgfqpoint{3.959772in}{3.003029in}}%
\pgfpathlineto{\pgfqpoint{3.963196in}{2.997049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146610in}{2.480424in}}%
\pgfpathlineto{\pgfqpoint{4.145167in}{2.486524in}}%
\pgfpathlineto{\pgfqpoint{4.143704in}{2.492621in}}%
\pgfpathlineto{\pgfqpoint{4.142222in}{2.498712in}}%
\pgfpathlineto{\pgfqpoint{4.140719in}{2.504798in}}%
\pgfpathlineto{\pgfqpoint{4.139196in}{2.510880in}}%
\pgfpathlineto{\pgfqpoint{4.137653in}{2.516956in}}%
\pgfpathlineto{\pgfqpoint{4.136090in}{2.523027in}}%
\pgfpathlineto{\pgfqpoint{4.134507in}{2.529093in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{2.535154in}}%
\pgfpathlineto{\pgfqpoint{4.150692in}{2.539890in}}%
\pgfpathlineto{\pgfqpoint{4.152311in}{2.533771in}}%
\pgfpathlineto{\pgfqpoint{4.153909in}{2.527646in}}%
\pgfpathlineto{\pgfqpoint{4.155487in}{2.521516in}}%
\pgfpathlineto{\pgfqpoint{4.157045in}{2.515381in}}%
\pgfpathlineto{\pgfqpoint{4.158583in}{2.509241in}}%
\pgfpathlineto{\pgfqpoint{4.160100in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{4.161598in}{2.496945in}}%
\pgfpathlineto{\pgfqpoint{4.163074in}{2.490790in}}%
\pgfpathlineto{\pgfqpoint{4.164531in}{2.484630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241276in}{3.707402in}}%
\pgfpathlineto{\pgfqpoint{3.236077in}{3.710353in}}%
\pgfpathlineto{\pgfqpoint{3.230869in}{3.713287in}}%
\pgfpathlineto{\pgfqpoint{3.225651in}{3.716206in}}%
\pgfpathlineto{\pgfqpoint{3.220424in}{3.719108in}}%
\pgfpathlineto{\pgfqpoint{3.215189in}{3.721993in}}%
\pgfpathlineto{\pgfqpoint{3.209944in}{3.724862in}}%
\pgfpathlineto{\pgfqpoint{3.204690in}{3.727715in}}%
\pgfpathlineto{\pgfqpoint{3.199428in}{3.730552in}}%
\pgfpathlineto{\pgfqpoint{3.194156in}{3.733372in}}%
\pgfpathlineto{\pgfqpoint{3.198042in}{3.740663in}}%
\pgfpathlineto{\pgfqpoint{3.203336in}{3.737831in}}%
\pgfpathlineto{\pgfqpoint{3.208622in}{3.734982in}}%
\pgfpathlineto{\pgfqpoint{3.213898in}{3.732117in}}%
\pgfpathlineto{\pgfqpoint{3.219165in}{3.729235in}}%
\pgfpathlineto{\pgfqpoint{3.224424in}{3.726337in}}%
\pgfpathlineto{\pgfqpoint{3.229673in}{3.723423in}}%
\pgfpathlineto{\pgfqpoint{3.234913in}{3.720492in}}%
\pgfpathlineto{\pgfqpoint{3.240144in}{3.717545in}}%
\pgfpathlineto{\pgfqpoint{3.245366in}{3.714581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659571in}{0.697501in}}%
\pgfpathlineto{\pgfqpoint{3.663648in}{0.701640in}}%
\pgfpathlineto{\pgfqpoint{3.667711in}{0.705791in}}%
\pgfpathlineto{\pgfqpoint{3.671763in}{0.709955in}}%
\pgfpathlineto{\pgfqpoint{3.675802in}{0.714131in}}%
\pgfpathlineto{\pgfqpoint{3.679828in}{0.718320in}}%
\pgfpathlineto{\pgfqpoint{3.683841in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{3.687842in}{0.726733in}}%
\pgfpathlineto{\pgfqpoint{3.691830in}{0.730958in}}%
\pgfpathlineto{\pgfqpoint{3.695805in}{0.735194in}}%
\pgfpathlineto{\pgfqpoint{3.697376in}{0.733725in}}%
\pgfpathlineto{\pgfqpoint{3.693396in}{0.729483in}}%
\pgfpathlineto{\pgfqpoint{3.689404in}{0.725254in}}%
\pgfpathlineto{\pgfqpoint{3.685399in}{0.721036in}}%
\pgfpathlineto{\pgfqpoint{3.681381in}{0.716831in}}%
\pgfpathlineto{\pgfqpoint{3.677350in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{3.673307in}{0.708458in}}%
\pgfpathlineto{\pgfqpoint{3.669251in}{0.704289in}}%
\pgfpathlineto{\pgfqpoint{3.665182in}{0.700133in}}%
\pgfpathlineto{\pgfqpoint{3.661101in}{0.695989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255047in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.253829in}{2.094078in}}%
\pgfpathlineto{\pgfqpoint{3.250179in}{2.142302in}}%
\pgfpathlineto{\pgfqpoint{3.244106in}{2.190281in}}%
\pgfpathlineto{\pgfqpoint{3.235624in}{2.237893in}}%
\pgfpathlineto{\pgfqpoint{3.224757in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{3.211531in}{2.331536in}}%
\pgfpathlineto{\pgfqpoint{3.195979in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{3.178142in}{2.422282in}}%
\pgfpathlineto{\pgfqpoint{3.158064in}{2.466279in}}%
\pgfpathlineto{\pgfqpoint{3.135797in}{2.509210in}}%
\pgfpathlineto{\pgfqpoint{3.111397in}{2.550965in}}%
\pgfpathlineto{\pgfqpoint{3.084925in}{2.591439in}}%
\pgfpathlineto{\pgfqpoint{3.056450in}{2.630528in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{2.668135in}}%
\pgfpathlineto{\pgfqpoint{2.993780in}{2.704163in}}%
\pgfpathlineto{\pgfqpoint{2.959745in}{2.738521in}}%
\pgfpathlineto{\pgfqpoint{2.924023in}{2.771122in}}%
\pgfpathlineto{\pgfqpoint{2.886706in}{2.801883in}}%
\pgfpathlineto{\pgfqpoint{2.847887in}{2.830727in}}%
\pgfpathlineto{\pgfqpoint{2.807665in}{2.857579in}}%
\pgfpathlineto{\pgfqpoint{2.766142in}{2.882373in}}%
\pgfpathlineto{\pgfqpoint{2.723423in}{2.905044in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{2.925537in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{2.943797in}}%
\pgfpathlineto{\pgfqpoint{2.589192in}{2.959781in}}%
\pgfpathlineto{\pgfqpoint{2.542800in}{2.973445in}}%
\pgfpathlineto{\pgfqpoint{2.495780in}{2.984758in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{2.993688in}}%
\pgfpathlineto{\pgfqpoint{2.400331in}{3.000214in}}%
\pgfpathlineto{\pgfqpoint{2.352143in}{3.004320in}}%
\pgfpathlineto{\pgfqpoint{2.303811in}{3.005994in}}%
\pgfpathlineto{\pgfqpoint{2.255455in}{3.005233in}}%
\pgfpathlineto{\pgfqpoint{2.207199in}{3.002038in}}%
\pgfpathlineto{\pgfqpoint{2.159164in}{2.996418in}}%
\pgfpathlineto{\pgfqpoint{2.111474in}{2.988387in}}%
\pgfpathlineto{\pgfqpoint{2.064249in}{2.977965in}}%
\pgfpathlineto{\pgfqpoint{2.017608in}{2.965179in}}%
\pgfpathlineto{\pgfqpoint{1.971670in}{2.950060in}}%
\pgfpathlineto{\pgfqpoint{1.926551in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.882366in}{2.912987in}}%
\pgfpathlineto{\pgfqpoint{1.839227in}{2.891126in}}%
\pgfpathlineto{\pgfqpoint{1.797243in}{2.867121in}}%
\pgfpathlineto{\pgfqpoint{1.756522in}{2.841033in}}%
\pgfpathlineto{\pgfqpoint{1.717165in}{2.812928in}}%
\pgfpathlineto{\pgfqpoint{1.679273in}{2.782877in}}%
\pgfpathlineto{\pgfqpoint{1.642942in}{2.750957in}}%
\pgfpathlineto{\pgfqpoint{1.608264in}{2.717247in}}%
\pgfpathlineto{\pgfqpoint{1.575327in}{2.681835in}}%
\pgfpathlineto{\pgfqpoint{1.544214in}{2.644810in}}%
\pgfpathlineto{\pgfqpoint{1.515006in}{2.606265in}}%
\pgfpathlineto{\pgfqpoint{1.487775in}{2.566298in}}%
\pgfpathlineto{\pgfqpoint{1.462590in}{2.525011in}}%
\pgfpathlineto{\pgfqpoint{1.439516in}{2.482509in}}%
\pgfpathlineto{\pgfqpoint{1.418611in}{2.438899in}}%
\pgfpathlineto{\pgfqpoint{1.399928in}{2.394291in}}%
\pgfpathlineto{\pgfqpoint{1.383514in}{2.348800in}}%
\pgfpathlineto{\pgfqpoint{1.369412in}{2.302540in}}%
\pgfpathlineto{\pgfqpoint{1.357656in}{2.255629in}}%
\pgfpathlineto{\pgfqpoint{1.348278in}{2.208185in}}%
\pgfpathlineto{\pgfqpoint{1.341299in}{2.160329in}}%
\pgfpathlineto{\pgfqpoint{1.336739in}{2.112183in}}%
\pgfpathlineto{\pgfqpoint{1.334608in}{2.063868in}}%
\pgfpathlineto{\pgfqpoint{1.334913in}{2.015507in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{1.967223in}}%
\pgfpathlineto{\pgfqpoint{1.342818in}{1.919138in}}%
\pgfpathlineto{\pgfqpoint{1.350398in}{1.871374in}}%
\pgfpathlineto{\pgfqpoint{1.360374in}{1.824052in}}%
\pgfpathlineto{\pgfqpoint{1.372719in}{1.777293in}}%
\pgfpathlineto{\pgfqpoint{1.387403in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{1.404388in}{1.685933in}}%
\pgfpathlineto{\pgfqpoint{1.423631in}{1.641564in}}%
\pgfpathlineto{\pgfqpoint{1.445083in}{1.598221in}}%
\pgfpathlineto{\pgfqpoint{1.468691in}{1.556012in}}%
\pgfpathlineto{\pgfqpoint{1.494393in}{1.515046in}}%
\pgfpathlineto{\pgfqpoint{1.522125in}{1.475425in}}%
\pgfpathlineto{\pgfqpoint{1.551817in}{1.437251in}}%
\pgfpathlineto{\pgfqpoint{1.583393in}{1.400620in}}%
\pgfpathlineto{\pgfqpoint{1.616773in}{1.365626in}}%
\pgfpathlineto{\pgfqpoint{1.651873in}{1.332356in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.300895in}}%
\pgfpathlineto{\pgfqpoint{1.726870in}{1.271324in}}%
\pgfpathlineto{\pgfqpoint{1.766578in}{1.243716in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{1.218143in}}%
\pgfpathlineto{\pgfqpoint{1.849908in}{1.194669in}}%
\pgfpathlineto{\pgfqpoint{1.893319in}{1.173353in}}%
\pgfpathlineto{\pgfqpoint{1.937748in}{1.154249in}}%
\pgfpathlineto{\pgfqpoint{1.983082in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{2.029207in}{1.122868in}}%
\pgfpathlineto{\pgfqpoint{2.076005in}{1.110670in}}%
\pgfpathlineto{\pgfqpoint{2.123358in}{1.100844in}}%
\pgfpathlineto{\pgfqpoint{2.171145in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{2.219247in}{1.088399in}}%
\pgfpathlineto{\pgfqpoint{2.267539in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{2.315901in}{1.085660in}}%
\pgfpathlineto{\pgfqpoint{2.364209in}{1.087942in}}%
\pgfpathlineto{\pgfqpoint{2.412340in}{1.092654in}}%
\pgfpathlineto{\pgfqpoint{2.460174in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{2.507588in}{1.109312in}}%
\pgfpathlineto{\pgfqpoint{2.554462in}{1.121215in}}%
\pgfpathlineto{\pgfqpoint{2.600677in}{1.135463in}}%
\pgfpathlineto{\pgfqpoint{2.646117in}{1.152019in}}%
\pgfpathlineto{\pgfqpoint{2.690665in}{1.170843in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{1.191885in}}%
\pgfpathlineto{\pgfqpoint{2.776639in}{1.215093in}}%
\pgfpathlineto{\pgfqpoint{2.817846in}{1.240407in}}%
\pgfpathlineto{\pgfqpoint{2.857727in}{1.267764in}}%
\pgfpathlineto{\pgfqpoint{2.896180in}{1.297094in}}%
\pgfpathlineto{\pgfqpoint{2.933107in}{1.328322in}}%
\pgfpathlineto{\pgfqpoint{2.968415in}{1.361371in}}%
\pgfpathlineto{\pgfqpoint{3.002015in}{1.396155in}}%
\pgfpathlineto{\pgfqpoint{3.033821in}{1.432586in}}%
\pgfpathlineto{\pgfqpoint{3.063753in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{3.091734in}{1.510017in}}%
\pgfpathlineto{\pgfqpoint{3.117694in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{3.141566in}{1.592880in}}%
\pgfpathlineto{\pgfqpoint{3.163291in}{1.636088in}}%
\pgfpathlineto{\pgfqpoint{3.182813in}{1.680334in}}%
\pgfpathlineto{\pgfqpoint{3.200083in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{3.215057in}{1.771493in}}%
\pgfpathlineto{\pgfqpoint{3.227696in}{1.818174in}}%
\pgfpathlineto{\pgfqpoint{3.237969in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{3.245850in}{1.913147in}}%
\pgfpathlineto{\pgfqpoint{3.251319in}{1.961199in}}%
\pgfpathlineto{\pgfqpoint{3.254362in}{2.009465in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681849in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.680860in}{2.098117in}}%
\pgfpathlineto{\pgfqpoint{3.677893in}{2.150427in}}%
\pgfpathlineto{\pgfqpoint{3.672952in}{2.202588in}}%
\pgfpathlineto{\pgfqpoint{3.666045in}{2.254525in}}%
\pgfpathlineto{\pgfqpoint{3.657182in}{2.306164in}}%
\pgfpathlineto{\pgfqpoint{3.646374in}{2.357432in}}%
\pgfpathlineto{\pgfqpoint{3.633638in}{2.408255in}}%
\pgfpathlineto{\pgfqpoint{3.618992in}{2.458561in}}%
\pgfpathlineto{\pgfqpoint{3.602457in}{2.508277in}}%
\pgfpathlineto{\pgfqpoint{3.584056in}{2.557334in}}%
\pgfpathlineto{\pgfqpoint{3.563815in}{2.605661in}}%
\pgfpathlineto{\pgfqpoint{3.541763in}{2.653189in}}%
\pgfpathlineto{\pgfqpoint{3.517933in}{2.699850in}}%
\pgfpathlineto{\pgfqpoint{3.492357in}{2.745578in}}%
\pgfpathlineto{\pgfqpoint{3.465072in}{2.790308in}}%
\pgfpathlineto{\pgfqpoint{3.436118in}{2.833975in}}%
\pgfpathlineto{\pgfqpoint{3.405535in}{2.876517in}}%
\pgfpathlineto{\pgfqpoint{3.373368in}{2.917875in}}%
\pgfpathlineto{\pgfqpoint{3.339661in}{2.957987in}}%
\pgfpathlineto{\pgfqpoint{3.304464in}{2.996799in}}%
\pgfpathlineto{\pgfqpoint{3.267826in}{3.034253in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{3.070297in}}%
\pgfpathlineto{\pgfqpoint{3.190439in}{3.104879in}}%
\pgfpathlineto{\pgfqpoint{3.149801in}{3.137950in}}%
\pgfpathlineto{\pgfqpoint{3.107942in}{3.169463in}}%
\pgfpathlineto{\pgfqpoint{3.064924in}{3.199372in}}%
\pgfpathlineto{\pgfqpoint{3.020806in}{3.227636in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{3.254213in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{3.279066in}}%
\pgfpathlineto{\pgfqpoint{2.882497in}{3.302159in}}%
\pgfpathlineto{\pgfqpoint{2.834628in}{3.323460in}}%
\pgfpathlineto{\pgfqpoint{2.785989in}{3.342938in}}%
\pgfpathlineto{\pgfqpoint{2.736649in}{3.360565in}}%
\pgfpathlineto{\pgfqpoint{2.686678in}{3.376315in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{3.390168in}}%
\pgfpathlineto{\pgfqpoint{2.585131in}{3.402102in}}%
\pgfpathlineto{\pgfqpoint{2.533699in}{3.412101in}}%
\pgfpathlineto{\pgfqpoint{2.481927in}{3.420151in}}%
\pgfpathlineto{\pgfqpoint{2.429887in}{3.426240in}}%
\pgfpathlineto{\pgfqpoint{2.377655in}{3.430359in}}%
\pgfpathlineto{\pgfqpoint{2.325305in}{3.432502in}}%
\pgfpathlineto{\pgfqpoint{2.272911in}{3.432667in}}%
\pgfpathlineto{\pgfqpoint{2.220548in}{3.430853in}}%
\pgfpathlineto{\pgfqpoint{2.168290in}{3.427063in}}%
\pgfpathlineto{\pgfqpoint{2.116214in}{3.421302in}}%
\pgfpathlineto{\pgfqpoint{2.064392in}{3.413579in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{3.403904in}}%
\pgfpathlineto{\pgfqpoint{1.961807in}{3.392291in}}%
\pgfpathlineto{\pgfqpoint{1.911191in}{3.378757in}}%
\pgfpathlineto{\pgfqpoint{1.861122in}{3.363321in}}%
\pgfpathlineto{\pgfqpoint{1.811672in}{3.346005in}}%
\pgfpathlineto{\pgfqpoint{1.762911in}{3.326834in}}%
\pgfpathlineto{\pgfqpoint{1.714908in}{3.305835in}}%
\pgfpathlineto{\pgfqpoint{1.667733in}{3.283038in}}%
\pgfpathlineto{\pgfqpoint{1.621453in}{3.258476in}}%
\pgfpathlineto{\pgfqpoint{1.576133in}{3.232184in}}%
\pgfpathlineto{\pgfqpoint{1.531839in}{3.204198in}}%
\pgfpathlineto{\pgfqpoint{1.488632in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.446577in}{3.143312in}}%
\pgfpathlineto{\pgfqpoint{1.405731in}{3.110497in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{3.076164in}}%
\pgfpathlineto{\pgfqpoint{1.327901in}{3.040360in}}%
\pgfpathlineto{\pgfqpoint{1.291028in}{3.003137in}}%
\pgfpathlineto{\pgfqpoint{1.255587in}{2.964548in}}%
\pgfpathlineto{\pgfqpoint{1.221628in}{2.924648in}}%
\pgfpathlineto{\pgfqpoint{1.189201in}{2.883494in}}%
\pgfpathlineto{\pgfqpoint{1.158351in}{2.841145in}}%
\pgfpathlineto{\pgfqpoint{1.129122in}{2.797661in}}%
\pgfpathlineto{\pgfqpoint{1.101557in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.075694in}{2.707538in}}%
\pgfpathlineto{\pgfqpoint{1.051570in}{2.661028in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{2.613640in}}%
\pgfpathlineto{\pgfqpoint{1.008675in}{2.565441in}}%
\pgfpathlineto{\pgfqpoint{0.989965in}{2.516501in}}%
\pgfpathlineto{\pgfqpoint{0.973117in}{2.466890in}}%
\pgfpathlineto{\pgfqpoint{0.958154in}{2.416677in}}%
\pgfpathlineto{\pgfqpoint{0.945099in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.933969in}{2.314737in}}%
\pgfpathlineto{\pgfqpoint{0.924781in}{2.263154in}}%
\pgfpathlineto{\pgfqpoint{0.917547in}{2.211262in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{2.159133in}}%
\pgfpathlineto{\pgfqpoint{0.908981in}{2.106842in}}%
\pgfpathlineto{\pgfqpoint{0.907662in}{2.054465in}}%
\pgfpathlineto{\pgfqpoint{0.908322in}{2.002074in}}%
\pgfpathlineto{\pgfqpoint{0.910960in}{1.949746in}}%
\pgfpathlineto{\pgfqpoint{0.915572in}{1.897555in}}%
\pgfpathlineto{\pgfqpoint{0.922152in}{1.845576in}}%
\pgfpathlineto{\pgfqpoint{0.930690in}{1.793882in}}%
\pgfpathlineto{\pgfqpoint{0.941174in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{0.953590in}{1.691645in}}%
\pgfpathlineto{\pgfqpoint{0.967919in}{1.641248in}}%
\pgfpathlineto{\pgfqpoint{0.984141in}{1.591428in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{1.022169in}{1.493803in}}%
\pgfpathlineto{\pgfqpoint{1.043921in}{1.446137in}}%
\pgfpathlineto{\pgfqpoint{1.067457in}{1.399327in}}%
\pgfpathlineto{\pgfqpoint{1.092745in}{1.353439in}}%
\pgfpathlineto{\pgfqpoint{1.119747in}{1.308538in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{1.264690in}}%
\pgfpathlineto{\pgfqpoint{1.178740in}{1.221956in}}%
\pgfpathlineto{\pgfqpoint{1.210647in}{1.180397in}}%
\pgfpathlineto{\pgfqpoint{1.244100in}{1.140072in}}%
\pgfpathlineto{\pgfqpoint{1.279052in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.315454in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{1.353253in}{1.027073in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{0.992244in}}%
\pgfpathlineto{\pgfqpoint{1.432824in}{0.958918in}}%
\pgfpathlineto{\pgfqpoint{1.474483in}{0.927142in}}%
\pgfpathlineto{\pgfqpoint{1.517312in}{0.896963in}}%
\pgfpathlineto{\pgfqpoint{1.561251in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.606236in}{0.841561in}}%
\pgfpathlineto{\pgfqpoint{1.652204in}{0.816418in}}%
\pgfpathlineto{\pgfqpoint{1.699088in}{0.793029in}}%
\pgfpathlineto{\pgfqpoint{1.746822in}{0.771428in}}%
\pgfpathlineto{\pgfqpoint{1.795338in}{0.751644in}}%
\pgfpathlineto{\pgfqpoint{1.844566in}{0.733707in}}%
\pgfpathlineto{\pgfqpoint{1.894437in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{1.944879in}{0.703471in}}%
\pgfpathlineto{\pgfqpoint{1.995820in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{2.047187in}{0.680893in}}%
\pgfpathlineto{\pgfqpoint{2.098908in}{0.672518in}}%
\pgfpathlineto{\pgfqpoint{2.150908in}{0.666102in}}%
\pgfpathlineto{\pgfqpoint{2.203113in}{0.661654in}}%
\pgfpathlineto{\pgfqpoint{2.255449in}{0.659181in}}%
\pgfpathlineto{\pgfqpoint{2.307841in}{0.658686in}}%
\pgfpathlineto{\pgfqpoint{2.360214in}{0.660170in}}%
\pgfpathlineto{\pgfqpoint{2.412494in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{2.464606in}{0.669064in}}%
\pgfpathlineto{\pgfqpoint{2.516476in}{0.676461in}}%
\pgfpathlineto{\pgfqpoint{2.568029in}{0.685812in}}%
\pgfpathlineto{\pgfqpoint{2.619193in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{2.669893in}{0.710318in}}%
\pgfpathlineto{\pgfqpoint{2.720058in}{0.725439in}}%
\pgfpathlineto{\pgfqpoint{2.769616in}{0.742443in}}%
\pgfpathlineto{\pgfqpoint{2.818497in}{0.761307in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{0.782003in}}%
\pgfpathlineto{\pgfqpoint{2.913948in}{0.804502in}}%
\pgfpathlineto{\pgfqpoint{2.960383in}{0.828773in}}%
\pgfpathlineto{\pgfqpoint{3.005867in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{0.882485in}}%
\pgfpathlineto{\pgfqpoint{3.093729in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{3.135980in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{3.177032in}{0.975390in}}%
\pgfpathlineto{\pgfqpoint{3.216825in}{1.009474in}}%
\pgfpathlineto{\pgfqpoint{3.255302in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{3.292409in}{1.082026in}}%
\pgfpathlineto{\pgfqpoint{3.328092in}{1.120391in}}%
\pgfpathlineto{\pgfqpoint{3.362301in}{1.160077in}}%
\pgfpathlineto{\pgfqpoint{3.394987in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{3.426103in}{1.243180in}}%
\pgfpathlineto{\pgfqpoint{3.455604in}{1.286479in}}%
\pgfpathlineto{\pgfqpoint{3.483450in}{1.330861in}}%
\pgfpathlineto{\pgfqpoint{3.509600in}{1.376264in}}%
\pgfpathlineto{\pgfqpoint{3.534016in}{1.422621in}}%
\pgfpathlineto{\pgfqpoint{3.556664in}{1.469868in}}%
\pgfpathlineto{\pgfqpoint{3.577512in}{1.517936in}}%
\pgfpathlineto{\pgfqpoint{3.596529in}{1.566757in}}%
\pgfpathlineto{\pgfqpoint{3.613689in}{1.616261in}}%
\pgfpathlineto{\pgfqpoint{3.628968in}{1.666379in}}%
\pgfpathlineto{\pgfqpoint{3.642342in}{1.717037in}}%
\pgfpathlineto{\pgfqpoint{3.653794in}{1.768165in}}%
\pgfpathlineto{\pgfqpoint{3.663307in}{1.819688in}}%
\pgfpathlineto{\pgfqpoint{3.670868in}{1.871534in}}%
\pgfpathlineto{\pgfqpoint{3.676465in}{1.923629in}}%
\pgfpathlineto{\pgfqpoint{3.680090in}{1.975898in}}%
\pgfpathlineto{\pgfqpoint{3.681739in}{2.028266in}}%
\pgfpathlineto{\pgfqpoint{3.681849in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.681849in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{3.709029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{3.709029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.382434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{0.382434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.407413in,y=2.045732in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \frac{0}{3}\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{3.709029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.351078in,y=3.875359in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \frac{1}{3}\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{3.709029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.238406in,y=3.875359in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \frac{2}{3}\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182071in,y=2.045732in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \frac{3}{3}\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.382434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.238406in,y=0.216105in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \frac{4}{3}\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{0.382434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.351078in,y=0.216105in,,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \frac{5}{3}\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.255047in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.254462in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{2.112719in}}%
\pgfpathlineto{\pgfqpoint{3.249786in}{2.146111in}}%
\pgfpathlineto{\pgfqpoint{3.245701in}{2.179380in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{2.212487in}}%
\pgfpathlineto{\pgfqpoint{3.234062in}{2.245390in}}%
\pgfpathlineto{\pgfqpoint{3.226522in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{3.217846in}{2.310428in}}%
\pgfpathlineto{\pgfqpoint{3.208046in}{2.342482in}}%
\pgfpathlineto{\pgfqpoint{3.197134in}{2.374175in}}%
\pgfpathlineto{\pgfqpoint{3.185121in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{3.172024in}{2.436323in}}%
\pgfpathlineto{\pgfqpoint{3.157858in}{2.466702in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{2.496568in}}%
\pgfpathlineto{\pgfqpoint{3.126391in}{2.525884in}}%
\pgfpathlineto{\pgfqpoint{3.109127in}{2.554616in}}%
\pgfpathlineto{\pgfqpoint{3.090871in}{2.582727in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.610185in}}%
\pgfpathlineto{\pgfqpoint{3.051473in}{2.636955in}}%
\pgfpathlineto{\pgfqpoint{3.030378in}{2.663004in}}%
\pgfpathlineto{\pgfqpoint{3.008388in}{2.688301in}}%
\pgfpathlineto{\pgfqpoint{2.985528in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{2.961826in}{2.736517in}}%
\pgfpathlineto{\pgfqpoint{2.937311in}{2.759377in}}%
\pgfpathlineto{\pgfqpoint{2.912014in}{2.781368in}}%
\pgfpathlineto{\pgfqpoint{2.885965in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{2.859195in}{2.822635in}}%
\pgfpathlineto{\pgfqpoint{2.831738in}{2.841861in}}%
\pgfpathlineto{\pgfqpoint{2.803626in}{2.860117in}}%
\pgfpathlineto{\pgfqpoint{2.774894in}{2.877380in}}%
\pgfpathlineto{\pgfqpoint{2.745578in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{2.715712in}{2.908848in}}%
\pgfpathlineto{\pgfqpoint{2.685333in}{2.923014in}}%
\pgfpathlineto{\pgfqpoint{2.654479in}{2.936111in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{2.948123in}}%
\pgfpathlineto{\pgfqpoint{2.591493in}{2.959036in}}%
\pgfpathlineto{\pgfqpoint{2.559438in}{2.968836in}}%
\pgfpathlineto{\pgfqpoint{2.527061in}{2.977512in}}%
\pgfpathlineto{\pgfqpoint{2.494401in}{2.985052in}}%
\pgfpathlineto{\pgfqpoint{2.461497in}{2.991448in}}%
\pgfpathlineto{\pgfqpoint{2.428391in}{2.996691in}}%
\pgfpathlineto{\pgfqpoint{2.395121in}{3.000776in}}%
\pgfpathlineto{\pgfqpoint{2.361729in}{3.003698in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{3.005452in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{3.006037in}}%
\pgfpathlineto{\pgfqpoint{2.261228in}{3.005452in}}%
\pgfpathlineto{\pgfqpoint{2.227754in}{3.003698in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{3.000776in}}%
\pgfpathlineto{\pgfqpoint{2.161093in}{2.996691in}}%
\pgfpathlineto{\pgfqpoint{2.127987in}{2.991448in}}%
\pgfpathlineto{\pgfqpoint{2.095083in}{2.985052in}}%
\pgfpathlineto{\pgfqpoint{2.062423in}{2.977512in}}%
\pgfpathlineto{\pgfqpoint{2.030046in}{2.968836in}}%
\pgfpathlineto{\pgfqpoint{1.997991in}{2.959036in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{2.948123in}}%
\pgfpathlineto{\pgfqpoint{1.935005in}{2.936111in}}%
\pgfpathlineto{\pgfqpoint{1.904151in}{2.923014in}}%
\pgfpathlineto{\pgfqpoint{1.873772in}{2.908848in}}%
\pgfpathlineto{\pgfqpoint{1.843906in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{1.814589in}{2.877380in}}%
\pgfpathlineto{\pgfqpoint{1.785858in}{2.860117in}}%
\pgfpathlineto{\pgfqpoint{1.757746in}{2.841861in}}%
\pgfpathlineto{\pgfqpoint{1.730289in}{2.822635in}}%
\pgfpathlineto{\pgfqpoint{1.703519in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{1.677470in}{2.781368in}}%
\pgfpathlineto{\pgfqpoint{1.652172in}{2.759377in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{2.736517in}}%
\pgfpathlineto{\pgfqpoint{1.603956in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{1.581096in}{2.688301in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{2.663004in}}%
\pgfpathlineto{\pgfqpoint{1.538011in}{2.636955in}}%
\pgfpathlineto{\pgfqpoint{1.517839in}{2.610185in}}%
\pgfpathlineto{\pgfqpoint{1.498613in}{2.582727in}}%
\pgfpathlineto{\pgfqpoint{1.480357in}{2.554616in}}%
\pgfpathlineto{\pgfqpoint{1.463093in}{2.525884in}}%
\pgfpathlineto{\pgfqpoint{1.446843in}{2.496568in}}%
\pgfpathlineto{\pgfqpoint{1.431625in}{2.466702in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{2.436323in}}%
\pgfpathlineto{\pgfqpoint{1.404363in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.374175in}}%
\pgfpathlineto{\pgfqpoint{1.381437in}{2.342482in}}%
\pgfpathlineto{\pgfqpoint{1.371637in}{2.310428in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.245390in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{2.212487in}}%
\pgfpathlineto{\pgfqpoint{1.343782in}{2.179380in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{2.146111in}}%
\pgfpathlineto{\pgfqpoint{1.336776in}{2.112719in}}%
\pgfpathlineto{\pgfqpoint{1.335022in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{1.335022in}{2.012218in}}%
\pgfpathlineto{\pgfqpoint{1.336776in}{1.978744in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{1.945352in}}%
\pgfpathlineto{\pgfqpoint{1.343782in}{1.912083in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{1.878976in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{1.846073in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{1.813413in}}%
\pgfpathlineto{\pgfqpoint{1.371637in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{1.381437in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{1.717288in}}%
\pgfpathlineto{\pgfqpoint{1.404363in}{1.685995in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{1.655140in}}%
\pgfpathlineto{\pgfqpoint{1.431625in}{1.624762in}}%
\pgfpathlineto{\pgfqpoint{1.446843in}{1.594896in}}%
\pgfpathlineto{\pgfqpoint{1.463093in}{1.565579in}}%
\pgfpathlineto{\pgfqpoint{1.480357in}{1.536848in}}%
\pgfpathlineto{\pgfqpoint{1.498613in}{1.508736in}}%
\pgfpathlineto{\pgfqpoint{1.517839in}{1.481279in}}%
\pgfpathlineto{\pgfqpoint{1.538011in}{1.454509in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{1.581096in}{1.403162in}}%
\pgfpathlineto{\pgfqpoint{1.603956in}{1.378648in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.354946in}}%
\pgfpathlineto{\pgfqpoint{1.652172in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{1.677470in}{1.310095in}}%
\pgfpathlineto{\pgfqpoint{1.703519in}{1.289001in}}%
\pgfpathlineto{\pgfqpoint{1.730289in}{1.268829in}}%
\pgfpathlineto{\pgfqpoint{1.757746in}{1.249603in}}%
\pgfpathlineto{\pgfqpoint{1.785858in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{1.814589in}{1.214083in}}%
\pgfpathlineto{\pgfqpoint{1.843906in}{1.197833in}}%
\pgfpathlineto{\pgfqpoint{1.873772in}{1.182615in}}%
\pgfpathlineto{\pgfqpoint{1.904151in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{1.935005in}{1.155352in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{1.143340in}}%
\pgfpathlineto{\pgfqpoint{1.997991in}{1.132427in}}%
\pgfpathlineto{\pgfqpoint{2.030046in}{1.122627in}}%
\pgfpathlineto{\pgfqpoint{2.062423in}{1.113952in}}%
\pgfpathlineto{\pgfqpoint{2.095083in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{2.127987in}{1.100016in}}%
\pgfpathlineto{\pgfqpoint{2.161093in}{1.094772in}}%
\pgfpathlineto{\pgfqpoint{2.194363in}{1.090687in}}%
\pgfpathlineto{\pgfqpoint{2.227754in}{1.087766in}}%
\pgfpathlineto{\pgfqpoint{2.261228in}{1.086012in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{1.086012in}}%
\pgfpathlineto{\pgfqpoint{2.361729in}{1.087766in}}%
\pgfpathlineto{\pgfqpoint{2.395121in}{1.090687in}}%
\pgfpathlineto{\pgfqpoint{2.428391in}{1.094772in}}%
\pgfpathlineto{\pgfqpoint{2.461497in}{1.100016in}}%
\pgfpathlineto{\pgfqpoint{2.494401in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{2.527061in}{1.113952in}}%
\pgfpathlineto{\pgfqpoint{2.559438in}{1.122627in}}%
\pgfpathlineto{\pgfqpoint{2.591493in}{1.132427in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{1.143340in}}%
\pgfpathlineto{\pgfqpoint{2.654479in}{1.155352in}}%
\pgfpathlineto{\pgfqpoint{2.685333in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{2.715712in}{1.182615in}}%
\pgfpathlineto{\pgfqpoint{2.745578in}{1.197833in}}%
\pgfpathlineto{\pgfqpoint{2.774894in}{1.214083in}}%
\pgfpathlineto{\pgfqpoint{2.803626in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{2.831738in}{1.249603in}}%
\pgfpathlineto{\pgfqpoint{2.859195in}{1.268829in}}%
\pgfpathlineto{\pgfqpoint{2.885965in}{1.289001in}}%
\pgfpathlineto{\pgfqpoint{2.912014in}{1.310095in}}%
\pgfpathlineto{\pgfqpoint{2.937311in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{2.961826in}{1.354946in}}%
\pgfpathlineto{\pgfqpoint{2.985528in}{1.378648in}}%
\pgfpathlineto{\pgfqpoint{3.008388in}{1.403162in}}%
\pgfpathlineto{\pgfqpoint{3.030378in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{3.051473in}{1.454509in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{1.481279in}}%
\pgfpathlineto{\pgfqpoint{3.090871in}{1.508736in}}%
\pgfpathlineto{\pgfqpoint{3.109127in}{1.536848in}}%
\pgfpathlineto{\pgfqpoint{3.126391in}{1.565579in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{1.594896in}}%
\pgfpathlineto{\pgfqpoint{3.157858in}{1.624762in}}%
\pgfpathlineto{\pgfqpoint{3.172024in}{1.655140in}}%
\pgfpathlineto{\pgfqpoint{3.185121in}{1.685995in}}%
\pgfpathlineto{\pgfqpoint{3.197134in}{1.717288in}}%
\pgfpathlineto{\pgfqpoint{3.208046in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{3.217846in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{3.226522in}{1.813413in}}%
\pgfpathlineto{\pgfqpoint{3.234062in}{1.846073in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.878976in}}%
\pgfpathlineto{\pgfqpoint{3.245701in}{1.912083in}}%
\pgfpathlineto{\pgfqpoint{3.249786in}{1.945352in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{1.978744in}}%
\pgfpathlineto{\pgfqpoint{3.254462in}{2.012218in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.361748in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.361098in}{2.082970in}}%
\pgfpathlineto{\pgfqpoint{3.359148in}{2.120162in}}%
\pgfpathlineto{\pgfqpoint{3.355902in}{2.157264in}}%
\pgfpathlineto{\pgfqpoint{3.351364in}{2.194230in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{2.231015in}}%
\pgfpathlineto{\pgfqpoint{3.338431in}{2.267575in}}%
\pgfpathlineto{\pgfqpoint{3.330053in}{2.303864in}}%
\pgfpathlineto{\pgfqpoint{3.320414in}{2.339838in}}%
\pgfpathlineto{\pgfqpoint{3.309525in}{2.375455in}}%
\pgfpathlineto{\pgfqpoint{3.297399in}{2.410669in}}%
\pgfpathlineto{\pgfqpoint{3.284052in}{2.445439in}}%
\pgfpathlineto{\pgfqpoint{3.269500in}{2.479722in}}%
\pgfpathlineto{\pgfqpoint{3.253760in}{2.513476in}}%
\pgfpathlineto{\pgfqpoint{3.236852in}{2.546661in}}%
\pgfpathlineto{\pgfqpoint{3.218796in}{2.579235in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{2.611159in}}%
\pgfpathlineto{\pgfqpoint{3.179330in}{2.642394in}}%
\pgfpathlineto{\pgfqpoint{3.157968in}{2.672902in}}%
\pgfpathlineto{\pgfqpoint{3.135554in}{2.702646in}}%
\pgfpathlineto{\pgfqpoint{3.112116in}{2.731590in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{2.759698in}}%
\pgfpathlineto{\pgfqpoint{3.062282in}{2.786936in}}%
\pgfpathlineto{\pgfqpoint{3.035946in}{2.813271in}}%
\pgfpathlineto{\pgfqpoint{3.008708in}{2.838671in}}%
\pgfpathlineto{\pgfqpoint{2.980600in}{2.863105in}}%
\pgfpathlineto{\pgfqpoint{2.951656in}{2.886544in}}%
\pgfpathlineto{\pgfqpoint{2.921912in}{2.908957in}}%
\pgfpathlineto{\pgfqpoint{2.891404in}{2.930319in}}%
\pgfpathlineto{\pgfqpoint{2.860169in}{2.950604in}}%
\pgfpathlineto{\pgfqpoint{2.828245in}{2.969786in}}%
\pgfpathlineto{\pgfqpoint{2.795671in}{2.987842in}}%
\pgfpathlineto{\pgfqpoint{2.762486in}{3.004750in}}%
\pgfpathlineto{\pgfqpoint{2.728732in}{3.020490in}}%
\pgfpathlineto{\pgfqpoint{2.694449in}{3.035042in}}%
\pgfpathlineto{\pgfqpoint{2.659679in}{3.048389in}}%
\pgfpathlineto{\pgfqpoint{2.624465in}{3.060514in}}%
\pgfpathlineto{\pgfqpoint{2.588849in}{3.071403in}}%
\pgfpathlineto{\pgfqpoint{2.552874in}{3.081043in}}%
\pgfpathlineto{\pgfqpoint{2.516585in}{3.089421in}}%
\pgfpathlineto{\pgfqpoint{2.480026in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{2.443240in}{3.102353in}}%
\pgfpathlineto{\pgfqpoint{2.406274in}{3.106892in}}%
\pgfpathlineto{\pgfqpoint{2.369172in}{3.110138in}}%
\pgfpathlineto{\pgfqpoint{2.331980in}{3.112087in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{3.112737in}}%
\pgfpathlineto{\pgfqpoint{2.257504in}{3.112087in}}%
\pgfpathlineto{\pgfqpoint{2.220311in}{3.110138in}}%
\pgfpathlineto{\pgfqpoint{2.183209in}{3.106892in}}%
\pgfpathlineto{\pgfqpoint{2.146243in}{3.102353in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{2.072899in}{3.089421in}}%
\pgfpathlineto{\pgfqpoint{2.036610in}{3.081043in}}%
\pgfpathlineto{\pgfqpoint{2.000635in}{3.071403in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{3.060514in}}%
\pgfpathlineto{\pgfqpoint{1.929804in}{3.048389in}}%
\pgfpathlineto{\pgfqpoint{1.895035in}{3.035042in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{3.020490in}}%
\pgfpathlineto{\pgfqpoint{1.826997in}{3.004750in}}%
\pgfpathlineto{\pgfqpoint{1.793813in}{2.987842in}}%
\pgfpathlineto{\pgfqpoint{1.761239in}{2.969786in}}%
\pgfpathlineto{\pgfqpoint{1.729315in}{2.950604in}}%
\pgfpathlineto{\pgfqpoint{1.698080in}{2.930319in}}%
\pgfpathlineto{\pgfqpoint{1.667572in}{2.908957in}}%
\pgfpathlineto{\pgfqpoint{1.637828in}{2.886544in}}%
\pgfpathlineto{\pgfqpoint{1.608884in}{2.863105in}}%
\pgfpathlineto{\pgfqpoint{1.580776in}{2.838671in}}%
\pgfpathlineto{\pgfqpoint{1.553538in}{2.813271in}}%
\pgfpathlineto{\pgfqpoint{1.527202in}{2.786936in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{2.759698in}}%
\pgfpathlineto{\pgfqpoint{1.477368in}{2.731590in}}%
\pgfpathlineto{\pgfqpoint{1.453930in}{2.702646in}}%
\pgfpathlineto{\pgfqpoint{1.431516in}{2.672902in}}%
\pgfpathlineto{\pgfqpoint{1.410154in}{2.642394in}}%
\pgfpathlineto{\pgfqpoint{1.389870in}{2.611159in}}%
\pgfpathlineto{\pgfqpoint{1.370688in}{2.579235in}}%
\pgfpathlineto{\pgfqpoint{1.352632in}{2.546661in}}%
\pgfpathlineto{\pgfqpoint{1.335724in}{2.513476in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{2.479722in}}%
\pgfpathlineto{\pgfqpoint{1.305431in}{2.445439in}}%
\pgfpathlineto{\pgfqpoint{1.292085in}{2.410669in}}%
\pgfpathlineto{\pgfqpoint{1.279959in}{2.375455in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{2.339838in}}%
\pgfpathlineto{\pgfqpoint{1.259431in}{2.303864in}}%
\pgfpathlineto{\pgfqpoint{1.251053in}{2.267575in}}%
\pgfpathlineto{\pgfqpoint{1.243946in}{2.231015in}}%
\pgfpathlineto{\pgfqpoint{1.238120in}{2.194230in}}%
\pgfpathlineto{\pgfqpoint{1.233581in}{2.157264in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{2.120162in}}%
\pgfpathlineto{\pgfqpoint{1.228386in}{2.082970in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{1.228386in}{2.008494in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.971301in}}%
\pgfpathlineto{\pgfqpoint{1.233581in}{1.934199in}}%
\pgfpathlineto{\pgfqpoint{1.238120in}{1.897233in}}%
\pgfpathlineto{\pgfqpoint{1.243946in}{1.860448in}}%
\pgfpathlineto{\pgfqpoint{1.251053in}{1.823889in}}%
\pgfpathlineto{\pgfqpoint{1.259431in}{1.787600in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{1.279959in}{1.716009in}}%
\pgfpathlineto{\pgfqpoint{1.292085in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{1.305431in}{1.646024in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{1.611741in}}%
\pgfpathlineto{\pgfqpoint{1.335724in}{1.577987in}}%
\pgfpathlineto{\pgfqpoint{1.352632in}{1.544803in}}%
\pgfpathlineto{\pgfqpoint{1.370688in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{1.389870in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{1.410154in}{1.449070in}}%
\pgfpathlineto{\pgfqpoint{1.431516in}{1.418561in}}%
\pgfpathlineto{\pgfqpoint{1.453930in}{1.388817in}}%
\pgfpathlineto{\pgfqpoint{1.477368in}{1.359874in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{1.331766in}}%
\pgfpathlineto{\pgfqpoint{1.527202in}{1.304527in}}%
\pgfpathlineto{\pgfqpoint{1.553538in}{1.278192in}}%
\pgfpathlineto{\pgfqpoint{1.580776in}{1.252792in}}%
\pgfpathlineto{\pgfqpoint{1.608884in}{1.228358in}}%
\pgfpathlineto{\pgfqpoint{1.637828in}{1.204920in}}%
\pgfpathlineto{\pgfqpoint{1.667572in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.698080in}{1.161144in}}%
\pgfpathlineto{\pgfqpoint{1.729315in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{1.761239in}{1.121678in}}%
\pgfpathlineto{\pgfqpoint{1.793813in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{1.826997in}{1.086713in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.070973in}}%
\pgfpathlineto{\pgfqpoint{1.895035in}{1.056421in}}%
\pgfpathlineto{\pgfqpoint{1.929804in}{1.043074in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{2.000635in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{2.036610in}{1.010421in}}%
\pgfpathlineto{\pgfqpoint{2.072899in}{1.002043in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{2.146243in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{2.183209in}{0.984571in}}%
\pgfpathlineto{\pgfqpoint{2.220311in}{0.981325in}}%
\pgfpathlineto{\pgfqpoint{2.257504in}{0.979376in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{0.978726in}}%
\pgfpathlineto{\pgfqpoint{2.331980in}{0.979376in}}%
\pgfpathlineto{\pgfqpoint{2.369172in}{0.981325in}}%
\pgfpathlineto{\pgfqpoint{2.406274in}{0.984571in}}%
\pgfpathlineto{\pgfqpoint{2.443240in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{2.480026in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{2.516585in}{1.002043in}}%
\pgfpathlineto{\pgfqpoint{2.552874in}{1.010421in}}%
\pgfpathlineto{\pgfqpoint{2.588849in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{2.624465in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{2.659679in}{1.043074in}}%
\pgfpathlineto{\pgfqpoint{2.694449in}{1.056421in}}%
\pgfpathlineto{\pgfqpoint{2.728732in}{1.070973in}}%
\pgfpathlineto{\pgfqpoint{2.762486in}{1.086713in}}%
\pgfpathlineto{\pgfqpoint{2.795671in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{2.828245in}{1.121678in}}%
\pgfpathlineto{\pgfqpoint{2.860169in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{2.891404in}{1.161144in}}%
\pgfpathlineto{\pgfqpoint{2.921912in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{2.951656in}{1.204920in}}%
\pgfpathlineto{\pgfqpoint{2.980600in}{1.228358in}}%
\pgfpathlineto{\pgfqpoint{3.008708in}{1.252792in}}%
\pgfpathlineto{\pgfqpoint{3.035946in}{1.278192in}}%
\pgfpathlineto{\pgfqpoint{3.062282in}{1.304527in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{1.331766in}}%
\pgfpathlineto{\pgfqpoint{3.112116in}{1.359874in}}%
\pgfpathlineto{\pgfqpoint{3.135554in}{1.388817in}}%
\pgfpathlineto{\pgfqpoint{3.157968in}{1.418561in}}%
\pgfpathlineto{\pgfqpoint{3.179330in}{1.449070in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{3.218796in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{3.236852in}{1.544803in}}%
\pgfpathlineto{\pgfqpoint{3.253760in}{1.577987in}}%
\pgfpathlineto{\pgfqpoint{3.269500in}{1.611741in}}%
\pgfpathlineto{\pgfqpoint{3.284052in}{1.646024in}}%
\pgfpathlineto{\pgfqpoint{3.297399in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{3.309525in}{1.716009in}}%
\pgfpathlineto{\pgfqpoint{3.320414in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{3.330053in}{1.787600in}}%
\pgfpathlineto{\pgfqpoint{3.338431in}{1.823889in}}%
\pgfpathlineto{\pgfqpoint{3.345537in}{1.860448in}}%
\pgfpathlineto{\pgfqpoint{3.351364in}{1.897233in}}%
\pgfpathlineto{\pgfqpoint{3.355902in}{1.934199in}}%
\pgfpathlineto{\pgfqpoint{3.359148in}{1.971301in}}%
\pgfpathlineto{\pgfqpoint{3.361098in}{2.008494in}}%
\pgfpathlineto{\pgfqpoint{3.361748in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.361748in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468448in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.467733in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{2.127605in}}%
\pgfpathlineto{\pgfqpoint{3.462018in}{2.168417in}}%
\pgfpathlineto{\pgfqpoint{3.457026in}{2.209080in}}%
\pgfpathlineto{\pgfqpoint{3.450617in}{2.249544in}}%
\pgfpathlineto{\pgfqpoint{3.442800in}{2.289759in}}%
\pgfpathlineto{\pgfqpoint{3.433584in}{2.329677in}}%
\pgfpathlineto{\pgfqpoint{3.422981in}{2.369249in}}%
\pgfpathlineto{\pgfqpoint{3.411003in}{2.408427in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{2.447163in}}%
\pgfpathlineto{\pgfqpoint{3.382983in}{2.485410in}}%
\pgfpathlineto{\pgfqpoint{3.366976in}{2.523121in}}%
\pgfpathlineto{\pgfqpoint{3.349662in}{2.560251in}}%
\pgfpathlineto{\pgfqpoint{3.331063in}{2.596753in}}%
\pgfpathlineto{\pgfqpoint{3.311201in}{2.632585in}}%
\pgfpathlineto{\pgfqpoint{3.290101in}{2.667701in}}%
\pgfpathlineto{\pgfqpoint{3.267788in}{2.702060in}}%
\pgfpathlineto{\pgfqpoint{3.244290in}{2.735619in}}%
\pgfpathlineto{\pgfqpoint{3.219635in}{2.768337in}}%
\pgfpathlineto{\pgfqpoint{3.193853in}{2.800176in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{2.831094in}}%
\pgfpathlineto{\pgfqpoint{3.139036in}{2.861057in}}%
\pgfpathlineto{\pgfqpoint{3.110067in}{2.890025in}}%
\pgfpathlineto{\pgfqpoint{3.080105in}{2.917965in}}%
\pgfpathlineto{\pgfqpoint{3.049186in}{2.944843in}}%
\pgfpathlineto{\pgfqpoint{3.017348in}{2.970625in}}%
\pgfpathlineto{\pgfqpoint{2.984629in}{2.995280in}}%
\pgfpathlineto{\pgfqpoint{2.951070in}{3.018778in}}%
\pgfpathlineto{\pgfqpoint{2.916711in}{3.041091in}}%
\pgfpathlineto{\pgfqpoint{2.881595in}{3.062191in}}%
\pgfpathlineto{\pgfqpoint{2.845764in}{3.082053in}}%
\pgfpathlineto{\pgfqpoint{2.809261in}{3.100652in}}%
\pgfpathlineto{\pgfqpoint{2.772131in}{3.117966in}}%
\pgfpathlineto{\pgfqpoint{2.734420in}{3.133973in}}%
\pgfpathlineto{\pgfqpoint{2.696173in}{3.148655in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{3.161993in}}%
\pgfpathlineto{\pgfqpoint{2.618259in}{3.173971in}}%
\pgfpathlineto{\pgfqpoint{2.578687in}{3.184574in}}%
\pgfpathlineto{\pgfqpoint{2.538769in}{3.193790in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{3.201607in}}%
\pgfpathlineto{\pgfqpoint{2.458090in}{3.208015in}}%
\pgfpathlineto{\pgfqpoint{2.417428in}{3.213008in}}%
\pgfpathlineto{\pgfqpoint{2.376616in}{3.216579in}}%
\pgfpathlineto{\pgfqpoint{2.335704in}{3.218723in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{3.219438in}}%
\pgfpathlineto{\pgfqpoint{2.253780in}{3.218723in}}%
\pgfpathlineto{\pgfqpoint{2.212868in}{3.216579in}}%
\pgfpathlineto{\pgfqpoint{2.172056in}{3.213008in}}%
\pgfpathlineto{\pgfqpoint{2.131394in}{3.208015in}}%
\pgfpathlineto{\pgfqpoint{2.090930in}{3.201607in}}%
\pgfpathlineto{\pgfqpoint{2.050715in}{3.193790in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{3.184574in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{3.173971in}}%
\pgfpathlineto{\pgfqpoint{1.932047in}{3.161993in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{3.148655in}}%
\pgfpathlineto{\pgfqpoint{1.855064in}{3.133973in}}%
\pgfpathlineto{\pgfqpoint{1.817353in}{3.117966in}}%
\pgfpathlineto{\pgfqpoint{1.780223in}{3.100652in}}%
\pgfpathlineto{\pgfqpoint{1.743720in}{3.082053in}}%
\pgfpathlineto{\pgfqpoint{1.707889in}{3.062191in}}%
\pgfpathlineto{\pgfqpoint{1.672772in}{3.041091in}}%
\pgfpathlineto{\pgfqpoint{1.638414in}{3.018778in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{2.995280in}}%
\pgfpathlineto{\pgfqpoint{1.572136in}{2.970625in}}%
\pgfpathlineto{\pgfqpoint{1.540298in}{2.944843in}}%
\pgfpathlineto{\pgfqpoint{1.509379in}{2.917965in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{2.890025in}}%
\pgfpathlineto{\pgfqpoint{1.450448in}{2.861057in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{2.831094in}}%
\pgfpathlineto{\pgfqpoint{1.395631in}{2.800176in}}%
\pgfpathlineto{\pgfqpoint{1.369849in}{2.768337in}}%
\pgfpathlineto{\pgfqpoint{1.345194in}{2.735619in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{2.702060in}}%
\pgfpathlineto{\pgfqpoint{1.299383in}{2.667701in}}%
\pgfpathlineto{\pgfqpoint{1.278283in}{2.632585in}}%
\pgfpathlineto{\pgfqpoint{1.258421in}{2.596753in}}%
\pgfpathlineto{\pgfqpoint{1.239822in}{2.560251in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{2.523121in}}%
\pgfpathlineto{\pgfqpoint{1.206500in}{2.485410in}}%
\pgfpathlineto{\pgfqpoint{1.191819in}{2.447163in}}%
\pgfpathlineto{\pgfqpoint{1.178481in}{2.408427in}}%
\pgfpathlineto{\pgfqpoint{1.166503in}{2.369249in}}%
\pgfpathlineto{\pgfqpoint{1.155900in}{2.329677in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{2.289759in}}%
\pgfpathlineto{\pgfqpoint{1.138867in}{2.249544in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{2.209080in}}%
\pgfpathlineto{\pgfqpoint{1.127465in}{2.168417in}}%
\pgfpathlineto{\pgfqpoint{1.123895in}{2.127605in}}%
\pgfpathlineto{\pgfqpoint{1.121751in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{1.121036in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{1.121751in}{2.004770in}}%
\pgfpathlineto{\pgfqpoint{1.123895in}{1.963858in}}%
\pgfpathlineto{\pgfqpoint{1.127465in}{1.923046in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{1.882383in}}%
\pgfpathlineto{\pgfqpoint{1.138867in}{1.841920in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{1.801704in}}%
\pgfpathlineto{\pgfqpoint{1.155900in}{1.761786in}}%
\pgfpathlineto{\pgfqpoint{1.166503in}{1.722214in}}%
\pgfpathlineto{\pgfqpoint{1.178481in}{1.683037in}}%
\pgfpathlineto{\pgfqpoint{1.191819in}{1.644301in}}%
\pgfpathlineto{\pgfqpoint{1.206500in}{1.606054in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{1.568342in}}%
\pgfpathlineto{\pgfqpoint{1.239822in}{1.531213in}}%
\pgfpathlineto{\pgfqpoint{1.258421in}{1.494710in}}%
\pgfpathlineto{\pgfqpoint{1.278283in}{1.458879in}}%
\pgfpathlineto{\pgfqpoint{1.299383in}{1.423762in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{1.389403in}}%
\pgfpathlineto{\pgfqpoint{1.345194in}{1.355844in}}%
\pgfpathlineto{\pgfqpoint{1.369849in}{1.323126in}}%
\pgfpathlineto{\pgfqpoint{1.395631in}{1.291288in}}%
\pgfpathlineto{\pgfqpoint{1.422508in}{1.260369in}}%
\pgfpathlineto{\pgfqpoint{1.450448in}{1.230407in}}%
\pgfpathlineto{\pgfqpoint{1.479417in}{1.201438in}}%
\pgfpathlineto{\pgfqpoint{1.509379in}{1.173498in}}%
\pgfpathlineto{\pgfqpoint{1.540298in}{1.146621in}}%
\pgfpathlineto{\pgfqpoint{1.572136in}{1.120839in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{1.096183in}}%
\pgfpathlineto{\pgfqpoint{1.638414in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{1.672772in}{1.050372in}}%
\pgfpathlineto{\pgfqpoint{1.707889in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{1.743720in}{1.009411in}}%
\pgfpathlineto{\pgfqpoint{1.780223in}{0.990811in}}%
\pgfpathlineto{\pgfqpoint{1.817353in}{0.973498in}}%
\pgfpathlineto{\pgfqpoint{1.855064in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{1.932047in}{0.929471in}}%
\pgfpathlineto{\pgfqpoint{1.971225in}{0.917493in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{0.906890in}}%
\pgfpathlineto{\pgfqpoint{2.050715in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{2.090930in}{0.889857in}}%
\pgfpathlineto{\pgfqpoint{2.131394in}{0.883448in}}%
\pgfpathlineto{\pgfqpoint{2.172056in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{2.212868in}{0.874885in}}%
\pgfpathlineto{\pgfqpoint{2.253780in}{0.872740in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{0.872025in}}%
\pgfpathlineto{\pgfqpoint{2.335704in}{0.872740in}}%
\pgfpathlineto{\pgfqpoint{2.376616in}{0.874885in}}%
\pgfpathlineto{\pgfqpoint{2.417428in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{2.458090in}{0.883448in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.889857in}}%
\pgfpathlineto{\pgfqpoint{2.538769in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{2.578687in}{0.906890in}}%
\pgfpathlineto{\pgfqpoint{2.618259in}{0.917493in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.929471in}}%
\pgfpathlineto{\pgfqpoint{2.696173in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{2.734420in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{2.772131in}{0.973498in}}%
\pgfpathlineto{\pgfqpoint{2.809261in}{0.990811in}}%
\pgfpathlineto{\pgfqpoint{2.845764in}{1.009411in}}%
\pgfpathlineto{\pgfqpoint{2.881595in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{2.916711in}{1.050372in}}%
\pgfpathlineto{\pgfqpoint{2.951070in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{2.984629in}{1.096183in}}%
\pgfpathlineto{\pgfqpoint{3.017348in}{1.120839in}}%
\pgfpathlineto{\pgfqpoint{3.049186in}{1.146621in}}%
\pgfpathlineto{\pgfqpoint{3.080105in}{1.173498in}}%
\pgfpathlineto{\pgfqpoint{3.110067in}{1.201438in}}%
\pgfpathlineto{\pgfqpoint{3.139036in}{1.230407in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.260369in}}%
\pgfpathlineto{\pgfqpoint{3.193853in}{1.291288in}}%
\pgfpathlineto{\pgfqpoint{3.219635in}{1.323126in}}%
\pgfpathlineto{\pgfqpoint{3.244290in}{1.355844in}}%
\pgfpathlineto{\pgfqpoint{3.267788in}{1.389403in}}%
\pgfpathlineto{\pgfqpoint{3.290101in}{1.423762in}}%
\pgfpathlineto{\pgfqpoint{3.311201in}{1.458879in}}%
\pgfpathlineto{\pgfqpoint{3.331063in}{1.494710in}}%
\pgfpathlineto{\pgfqpoint{3.349662in}{1.531213in}}%
\pgfpathlineto{\pgfqpoint{3.366976in}{1.568342in}}%
\pgfpathlineto{\pgfqpoint{3.382983in}{1.606054in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.644301in}}%
\pgfpathlineto{\pgfqpoint{3.411003in}{1.683037in}}%
\pgfpathlineto{\pgfqpoint{3.422981in}{1.722214in}}%
\pgfpathlineto{\pgfqpoint{3.433584in}{1.761786in}}%
\pgfpathlineto{\pgfqpoint{3.442800in}{1.801704in}}%
\pgfpathlineto{\pgfqpoint{3.450617in}{1.841920in}}%
\pgfpathlineto{\pgfqpoint{3.457026in}{1.882383in}}%
\pgfpathlineto{\pgfqpoint{3.462018in}{1.923046in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{1.963858in}}%
\pgfpathlineto{\pgfqpoint{3.467733in}{2.004770in}}%
\pgfpathlineto{\pgfqpoint{3.468448in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.468448in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575149in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.574369in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{2.135048in}}%
\pgfpathlineto{\pgfqpoint{3.568135in}{2.179571in}}%
\pgfpathlineto{\pgfqpoint{3.562688in}{2.223930in}}%
\pgfpathlineto{\pgfqpoint{3.555696in}{2.268072in}}%
\pgfpathlineto{\pgfqpoint{3.547169in}{2.311943in}}%
\pgfpathlineto{\pgfqpoint{3.537115in}{2.355490in}}%
\pgfpathlineto{\pgfqpoint{3.525548in}{2.398660in}}%
\pgfpathlineto{\pgfqpoint{3.512481in}{2.441399in}}%
\pgfpathlineto{\pgfqpoint{3.497931in}{2.483657in}}%
\pgfpathlineto{\pgfqpoint{3.481914in}{2.525381in}}%
\pgfpathlineto{\pgfqpoint{3.464452in}{2.566520in}}%
\pgfpathlineto{\pgfqpoint{3.445564in}{2.607025in}}%
\pgfpathlineto{\pgfqpoint{3.425274in}{2.646846in}}%
\pgfpathlineto{\pgfqpoint{3.403607in}{2.685935in}}%
\pgfpathlineto{\pgfqpoint{3.380588in}{2.724244in}}%
\pgfpathlineto{\pgfqpoint{3.356247in}{2.761726in}}%
\pgfpathlineto{\pgfqpoint{3.330613in}{2.798336in}}%
\pgfpathlineto{\pgfqpoint{3.303716in}{2.834029in}}%
\pgfpathlineto{\pgfqpoint{3.275590in}{2.868761in}}%
\pgfpathlineto{\pgfqpoint{3.246270in}{2.902491in}}%
\pgfpathlineto{\pgfqpoint{3.215790in}{2.935177in}}%
\pgfpathlineto{\pgfqpoint{3.184187in}{2.966779in}}%
\pgfpathlineto{\pgfqpoint{3.151501in}{2.997259in}}%
\pgfpathlineto{\pgfqpoint{3.117772in}{3.026580in}}%
\pgfpathlineto{\pgfqpoint{3.083039in}{3.054706in}}%
\pgfpathlineto{\pgfqpoint{3.047346in}{3.081603in}}%
\pgfpathlineto{\pgfqpoint{3.010736in}{3.107237in}}%
\pgfpathlineto{\pgfqpoint{2.973254in}{3.131578in}}%
\pgfpathlineto{\pgfqpoint{2.934945in}{3.154597in}}%
\pgfpathlineto{\pgfqpoint{2.895857in}{3.176264in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{3.196554in}}%
\pgfpathlineto{\pgfqpoint{2.815530in}{3.215442in}}%
\pgfpathlineto{\pgfqpoint{2.774391in}{3.232904in}}%
\pgfpathlineto{\pgfqpoint{2.732667in}{3.248921in}}%
\pgfpathlineto{\pgfqpoint{2.690409in}{3.263471in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{3.276538in}}%
\pgfpathlineto{\pgfqpoint{2.604500in}{3.288105in}}%
\pgfpathlineto{\pgfqpoint{2.560953in}{3.298159in}}%
\pgfpathlineto{\pgfqpoint{2.517082in}{3.306686in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{3.313678in}}%
\pgfpathlineto{\pgfqpoint{2.428581in}{3.319124in}}%
\pgfpathlineto{\pgfqpoint{2.384059in}{3.323019in}}%
\pgfpathlineto{\pgfqpoint{2.339427in}{3.325358in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{3.326138in}}%
\pgfpathlineto{\pgfqpoint{2.250056in}{3.325358in}}%
\pgfpathlineto{\pgfqpoint{2.205425in}{3.323019in}}%
\pgfpathlineto{\pgfqpoint{2.160903in}{3.319124in}}%
\pgfpathlineto{\pgfqpoint{2.116544in}{3.313678in}}%
\pgfpathlineto{\pgfqpoint{2.072402in}{3.306686in}}%
\pgfpathlineto{\pgfqpoint{2.028530in}{3.298159in}}%
\pgfpathlineto{\pgfqpoint{1.984983in}{3.288105in}}%
\pgfpathlineto{\pgfqpoint{1.941814in}{3.276538in}}%
\pgfpathlineto{\pgfqpoint{1.899074in}{3.263471in}}%
\pgfpathlineto{\pgfqpoint{1.856817in}{3.248921in}}%
\pgfpathlineto{\pgfqpoint{1.815093in}{3.232904in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{3.215442in}}%
\pgfpathlineto{\pgfqpoint{1.733449in}{3.196554in}}%
\pgfpathlineto{\pgfqpoint{1.693627in}{3.176264in}}%
\pgfpathlineto{\pgfqpoint{1.654539in}{3.154597in}}%
\pgfpathlineto{\pgfqpoint{1.616230in}{3.131578in}}%
\pgfpathlineto{\pgfqpoint{1.578748in}{3.107237in}}%
\pgfpathlineto{\pgfqpoint{1.542138in}{3.081603in}}%
\pgfpathlineto{\pgfqpoint{1.506445in}{3.054706in}}%
\pgfpathlineto{\pgfqpoint{1.471712in}{3.026580in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{2.997259in}}%
\pgfpathlineto{\pgfqpoint{1.405297in}{2.966779in}}%
\pgfpathlineto{\pgfqpoint{1.373694in}{2.935177in}}%
\pgfpathlineto{\pgfqpoint{1.343214in}{2.902491in}}%
\pgfpathlineto{\pgfqpoint{1.313893in}{2.868761in}}%
\pgfpathlineto{\pgfqpoint{1.285768in}{2.834029in}}%
\pgfpathlineto{\pgfqpoint{1.258871in}{2.798336in}}%
\pgfpathlineto{\pgfqpoint{1.233237in}{2.761726in}}%
\pgfpathlineto{\pgfqpoint{1.208895in}{2.724244in}}%
\pgfpathlineto{\pgfqpoint{1.185877in}{2.685935in}}%
\pgfpathlineto{\pgfqpoint{1.164210in}{2.646846in}}%
\pgfpathlineto{\pgfqpoint{1.143920in}{2.607025in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{2.566520in}}%
\pgfpathlineto{\pgfqpoint{1.107569in}{2.525381in}}%
\pgfpathlineto{\pgfqpoint{1.091553in}{2.483657in}}%
\pgfpathlineto{\pgfqpoint{1.077003in}{2.441399in}}%
\pgfpathlineto{\pgfqpoint{1.063936in}{2.398660in}}%
\pgfpathlineto{\pgfqpoint{1.052369in}{2.355490in}}%
\pgfpathlineto{\pgfqpoint{1.042315in}{2.311943in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{2.268072in}}%
\pgfpathlineto{\pgfqpoint{1.026796in}{2.223930in}}%
\pgfpathlineto{\pgfqpoint{1.021349in}{2.179571in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{2.135048in}}%
\pgfpathlineto{\pgfqpoint{1.015115in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{1.014335in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{1.015115in}{2.001046in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{1.956415in}}%
\pgfpathlineto{\pgfqpoint{1.021349in}{1.911893in}}%
\pgfpathlineto{\pgfqpoint{1.026796in}{1.867533in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.823391in}}%
\pgfpathlineto{\pgfqpoint{1.042315in}{1.779520in}}%
\pgfpathlineto{\pgfqpoint{1.052369in}{1.735973in}}%
\pgfpathlineto{\pgfqpoint{1.063936in}{1.692804in}}%
\pgfpathlineto{\pgfqpoint{1.077003in}{1.650064in}}%
\pgfpathlineto{\pgfqpoint{1.091553in}{1.607807in}}%
\pgfpathlineto{\pgfqpoint{1.107569in}{1.566083in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{1.524943in}}%
\pgfpathlineto{\pgfqpoint{1.143920in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{1.164210in}{1.444617in}}%
\pgfpathlineto{\pgfqpoint{1.185877in}{1.405528in}}%
\pgfpathlineto{\pgfqpoint{1.208895in}{1.367219in}}%
\pgfpathlineto{\pgfqpoint{1.233237in}{1.329737in}}%
\pgfpathlineto{\pgfqpoint{1.258871in}{1.293127in}}%
\pgfpathlineto{\pgfqpoint{1.285768in}{1.257435in}}%
\pgfpathlineto{\pgfqpoint{1.313893in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{1.343214in}{1.188972in}}%
\pgfpathlineto{\pgfqpoint{1.373694in}{1.156286in}}%
\pgfpathlineto{\pgfqpoint{1.405297in}{1.124684in}}%
\pgfpathlineto{\pgfqpoint{1.437983in}{1.094204in}}%
\pgfpathlineto{\pgfqpoint{1.471712in}{1.064883in}}%
\pgfpathlineto{\pgfqpoint{1.506445in}{1.036757in}}%
\pgfpathlineto{\pgfqpoint{1.542138in}{1.009861in}}%
\pgfpathlineto{\pgfqpoint{1.578748in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{1.616230in}{0.959885in}}%
\pgfpathlineto{\pgfqpoint{1.654539in}{0.936867in}}%
\pgfpathlineto{\pgfqpoint{1.693627in}{0.915200in}}%
\pgfpathlineto{\pgfqpoint{1.733449in}{0.894910in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{0.876022in}}%
\pgfpathlineto{\pgfqpoint{1.815093in}{0.858559in}}%
\pgfpathlineto{\pgfqpoint{1.856817in}{0.842543in}}%
\pgfpathlineto{\pgfqpoint{1.899074in}{0.827992in}}%
\pgfpathlineto{\pgfqpoint{1.941814in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{1.984983in}{0.803358in}}%
\pgfpathlineto{\pgfqpoint{2.028530in}{0.793305in}}%
\pgfpathlineto{\pgfqpoint{2.072402in}{0.784777in}}%
\pgfpathlineto{\pgfqpoint{2.116544in}{0.777786in}}%
\pgfpathlineto{\pgfqpoint{2.160903in}{0.772339in}}%
\pgfpathlineto{\pgfqpoint{2.205425in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{2.250056in}{0.766105in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{2.339427in}{0.766105in}}%
\pgfpathlineto{\pgfqpoint{2.384059in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{2.428581in}{0.772339in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{0.777786in}}%
\pgfpathlineto{\pgfqpoint{2.517082in}{0.784777in}}%
\pgfpathlineto{\pgfqpoint{2.560953in}{0.793305in}}%
\pgfpathlineto{\pgfqpoint{2.604500in}{0.803358in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{2.690409in}{0.827992in}}%
\pgfpathlineto{\pgfqpoint{2.732667in}{0.842543in}}%
\pgfpathlineto{\pgfqpoint{2.774391in}{0.858559in}}%
\pgfpathlineto{\pgfqpoint{2.815530in}{0.876022in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{0.894910in}}%
\pgfpathlineto{\pgfqpoint{2.895857in}{0.915200in}}%
\pgfpathlineto{\pgfqpoint{2.934945in}{0.936867in}}%
\pgfpathlineto{\pgfqpoint{2.973254in}{0.959885in}}%
\pgfpathlineto{\pgfqpoint{3.010736in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{3.047346in}{1.009861in}}%
\pgfpathlineto{\pgfqpoint{3.083039in}{1.036757in}}%
\pgfpathlineto{\pgfqpoint{3.117772in}{1.064883in}}%
\pgfpathlineto{\pgfqpoint{3.151501in}{1.094204in}}%
\pgfpathlineto{\pgfqpoint{3.184187in}{1.124684in}}%
\pgfpathlineto{\pgfqpoint{3.215790in}{1.156286in}}%
\pgfpathlineto{\pgfqpoint{3.246270in}{1.188972in}}%
\pgfpathlineto{\pgfqpoint{3.275590in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{3.303716in}{1.257435in}}%
\pgfpathlineto{\pgfqpoint{3.330613in}{1.293127in}}%
\pgfpathlineto{\pgfqpoint{3.356247in}{1.329737in}}%
\pgfpathlineto{\pgfqpoint{3.380588in}{1.367219in}}%
\pgfpathlineto{\pgfqpoint{3.403607in}{1.405528in}}%
\pgfpathlineto{\pgfqpoint{3.425274in}{1.444617in}}%
\pgfpathlineto{\pgfqpoint{3.445564in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{3.464452in}{1.524943in}}%
\pgfpathlineto{\pgfqpoint{3.481914in}{1.566083in}}%
\pgfpathlineto{\pgfqpoint{3.497931in}{1.607807in}}%
\pgfpathlineto{\pgfqpoint{3.512481in}{1.650064in}}%
\pgfpathlineto{\pgfqpoint{3.525548in}{1.692804in}}%
\pgfpathlineto{\pgfqpoint{3.537115in}{1.735973in}}%
\pgfpathlineto{\pgfqpoint{3.547169in}{1.779520in}}%
\pgfpathlineto{\pgfqpoint{3.555696in}{1.823391in}}%
\pgfpathlineto{\pgfqpoint{3.562688in}{1.867533in}}%
\pgfpathlineto{\pgfqpoint{3.568135in}{1.911893in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{1.956415in}}%
\pgfpathlineto{\pgfqpoint{3.574369in}{2.001046in}}%
\pgfpathlineto{\pgfqpoint{3.575149in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.575149in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.681849in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.681004in}{2.094141in}}%
\pgfpathlineto{\pgfqpoint{3.678470in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{3.674251in}{2.190724in}}%
\pgfpathlineto{\pgfqpoint{3.668350in}{2.238780in}}%
\pgfpathlineto{\pgfqpoint{3.660776in}{2.286600in}}%
\pgfpathlineto{\pgfqpoint{3.651538in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{3.640646in}{2.381303in}}%
\pgfpathlineto{\pgfqpoint{3.628115in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{3.613959in}{2.474371in}}%
\pgfpathlineto{\pgfqpoint{3.598196in}{2.520150in}}%
\pgfpathlineto{\pgfqpoint{3.580845in}{2.565351in}}%
\pgfpathlineto{\pgfqpoint{3.561928in}{2.609919in}}%
\pgfpathlineto{\pgfqpoint{3.541466in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{3.519485in}{2.696939in}}%
\pgfpathlineto{\pgfqpoint{3.496012in}{2.739285in}}%
\pgfpathlineto{\pgfqpoint{3.471076in}{2.780787in}}%
\pgfpathlineto{\pgfqpoint{3.444706in}{2.821392in}}%
\pgfpathlineto{\pgfqpoint{3.416935in}{2.861053in}}%
\pgfpathlineto{\pgfqpoint{3.387797in}{2.899720in}}%
\pgfpathlineto{\pgfqpoint{3.357328in}{2.937347in}}%
\pgfpathlineto{\pgfqpoint{3.325564in}{2.973888in}}%
\pgfpathlineto{\pgfqpoint{3.292543in}{3.009297in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{3.043533in}}%
\pgfpathlineto{\pgfqpoint{3.222898in}{3.076553in}}%
\pgfpathlineto{\pgfqpoint{3.186357in}{3.108318in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{3.138787in}}%
\pgfpathlineto{\pgfqpoint{3.110063in}{3.167925in}}%
\pgfpathlineto{\pgfqpoint{3.070403in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{3.029797in}{3.222065in}}%
\pgfpathlineto{\pgfqpoint{2.988296in}{3.247002in}}%
\pgfpathlineto{\pgfqpoint{2.945949in}{3.270475in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{3.292456in}}%
\pgfpathlineto{\pgfqpoint{2.858929in}{3.312917in}}%
\pgfpathlineto{\pgfqpoint{2.814361in}{3.331835in}}%
\pgfpathlineto{\pgfqpoint{2.769161in}{3.349186in}}%
\pgfpathlineto{\pgfqpoint{2.723382in}{3.364949in}}%
\pgfpathlineto{\pgfqpoint{2.677081in}{3.379105in}}%
\pgfpathlineto{\pgfqpoint{2.630314in}{3.391636in}}%
\pgfpathlineto{\pgfqpoint{2.583138in}{3.402527in}}%
\pgfpathlineto{\pgfqpoint{2.535611in}{3.411766in}}%
\pgfpathlineto{\pgfqpoint{2.487790in}{3.419340in}}%
\pgfpathlineto{\pgfqpoint{2.439734in}{3.425240in}}%
\pgfpathlineto{\pgfqpoint{2.391502in}{3.429460in}}%
\pgfpathlineto{\pgfqpoint{2.343151in}{3.431994in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{3.432839in}}%
\pgfpathlineto{\pgfqpoint{2.246333in}{3.431994in}}%
\pgfpathlineto{\pgfqpoint{2.197982in}{3.429460in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{3.425240in}}%
\pgfpathlineto{\pgfqpoint{2.101694in}{3.419340in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{3.411766in}}%
\pgfpathlineto{\pgfqpoint{2.006346in}{3.402527in}}%
\pgfpathlineto{\pgfqpoint{1.959170in}{3.391636in}}%
\pgfpathlineto{\pgfqpoint{1.912403in}{3.379105in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{3.364949in}}%
\pgfpathlineto{\pgfqpoint{1.820323in}{3.349186in}}%
\pgfpathlineto{\pgfqpoint{1.775122in}{3.331835in}}%
\pgfpathlineto{\pgfqpoint{1.730555in}{3.312917in}}%
\pgfpathlineto{\pgfqpoint{1.686674in}{3.292456in}}%
\pgfpathlineto{\pgfqpoint{1.643534in}{3.270475in}}%
\pgfpathlineto{\pgfqpoint{1.601188in}{3.247002in}}%
\pgfpathlineto{\pgfqpoint{1.559687in}{3.222065in}}%
\pgfpathlineto{\pgfqpoint{1.519081in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.479421in}{3.167925in}}%
\pgfpathlineto{\pgfqpoint{1.440753in}{3.138787in}}%
\pgfpathlineto{\pgfqpoint{1.403126in}{3.108318in}}%
\pgfpathlineto{\pgfqpoint{1.366586in}{3.076553in}}%
\pgfpathlineto{\pgfqpoint{1.331176in}{3.043533in}}%
\pgfpathlineto{\pgfqpoint{1.296940in}{3.009297in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{2.973888in}}%
\pgfpathlineto{\pgfqpoint{1.232156in}{2.937347in}}%
\pgfpathlineto{\pgfqpoint{1.201686in}{2.899720in}}%
\pgfpathlineto{\pgfqpoint{1.172548in}{2.861053in}}%
\pgfpathlineto{\pgfqpoint{1.144778in}{2.821392in}}%
\pgfpathlineto{\pgfqpoint{1.118408in}{2.780787in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{2.739285in}}%
\pgfpathlineto{\pgfqpoint{1.069999in}{2.696939in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{2.609919in}}%
\pgfpathlineto{\pgfqpoint{1.008638in}{2.565351in}}%
\pgfpathlineto{\pgfqpoint{0.991287in}{2.520150in}}%
\pgfpathlineto{\pgfqpoint{0.975524in}{2.474371in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{2.428070in}}%
\pgfpathlineto{\pgfqpoint{0.948838in}{2.381303in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{2.334128in}}%
\pgfpathlineto{\pgfqpoint{0.928708in}{2.286600in}}%
\pgfpathlineto{\pgfqpoint{0.921134in}{2.238780in}}%
\pgfpathlineto{\pgfqpoint{0.915233in}{2.190724in}}%
\pgfpathlineto{\pgfqpoint{0.911013in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{0.908480in}{2.094141in}}%
\pgfpathlineto{\pgfqpoint{0.907635in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{0.908480in}{1.997322in}}%
\pgfpathlineto{\pgfqpoint{0.911013in}{1.948972in}}%
\pgfpathlineto{\pgfqpoint{0.915233in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{0.921134in}{1.852684in}}%
\pgfpathlineto{\pgfqpoint{0.928708in}{1.804863in}}%
\pgfpathlineto{\pgfqpoint{0.937946in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{0.948838in}{1.710160in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.663393in}}%
\pgfpathlineto{\pgfqpoint{0.975524in}{1.617092in}}%
\pgfpathlineto{\pgfqpoint{0.991287in}{1.571313in}}%
\pgfpathlineto{\pgfqpoint{1.008638in}{1.526112in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{1.481544in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{1.437664in}}%
\pgfpathlineto{\pgfqpoint{1.069999in}{1.394524in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{1.118408in}{1.310677in}}%
\pgfpathlineto{\pgfqpoint{1.144778in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{1.172548in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.201686in}{1.191743in}}%
\pgfpathlineto{\pgfqpoint{1.232156in}{1.154116in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{1.117576in}}%
\pgfpathlineto{\pgfqpoint{1.296940in}{1.082166in}}%
\pgfpathlineto{\pgfqpoint{1.331176in}{1.047930in}}%
\pgfpathlineto{\pgfqpoint{1.366586in}{1.014910in}}%
\pgfpathlineto{\pgfqpoint{1.403126in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{1.440753in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{1.479421in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{1.519081in}{0.895768in}}%
\pgfpathlineto{\pgfqpoint{1.559687in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{1.601188in}{0.844461in}}%
\pgfpathlineto{\pgfqpoint{1.643534in}{0.820989in}}%
\pgfpathlineto{\pgfqpoint{1.686674in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{1.730555in}{0.778546in}}%
\pgfpathlineto{\pgfqpoint{1.775122in}{0.759628in}}%
\pgfpathlineto{\pgfqpoint{1.820323in}{0.742277in}}%
\pgfpathlineto{\pgfqpoint{1.866102in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{1.912403in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{1.959170in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{2.006346in}{0.688936in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{0.679698in}}%
\pgfpathlineto{\pgfqpoint{2.101694in}{0.672124in}}%
\pgfpathlineto{\pgfqpoint{2.149750in}{0.666223in}}%
\pgfpathlineto{\pgfqpoint{2.197982in}{0.662003in}}%
\pgfpathlineto{\pgfqpoint{2.246333in}{0.659469in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{0.658624in}}%
\pgfpathlineto{\pgfqpoint{2.343151in}{0.659469in}}%
\pgfpathlineto{\pgfqpoint{2.391502in}{0.662003in}}%
\pgfpathlineto{\pgfqpoint{2.439734in}{0.666223in}}%
\pgfpathlineto{\pgfqpoint{2.487790in}{0.672124in}}%
\pgfpathlineto{\pgfqpoint{2.535611in}{0.679698in}}%
\pgfpathlineto{\pgfqpoint{2.583138in}{0.688936in}}%
\pgfpathlineto{\pgfqpoint{2.630314in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{2.677081in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{2.723382in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{2.769161in}{0.742277in}}%
\pgfpathlineto{\pgfqpoint{2.814361in}{0.759628in}}%
\pgfpathlineto{\pgfqpoint{2.858929in}{0.778546in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{2.945949in}{0.820989in}}%
\pgfpathlineto{\pgfqpoint{2.988296in}{0.844461in}}%
\pgfpathlineto{\pgfqpoint{3.029797in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{3.070403in}{0.895768in}}%
\pgfpathlineto{\pgfqpoint{3.110063in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{3.148731in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{3.186357in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{3.222898in}{1.014910in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{1.047930in}}%
\pgfpathlineto{\pgfqpoint{3.292543in}{1.082166in}}%
\pgfpathlineto{\pgfqpoint{3.325564in}{1.117576in}}%
\pgfpathlineto{\pgfqpoint{3.357328in}{1.154116in}}%
\pgfpathlineto{\pgfqpoint{3.387797in}{1.191743in}}%
\pgfpathlineto{\pgfqpoint{3.416935in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{3.444706in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{3.471076in}{1.310677in}}%
\pgfpathlineto{\pgfqpoint{3.496012in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{3.519485in}{1.394524in}}%
\pgfpathlineto{\pgfqpoint{3.541466in}{1.437664in}}%
\pgfpathlineto{\pgfqpoint{3.561928in}{1.481544in}}%
\pgfpathlineto{\pgfqpoint{3.580845in}{1.526112in}}%
\pgfpathlineto{\pgfqpoint{3.598196in}{1.571313in}}%
\pgfpathlineto{\pgfqpoint{3.613959in}{1.617092in}}%
\pgfpathlineto{\pgfqpoint{3.628115in}{1.663393in}}%
\pgfpathlineto{\pgfqpoint{3.640646in}{1.710160in}}%
\pgfpathlineto{\pgfqpoint{3.651538in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{3.660776in}{1.804863in}}%
\pgfpathlineto{\pgfqpoint{3.668350in}{1.852684in}}%
\pgfpathlineto{\pgfqpoint{3.674251in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{3.678470in}{1.948972in}}%
\pgfpathlineto{\pgfqpoint{3.681004in}{1.997322in}}%
\pgfpathlineto{\pgfqpoint{3.681849in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.681849in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.788550in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.787640in}{2.097865in}}%
\pgfpathlineto{\pgfqpoint{3.784911in}{2.149934in}}%
\pgfpathlineto{\pgfqpoint{3.780367in}{2.201877in}}%
\pgfpathlineto{\pgfqpoint{3.774012in}{2.253630in}}%
\pgfpathlineto{\pgfqpoint{3.765856in}{2.305129in}}%
\pgfpathlineto{\pgfqpoint{3.755907in}{2.356312in}}%
\pgfpathlineto{\pgfqpoint{3.744177in}{2.407117in}}%
\pgfpathlineto{\pgfqpoint{3.730682in}{2.457481in}}%
\pgfpathlineto{\pgfqpoint{3.715438in}{2.507344in}}%
\pgfpathlineto{\pgfqpoint{3.698462in}{2.556644in}}%
\pgfpathlineto{\pgfqpoint{3.679777in}{2.605322in}}%
\pgfpathlineto{\pgfqpoint{3.659403in}{2.653318in}}%
\pgfpathlineto{\pgfqpoint{3.637368in}{2.700574in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{2.747032in}}%
\pgfpathlineto{\pgfqpoint{3.588418in}{2.792636in}}%
\pgfpathlineto{\pgfqpoint{3.561563in}{2.837329in}}%
\pgfpathlineto{\pgfqpoint{3.533165in}{2.881058in}}%
\pgfpathlineto{\pgfqpoint{3.503258in}{2.923770in}}%
\pgfpathlineto{\pgfqpoint{3.471879in}{2.965412in}}%
\pgfpathlineto{\pgfqpoint{3.439065in}{3.005933in}}%
\pgfpathlineto{\pgfqpoint{3.404858in}{3.045284in}}%
\pgfpathlineto{\pgfqpoint{3.369297in}{3.083418in}}%
\pgfpathlineto{\pgfqpoint{3.332428in}{3.120287in}}%
\pgfpathlineto{\pgfqpoint{3.294295in}{3.155847in}}%
\pgfpathlineto{\pgfqpoint{3.254943in}{3.190055in}}%
\pgfpathlineto{\pgfqpoint{3.214422in}{3.222868in}}%
\pgfpathlineto{\pgfqpoint{3.172780in}{3.254248in}}%
\pgfpathlineto{\pgfqpoint{3.130069in}{3.284155in}}%
\pgfpathlineto{\pgfqpoint{3.086340in}{3.312553in}}%
\pgfpathlineto{\pgfqpoint{3.041646in}{3.339407in}}%
\pgfpathlineto{\pgfqpoint{2.996042in}{3.364686in}}%
\pgfpathlineto{\pgfqpoint{2.949584in}{3.388357in}}%
\pgfpathlineto{\pgfqpoint{2.902328in}{3.410393in}}%
\pgfpathlineto{\pgfqpoint{2.854332in}{3.430766in}}%
\pgfpathlineto{\pgfqpoint{2.805654in}{3.449452in}}%
\pgfpathlineto{\pgfqpoint{2.756354in}{3.466427in}}%
\pgfpathlineto{\pgfqpoint{2.706491in}{3.481672in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{3.495167in}}%
\pgfpathlineto{\pgfqpoint{2.605322in}{3.506896in}}%
\pgfpathlineto{\pgfqpoint{2.554139in}{3.516845in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{3.525002in}}%
\pgfpathlineto{\pgfqpoint{2.450887in}{3.531356in}}%
\pgfpathlineto{\pgfqpoint{2.398945in}{3.535901in}}%
\pgfpathlineto{\pgfqpoint{2.346875in}{3.538630in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{3.539540in}}%
\pgfpathlineto{\pgfqpoint{2.242609in}{3.538630in}}%
\pgfpathlineto{\pgfqpoint{2.190539in}{3.535901in}}%
\pgfpathlineto{\pgfqpoint{2.138596in}{3.531356in}}%
\pgfpathlineto{\pgfqpoint{2.086844in}{3.525002in}}%
\pgfpathlineto{\pgfqpoint{2.035345in}{3.516845in}}%
\pgfpathlineto{\pgfqpoint{1.984162in}{3.506896in}}%
\pgfpathlineto{\pgfqpoint{1.933357in}{3.495167in}}%
\pgfpathlineto{\pgfqpoint{1.882993in}{3.481672in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{3.466427in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{3.449452in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{3.430766in}}%
\pgfpathlineto{\pgfqpoint{1.687155in}{3.410393in}}%
\pgfpathlineto{\pgfqpoint{1.639900in}{3.388357in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{3.364686in}}%
\pgfpathlineto{\pgfqpoint{1.547838in}{3.339407in}}%
\pgfpathlineto{\pgfqpoint{1.503144in}{3.312553in}}%
\pgfpathlineto{\pgfqpoint{1.459415in}{3.284155in}}%
\pgfpathlineto{\pgfqpoint{1.416704in}{3.254248in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{3.222868in}}%
\pgfpathlineto{\pgfqpoint{1.334541in}{3.190055in}}%
\pgfpathlineto{\pgfqpoint{1.295189in}{3.155847in}}%
\pgfpathlineto{\pgfqpoint{1.257056in}{3.120287in}}%
\pgfpathlineto{\pgfqpoint{1.220186in}{3.083418in}}%
\pgfpathlineto{\pgfqpoint{1.184626in}{3.045284in}}%
\pgfpathlineto{\pgfqpoint{1.150419in}{3.005933in}}%
\pgfpathlineto{\pgfqpoint{1.117605in}{2.965412in}}%
\pgfpathlineto{\pgfqpoint{1.086226in}{2.923770in}}%
\pgfpathlineto{\pgfqpoint{1.056319in}{2.881058in}}%
\pgfpathlineto{\pgfqpoint{1.027921in}{2.837329in}}%
\pgfpathlineto{\pgfqpoint{1.001066in}{2.792636in}}%
\pgfpathlineto{\pgfqpoint{0.975788in}{2.747032in}}%
\pgfpathlineto{\pgfqpoint{0.952116in}{2.700574in}}%
\pgfpathlineto{\pgfqpoint{0.930080in}{2.653318in}}%
\pgfpathlineto{\pgfqpoint{0.909707in}{2.605322in}}%
\pgfpathlineto{\pgfqpoint{0.891022in}{2.556644in}}%
\pgfpathlineto{\pgfqpoint{0.874046in}{2.507344in}}%
\pgfpathlineto{\pgfqpoint{0.858802in}{2.457481in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{2.407117in}}%
\pgfpathlineto{\pgfqpoint{0.833577in}{2.356312in}}%
\pgfpathlineto{\pgfqpoint{0.823628in}{2.305129in}}%
\pgfpathlineto{\pgfqpoint{0.815472in}{2.253630in}}%
\pgfpathlineto{\pgfqpoint{0.809117in}{2.201877in}}%
\pgfpathlineto{\pgfqpoint{0.804573in}{2.149934in}}%
\pgfpathlineto{\pgfqpoint{0.801844in}{2.097865in}}%
\pgfpathlineto{\pgfqpoint{0.800934in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{0.801844in}{1.993599in}}%
\pgfpathlineto{\pgfqpoint{0.804573in}{1.941529in}}%
\pgfpathlineto{\pgfqpoint{0.809117in}{1.889586in}}%
\pgfpathlineto{\pgfqpoint{0.815472in}{1.837834in}}%
\pgfpathlineto{\pgfqpoint{0.823628in}{1.786335in}}%
\pgfpathlineto{\pgfqpoint{0.833577in}{1.735152in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{1.684347in}}%
\pgfpathlineto{\pgfqpoint{0.858802in}{1.633982in}}%
\pgfpathlineto{\pgfqpoint{0.874046in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{0.891022in}{1.534819in}}%
\pgfpathlineto{\pgfqpoint{0.909707in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{0.930080in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{0.952116in}{1.390889in}}%
\pgfpathlineto{\pgfqpoint{0.975788in}{1.344431in}}%
\pgfpathlineto{\pgfqpoint{1.001066in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{1.027921in}{1.254134in}}%
\pgfpathlineto{\pgfqpoint{1.056319in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{1.086226in}{1.167693in}}%
\pgfpathlineto{\pgfqpoint{1.117605in}{1.126052in}}%
\pgfpathlineto{\pgfqpoint{1.150419in}{1.085530in}}%
\pgfpathlineto{\pgfqpoint{1.184626in}{1.046179in}}%
\pgfpathlineto{\pgfqpoint{1.220186in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{1.257056in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{1.295189in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{1.334541in}{0.901408in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{0.868595in}}%
\pgfpathlineto{\pgfqpoint{1.416704in}{0.837216in}}%
\pgfpathlineto{\pgfqpoint{1.459415in}{0.807309in}}%
\pgfpathlineto{\pgfqpoint{1.503144in}{0.778911in}}%
\pgfpathlineto{\pgfqpoint{1.547838in}{0.752056in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{1.639900in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{1.687155in}{0.681070in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{0.660697in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{0.625036in}}%
\pgfpathlineto{\pgfqpoint{1.882993in}{0.609791in}}%
\pgfpathlineto{\pgfqpoint{1.933357in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{1.984162in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{2.035345in}{0.574618in}}%
\pgfpathlineto{\pgfqpoint{2.086844in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{2.138596in}{0.560107in}}%
\pgfpathlineto{\pgfqpoint{2.190539in}{0.555563in}}%
\pgfpathlineto{\pgfqpoint{2.242609in}{0.552834in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{0.551924in}}%
\pgfpathlineto{\pgfqpoint{2.346875in}{0.552834in}}%
\pgfpathlineto{\pgfqpoint{2.398945in}{0.555563in}}%
\pgfpathlineto{\pgfqpoint{2.450887in}{0.560107in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{2.554139in}{0.574618in}}%
\pgfpathlineto{\pgfqpoint{2.605322in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{2.656127in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{2.706491in}{0.609791in}}%
\pgfpathlineto{\pgfqpoint{2.756354in}{0.625036in}}%
\pgfpathlineto{\pgfqpoint{2.805654in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{2.854332in}{0.660697in}}%
\pgfpathlineto{\pgfqpoint{2.902328in}{0.681070in}}%
\pgfpathlineto{\pgfqpoint{2.949584in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{2.996042in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{3.041646in}{0.752056in}}%
\pgfpathlineto{\pgfqpoint{3.086340in}{0.778911in}}%
\pgfpathlineto{\pgfqpoint{3.130069in}{0.807309in}}%
\pgfpathlineto{\pgfqpoint{3.172780in}{0.837216in}}%
\pgfpathlineto{\pgfqpoint{3.214422in}{0.868595in}}%
\pgfpathlineto{\pgfqpoint{3.254943in}{0.901408in}}%
\pgfpathlineto{\pgfqpoint{3.294295in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{3.332428in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{3.369297in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{3.404858in}{1.046179in}}%
\pgfpathlineto{\pgfqpoint{3.439065in}{1.085530in}}%
\pgfpathlineto{\pgfqpoint{3.471879in}{1.126052in}}%
\pgfpathlineto{\pgfqpoint{3.503258in}{1.167693in}}%
\pgfpathlineto{\pgfqpoint{3.533165in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{3.561563in}{1.254134in}}%
\pgfpathlineto{\pgfqpoint{3.588418in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{3.613696in}{1.344431in}}%
\pgfpathlineto{\pgfqpoint{3.637368in}{1.390889in}}%
\pgfpathlineto{\pgfqpoint{3.659403in}{1.438145in}}%
\pgfpathlineto{\pgfqpoint{3.679777in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{3.698462in}{1.534819in}}%
\pgfpathlineto{\pgfqpoint{3.715438in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{3.730682in}{1.633982in}}%
\pgfpathlineto{\pgfqpoint{3.744177in}{1.684347in}}%
\pgfpathlineto{\pgfqpoint{3.755907in}{1.735152in}}%
\pgfpathlineto{\pgfqpoint{3.765856in}{1.786335in}}%
\pgfpathlineto{\pgfqpoint{3.774012in}{1.837834in}}%
\pgfpathlineto{\pgfqpoint{3.780367in}{1.889586in}}%
\pgfpathlineto{\pgfqpoint{3.784911in}{1.941529in}}%
\pgfpathlineto{\pgfqpoint{3.787640in}{1.993599in}}%
\pgfpathlineto{\pgfqpoint{3.788550in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.788550in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.895250in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.894275in}{2.101589in}}%
\pgfpathlineto{\pgfqpoint{3.891352in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{3.886483in}{2.213030in}}%
\pgfpathlineto{\pgfqpoint{3.879674in}{2.268479in}}%
\pgfpathlineto{\pgfqpoint{3.870935in}{2.323657in}}%
\pgfpathlineto{\pgfqpoint{3.860275in}{2.378496in}}%
\pgfpathlineto{\pgfqpoint{3.847708in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{3.833249in}{2.486892in}}%
\pgfpathlineto{\pgfqpoint{3.816916in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{3.798728in}{2.593138in}}%
\pgfpathlineto{\pgfqpoint{3.778708in}{2.645293in}}%
\pgfpathlineto{\pgfqpoint{3.756879in}{2.696717in}}%
\pgfpathlineto{\pgfqpoint{3.733269in}{2.747348in}}%
\pgfpathlineto{\pgfqpoint{3.707907in}{2.797125in}}%
\pgfpathlineto{\pgfqpoint{3.680823in}{2.845986in}}%
\pgfpathlineto{\pgfqpoint{3.652050in}{2.893872in}}%
\pgfpathlineto{\pgfqpoint{3.621624in}{2.940725in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{2.986487in}}%
\pgfpathlineto{\pgfqpoint{3.555960in}{3.031103in}}%
\pgfpathlineto{\pgfqpoint{3.520803in}{3.074519in}}%
\pgfpathlineto{\pgfqpoint{3.484152in}{3.116681in}}%
\pgfpathlineto{\pgfqpoint{3.446051in}{3.157538in}}%
\pgfpathlineto{\pgfqpoint{3.406549in}{3.197041in}}%
\pgfpathlineto{\pgfqpoint{3.365691in}{3.235141in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.271792in}}%
\pgfpathlineto{\pgfqpoint{3.280113in}{3.306950in}}%
\pgfpathlineto{\pgfqpoint{3.235497in}{3.340570in}}%
\pgfpathlineto{\pgfqpoint{3.189735in}{3.372613in}}%
\pgfpathlineto{\pgfqpoint{3.142882in}{3.403040in}}%
\pgfpathlineto{\pgfqpoint{3.094996in}{3.431813in}}%
\pgfpathlineto{\pgfqpoint{3.046135in}{3.458897in}}%
\pgfpathlineto{\pgfqpoint{2.996359in}{3.484259in}}%
\pgfpathlineto{\pgfqpoint{2.945727in}{3.507869in}}%
\pgfpathlineto{\pgfqpoint{2.894303in}{3.529697in}}%
\pgfpathlineto{\pgfqpoint{2.842148in}{3.549718in}}%
\pgfpathlineto{\pgfqpoint{2.789326in}{3.567906in}}%
\pgfpathlineto{\pgfqpoint{2.735902in}{3.584239in}}%
\pgfpathlineto{\pgfqpoint{2.681940in}{3.598698in}}%
\pgfpathlineto{\pgfqpoint{2.627506in}{3.611265in}}%
\pgfpathlineto{\pgfqpoint{2.572667in}{3.621925in}}%
\pgfpathlineto{\pgfqpoint{2.517490in}{3.630664in}}%
\pgfpathlineto{\pgfqpoint{2.462041in}{3.637472in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{3.642341in}}%
\pgfpathlineto{\pgfqpoint{2.350599in}{3.645265in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{3.646240in}}%
\pgfpathlineto{\pgfqpoint{2.238885in}{3.645265in}}%
\pgfpathlineto{\pgfqpoint{2.183096in}{3.642341in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{3.637472in}}%
\pgfpathlineto{\pgfqpoint{2.071994in}{3.630664in}}%
\pgfpathlineto{\pgfqpoint{2.016817in}{3.621925in}}%
\pgfpathlineto{\pgfqpoint{1.961977in}{3.611265in}}%
\pgfpathlineto{\pgfqpoint{1.907544in}{3.598698in}}%
\pgfpathlineto{\pgfqpoint{1.853582in}{3.584239in}}%
\pgfpathlineto{\pgfqpoint{1.800158in}{3.567906in}}%
\pgfpathlineto{\pgfqpoint{1.747336in}{3.549718in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{3.529697in}}%
\pgfpathlineto{\pgfqpoint{1.643756in}{3.507869in}}%
\pgfpathlineto{\pgfqpoint{1.593125in}{3.484259in}}%
\pgfpathlineto{\pgfqpoint{1.543349in}{3.458897in}}%
\pgfpathlineto{\pgfqpoint{1.494488in}{3.431813in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{3.403040in}}%
\pgfpathlineto{\pgfqpoint{1.399749in}{3.372613in}}%
\pgfpathlineto{\pgfqpoint{1.353987in}{3.340570in}}%
\pgfpathlineto{\pgfqpoint{1.309370in}{3.306950in}}%
\pgfpathlineto{\pgfqpoint{1.265955in}{3.271792in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{3.235141in}}%
\pgfpathlineto{\pgfqpoint{1.182935in}{3.197041in}}%
\pgfpathlineto{\pgfqpoint{1.143432in}{3.157538in}}%
\pgfpathlineto{\pgfqpoint{1.105332in}{3.116681in}}%
\pgfpathlineto{\pgfqpoint{1.068681in}{3.074519in}}%
\pgfpathlineto{\pgfqpoint{1.033524in}{3.031103in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{2.986487in}}%
\pgfpathlineto{\pgfqpoint{0.967860in}{2.940725in}}%
\pgfpathlineto{\pgfqpoint{0.937434in}{2.893872in}}%
\pgfpathlineto{\pgfqpoint{0.908661in}{2.845986in}}%
\pgfpathlineto{\pgfqpoint{0.881577in}{2.797125in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{2.747348in}}%
\pgfpathlineto{\pgfqpoint{0.832605in}{2.696717in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{2.645293in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{2.593138in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{0.756234in}{2.486892in}}%
\pgfpathlineto{\pgfqpoint{0.741775in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{0.729208in}{2.378496in}}%
\pgfpathlineto{\pgfqpoint{0.718549in}{2.323657in}}%
\pgfpathlineto{\pgfqpoint{0.709809in}{2.268479in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{2.213030in}}%
\pgfpathlineto{\pgfqpoint{0.698132in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{0.695208in}{2.101589in}}%
\pgfpathlineto{\pgfqpoint{0.694233in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{0.695208in}{1.989875in}}%
\pgfpathlineto{\pgfqpoint{0.698132in}{1.934086in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{1.878433in}}%
\pgfpathlineto{\pgfqpoint{0.709809in}{1.822984in}}%
\pgfpathlineto{\pgfqpoint{0.718549in}{1.767806in}}%
\pgfpathlineto{\pgfqpoint{0.729208in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{0.741775in}{1.658534in}}%
\pgfpathlineto{\pgfqpoint{0.756234in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.498326in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{1.446171in}}%
\pgfpathlineto{\pgfqpoint{0.832605in}{1.394746in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{0.881577in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{0.908661in}{1.245477in}}%
\pgfpathlineto{\pgfqpoint{0.937434in}{1.197591in}}%
\pgfpathlineto{\pgfqpoint{0.967860in}{1.150739in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{1.104976in}}%
\pgfpathlineto{\pgfqpoint{1.033524in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{1.068681in}{1.016945in}}%
\pgfpathlineto{\pgfqpoint{1.105332in}{0.974782in}}%
\pgfpathlineto{\pgfqpoint{1.143432in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{1.182935in}{0.894422in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{0.856322in}}%
\pgfpathlineto{\pgfqpoint{1.265955in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{1.309370in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{1.353987in}{0.750893in}}%
\pgfpathlineto{\pgfqpoint{1.399749in}{0.718850in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{0.688423in}}%
\pgfpathlineto{\pgfqpoint{1.494488in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{1.543349in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{1.593125in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{1.643756in}{0.583594in}}%
\pgfpathlineto{\pgfqpoint{1.695181in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{1.747336in}{0.541746in}}%
\pgfpathlineto{\pgfqpoint{1.800158in}{0.523558in}}%
\pgfpathlineto{\pgfqpoint{1.853582in}{0.507224in}}%
\pgfpathlineto{\pgfqpoint{1.907544in}{0.492765in}}%
\pgfpathlineto{\pgfqpoint{1.961977in}{0.480198in}}%
\pgfpathlineto{\pgfqpoint{2.016817in}{0.469538in}}%
\pgfpathlineto{\pgfqpoint{2.071994in}{0.460799in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{0.453991in}}%
\pgfpathlineto{\pgfqpoint{2.183096in}{0.449122in}}%
\pgfpathlineto{\pgfqpoint{2.238885in}{0.446198in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{0.445223in}}%
\pgfpathlineto{\pgfqpoint{2.350599in}{0.446198in}}%
\pgfpathlineto{\pgfqpoint{2.406388in}{0.449122in}}%
\pgfpathlineto{\pgfqpoint{2.462041in}{0.453991in}}%
\pgfpathlineto{\pgfqpoint{2.517490in}{0.460799in}}%
\pgfpathlineto{\pgfqpoint{2.572667in}{0.469538in}}%
\pgfpathlineto{\pgfqpoint{2.627506in}{0.480198in}}%
\pgfpathlineto{\pgfqpoint{2.681940in}{0.492765in}}%
\pgfpathlineto{\pgfqpoint{2.735902in}{0.507224in}}%
\pgfpathlineto{\pgfqpoint{2.789326in}{0.523558in}}%
\pgfpathlineto{\pgfqpoint{2.842148in}{0.541746in}}%
\pgfpathlineto{\pgfqpoint{2.894303in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{2.945727in}{0.583594in}}%
\pgfpathlineto{\pgfqpoint{2.996359in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{3.046135in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{3.094996in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{3.142882in}{0.688423in}}%
\pgfpathlineto{\pgfqpoint{3.189735in}{0.718850in}}%
\pgfpathlineto{\pgfqpoint{3.235497in}{0.750893in}}%
\pgfpathlineto{\pgfqpoint{3.280113in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{3.365691in}{0.856322in}}%
\pgfpathlineto{\pgfqpoint{3.406549in}{0.894422in}}%
\pgfpathlineto{\pgfqpoint{3.446051in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{3.484152in}{0.974782in}}%
\pgfpathlineto{\pgfqpoint{3.520803in}{1.016945in}}%
\pgfpathlineto{\pgfqpoint{3.555960in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.104976in}}%
\pgfpathlineto{\pgfqpoint{3.621624in}{1.150739in}}%
\pgfpathlineto{\pgfqpoint{3.652050in}{1.197591in}}%
\pgfpathlineto{\pgfqpoint{3.680823in}{1.245477in}}%
\pgfpathlineto{\pgfqpoint{3.707907in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{3.733269in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{3.756879in}{1.394746in}}%
\pgfpathlineto{\pgfqpoint{3.778708in}{1.446171in}}%
\pgfpathlineto{\pgfqpoint{3.798728in}{1.498326in}}%
\pgfpathlineto{\pgfqpoint{3.816916in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{3.833249in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{3.847708in}{1.658534in}}%
\pgfpathlineto{\pgfqpoint{3.860275in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{3.870935in}{1.767806in}}%
\pgfpathlineto{\pgfqpoint{3.879674in}{1.822984in}}%
\pgfpathlineto{\pgfqpoint{3.886483in}{1.878433in}}%
\pgfpathlineto{\pgfqpoint{3.891352in}{1.934086in}}%
\pgfpathlineto{\pgfqpoint{3.894275in}{1.989875in}}%
\pgfpathlineto{\pgfqpoint{3.895250in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{3.895250in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.001951in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{4.000911in}{2.105312in}}%
\pgfpathlineto{\pgfqpoint{3.997792in}{2.164821in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{2.224184in}}%
\pgfpathlineto{\pgfqpoint{3.985337in}{2.283329in}}%
\pgfpathlineto{\pgfqpoint{3.976015in}{2.342185in}}%
\pgfpathlineto{\pgfqpoint{3.964644in}{2.400680in}}%
\pgfpathlineto{\pgfqpoint{3.951240in}{2.458743in}}%
\pgfpathlineto{\pgfqpoint{3.935817in}{2.516302in}}%
\pgfpathlineto{\pgfqpoint{3.918394in}{2.573288in}}%
\pgfpathlineto{\pgfqpoint{3.898994in}{2.629632in}}%
\pgfpathlineto{\pgfqpoint{3.877639in}{2.685263in}}%
\pgfpathlineto{\pgfqpoint{3.854355in}{2.740116in}}%
\pgfpathlineto{\pgfqpoint{3.829171in}{2.794123in}}%
\pgfpathlineto{\pgfqpoint{3.802118in}{2.847218in}}%
\pgfpathlineto{\pgfqpoint{3.773228in}{2.899336in}}%
\pgfpathlineto{\pgfqpoint{3.742537in}{2.950415in}}%
\pgfpathlineto{\pgfqpoint{3.710082in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{3.049204in}}%
\pgfpathlineto{\pgfqpoint{3.640041in}{3.096795in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{3.143105in}}%
\pgfpathlineto{\pgfqpoint{3.563446in}{3.188078in}}%
\pgfpathlineto{\pgfqpoint{3.522805in}{3.231659in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{3.273795in}}%
\pgfpathlineto{\pgfqpoint{3.437088in}{3.314435in}}%
\pgfpathlineto{\pgfqpoint{3.392115in}{3.353530in}}%
\pgfpathlineto{\pgfqpoint{3.345805in}{3.391031in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{3.426893in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{3.461072in}}%
\pgfpathlineto{\pgfqpoint{3.199425in}{3.493527in}}%
\pgfpathlineto{\pgfqpoint{3.148346in}{3.524218in}}%
\pgfpathlineto{\pgfqpoint{3.096228in}{3.553108in}}%
\pgfpathlineto{\pgfqpoint{3.043133in}{3.580161in}}%
\pgfpathlineto{\pgfqpoint{2.989126in}{3.605345in}}%
\pgfpathlineto{\pgfqpoint{2.934274in}{3.628628in}}%
\pgfpathlineto{\pgfqpoint{2.878642in}{3.649983in}}%
\pgfpathlineto{\pgfqpoint{2.822299in}{3.669384in}}%
\pgfpathlineto{\pgfqpoint{2.765313in}{3.686806in}}%
\pgfpathlineto{\pgfqpoint{2.707753in}{3.702229in}}%
\pgfpathlineto{\pgfqpoint{2.649691in}{3.715634in}}%
\pgfpathlineto{\pgfqpoint{2.591196in}{3.727004in}}%
\pgfpathlineto{\pgfqpoint{2.532340in}{3.736326in}}%
\pgfpathlineto{\pgfqpoint{2.473194in}{3.743588in}}%
\pgfpathlineto{\pgfqpoint{2.413831in}{3.748782in}}%
\pgfpathlineto{\pgfqpoint{2.354323in}{3.751901in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{3.752941in}}%
\pgfpathlineto{\pgfqpoint{2.235161in}{3.751901in}}%
\pgfpathlineto{\pgfqpoint{2.175653in}{3.748782in}}%
\pgfpathlineto{\pgfqpoint{2.116290in}{3.743588in}}%
\pgfpathlineto{\pgfqpoint{2.057144in}{3.736326in}}%
\pgfpathlineto{\pgfqpoint{1.998288in}{3.727004in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{3.715634in}}%
\pgfpathlineto{\pgfqpoint{1.881731in}{3.702229in}}%
\pgfpathlineto{\pgfqpoint{1.824171in}{3.686806in}}%
\pgfpathlineto{\pgfqpoint{1.767185in}{3.669384in}}%
\pgfpathlineto{\pgfqpoint{1.710842in}{3.649983in}}%
\pgfpathlineto{\pgfqpoint{1.655210in}{3.628628in}}%
\pgfpathlineto{\pgfqpoint{1.600357in}{3.605345in}}%
\pgfpathlineto{\pgfqpoint{1.546351in}{3.580161in}}%
\pgfpathlineto{\pgfqpoint{1.493256in}{3.553108in}}%
\pgfpathlineto{\pgfqpoint{1.441137in}{3.524218in}}%
\pgfpathlineto{\pgfqpoint{1.390059in}{3.493527in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{3.461072in}}%
\pgfpathlineto{\pgfqpoint{1.291270in}{3.426893in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{3.391031in}}%
\pgfpathlineto{\pgfqpoint{1.197369in}{3.353530in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{3.314435in}}%
\pgfpathlineto{\pgfqpoint{1.108815in}{3.273795in}}%
\pgfpathlineto{\pgfqpoint{1.066678in}{3.231659in}}%
\pgfpathlineto{\pgfqpoint{1.026038in}{3.188078in}}%
\pgfpathlineto{\pgfqpoint{0.986944in}{3.143105in}}%
\pgfpathlineto{\pgfqpoint{0.949443in}{3.096795in}}%
\pgfpathlineto{\pgfqpoint{0.913581in}{3.049204in}}%
\pgfpathlineto{\pgfqpoint{0.879401in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{2.950415in}}%
\pgfpathlineto{\pgfqpoint{0.816255in}{2.899336in}}%
\pgfpathlineto{\pgfqpoint{0.787366in}{2.847218in}}%
\pgfpathlineto{\pgfqpoint{0.760313in}{2.794123in}}%
\pgfpathlineto{\pgfqpoint{0.735129in}{2.740116in}}%
\pgfpathlineto{\pgfqpoint{0.711845in}{2.685263in}}%
\pgfpathlineto{\pgfqpoint{0.690490in}{2.629632in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{2.573288in}}%
\pgfpathlineto{\pgfqpoint{0.653667in}{2.516302in}}%
\pgfpathlineto{\pgfqpoint{0.638244in}{2.458743in}}%
\pgfpathlineto{\pgfqpoint{0.624839in}{2.400680in}}%
\pgfpathlineto{\pgfqpoint{0.613469in}{2.342185in}}%
\pgfpathlineto{\pgfqpoint{0.604147in}{2.283329in}}%
\pgfpathlineto{\pgfqpoint{0.596885in}{2.224184in}}%
\pgfpathlineto{\pgfqpoint{0.591692in}{2.164821in}}%
\pgfpathlineto{\pgfqpoint{0.588573in}{2.105312in}}%
\pgfpathlineto{\pgfqpoint{0.587533in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{0.588573in}{1.986151in}}%
\pgfpathlineto{\pgfqpoint{0.591692in}{1.926643in}}%
\pgfpathlineto{\pgfqpoint{0.596885in}{1.867280in}}%
\pgfpathlineto{\pgfqpoint{0.604147in}{1.808134in}}%
\pgfpathlineto{\pgfqpoint{0.613469in}{1.749278in}}%
\pgfpathlineto{\pgfqpoint{0.624839in}{1.690783in}}%
\pgfpathlineto{\pgfqpoint{0.638244in}{1.632720in}}%
\pgfpathlineto{\pgfqpoint{0.653667in}{1.575161in}}%
\pgfpathlineto{\pgfqpoint{0.671090in}{1.518175in}}%
\pgfpathlineto{\pgfqpoint{0.690490in}{1.461832in}}%
\pgfpathlineto{\pgfqpoint{0.711845in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{0.735129in}{1.351347in}}%
\pgfpathlineto{\pgfqpoint{0.760313in}{1.297340in}}%
\pgfpathlineto{\pgfqpoint{0.787366in}{1.244246in}}%
\pgfpathlineto{\pgfqpoint{0.816255in}{1.192127in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{1.141049in}}%
\pgfpathlineto{\pgfqpoint{0.879401in}{1.091072in}}%
\pgfpathlineto{\pgfqpoint{0.913581in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{0.949443in}{0.994669in}}%
\pgfpathlineto{\pgfqpoint{0.986944in}{0.948359in}}%
\pgfpathlineto{\pgfqpoint{1.026038in}{0.903386in}}%
\pgfpathlineto{\pgfqpoint{1.066678in}{0.859805in}}%
\pgfpathlineto{\pgfqpoint{1.108815in}{0.817668in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{0.777028in}}%
\pgfpathlineto{\pgfqpoint{1.197369in}{0.737934in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{1.291270in}{0.664571in}}%
\pgfpathlineto{\pgfqpoint{1.340083in}{0.630391in}}%
\pgfpathlineto{\pgfqpoint{1.390059in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{1.441137in}{0.567245in}}%
\pgfpathlineto{\pgfqpoint{1.493256in}{0.538356in}}%
\pgfpathlineto{\pgfqpoint{1.546351in}{0.511302in}}%
\pgfpathlineto{\pgfqpoint{1.600357in}{0.486119in}}%
\pgfpathlineto{\pgfqpoint{1.655210in}{0.462835in}}%
\pgfpathlineto{\pgfqpoint{1.710842in}{0.441480in}}%
\pgfpathlineto{\pgfqpoint{1.767185in}{0.422079in}}%
\pgfpathlineto{\pgfqpoint{1.824171in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{1.881731in}{0.389234in}}%
\pgfpathlineto{\pgfqpoint{1.939793in}{0.375829in}}%
\pgfpathlineto{\pgfqpoint{1.998288in}{0.364459in}}%
\pgfpathlineto{\pgfqpoint{2.057144in}{0.355137in}}%
\pgfpathlineto{\pgfqpoint{2.116290in}{0.347875in}}%
\pgfpathlineto{\pgfqpoint{2.175653in}{0.342681in}}%
\pgfpathlineto{\pgfqpoint{2.235161in}{0.339563in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{0.338523in}}%
\pgfpathlineto{\pgfqpoint{2.354323in}{0.339563in}}%
\pgfpathlineto{\pgfqpoint{2.413831in}{0.342681in}}%
\pgfpathlineto{\pgfqpoint{2.473194in}{0.347875in}}%
\pgfpathlineto{\pgfqpoint{2.532340in}{0.355137in}}%
\pgfpathlineto{\pgfqpoint{2.591196in}{0.364459in}}%
\pgfpathlineto{\pgfqpoint{2.649691in}{0.375829in}}%
\pgfpathlineto{\pgfqpoint{2.707753in}{0.389234in}}%
\pgfpathlineto{\pgfqpoint{2.765313in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{2.822299in}{0.422079in}}%
\pgfpathlineto{\pgfqpoint{2.878642in}{0.441480in}}%
\pgfpathlineto{\pgfqpoint{2.934274in}{0.462835in}}%
\pgfpathlineto{\pgfqpoint{2.989126in}{0.486119in}}%
\pgfpathlineto{\pgfqpoint{3.043133in}{0.511302in}}%
\pgfpathlineto{\pgfqpoint{3.096228in}{0.538356in}}%
\pgfpathlineto{\pgfqpoint{3.148346in}{0.567245in}}%
\pgfpathlineto{\pgfqpoint{3.199425in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{3.249401in}{0.630391in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{0.664571in}}%
\pgfpathlineto{\pgfqpoint{3.345805in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{3.392115in}{0.737934in}}%
\pgfpathlineto{\pgfqpoint{3.437088in}{0.777028in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{0.817668in}}%
\pgfpathlineto{\pgfqpoint{3.522805in}{0.859805in}}%
\pgfpathlineto{\pgfqpoint{3.563446in}{0.903386in}}%
\pgfpathlineto{\pgfqpoint{3.602540in}{0.948359in}}%
\pgfpathlineto{\pgfqpoint{3.640041in}{0.994669in}}%
\pgfpathlineto{\pgfqpoint{3.675903in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{3.710082in}{1.091072in}}%
\pgfpathlineto{\pgfqpoint{3.742537in}{1.141049in}}%
\pgfpathlineto{\pgfqpoint{3.773228in}{1.192127in}}%
\pgfpathlineto{\pgfqpoint{3.802118in}{1.244246in}}%
\pgfpathlineto{\pgfqpoint{3.829171in}{1.297340in}}%
\pgfpathlineto{\pgfqpoint{3.854355in}{1.351347in}}%
\pgfpathlineto{\pgfqpoint{3.877639in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{3.898994in}{1.461832in}}%
\pgfpathlineto{\pgfqpoint{3.918394in}{1.518175in}}%
\pgfpathlineto{\pgfqpoint{3.935817in}{1.575161in}}%
\pgfpathlineto{\pgfqpoint{3.951240in}{1.632720in}}%
\pgfpathlineto{\pgfqpoint{3.964644in}{1.690783in}}%
\pgfpathlineto{\pgfqpoint{3.976015in}{1.749278in}}%
\pgfpathlineto{\pgfqpoint{3.985337in}{1.808134in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{1.867280in}}%
\pgfpathlineto{\pgfqpoint{3.997792in}{1.926643in}}%
\pgfpathlineto{\pgfqpoint{4.000911in}{1.986151in}}%
\pgfpathlineto{\pgfqpoint{4.001951in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{4.001951in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.108652in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{4.107547in}{2.109036in}}%
\pgfpathlineto{\pgfqpoint{4.104233in}{2.172264in}}%
\pgfpathlineto{\pgfqpoint{4.098715in}{2.235337in}}%
\pgfpathlineto{\pgfqpoint{4.090999in}{2.298179in}}%
\pgfpathlineto{\pgfqpoint{4.081094in}{2.360714in}}%
\pgfpathlineto{\pgfqpoint{4.069013in}{2.422865in}}%
\pgfpathlineto{\pgfqpoint{4.054771in}{2.484556in}}%
\pgfpathlineto{\pgfqpoint{4.038384in}{2.545713in}}%
\pgfpathlineto{\pgfqpoint{4.019873in}{2.606261in}}%
\pgfpathlineto{\pgfqpoint{3.999259in}{2.666125in}}%
\pgfpathlineto{\pgfqpoint{3.976570in}{2.725234in}}%
\pgfpathlineto{\pgfqpoint{3.951831in}{2.783515in}}%
\pgfpathlineto{\pgfqpoint{3.925073in}{2.840897in}}%
\pgfpathlineto{\pgfqpoint{3.896329in}{2.897311in}}%
\pgfpathlineto{\pgfqpoint{3.865634in}{2.952687in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{3.006957in}}%
\pgfpathlineto{\pgfqpoint{3.798541in}{3.060057in}}%
\pgfpathlineto{\pgfqpoint{3.762226in}{3.111921in}}%
\pgfpathlineto{\pgfqpoint{3.724122in}{3.162486in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{3.211690in}}%
\pgfpathlineto{\pgfqpoint{3.642739in}{3.259474in}}%
\pgfpathlineto{\pgfqpoint{3.599559in}{3.305779in}}%
\pgfpathlineto{\pgfqpoint{3.554789in}{3.350549in}}%
\pgfpathlineto{\pgfqpoint{3.508484in}{3.393729in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{3.435267in}}%
\pgfpathlineto{\pgfqpoint{3.411496in}{3.475112in}}%
\pgfpathlineto{\pgfqpoint{3.360931in}{3.513215in}}%
\pgfpathlineto{\pgfqpoint{3.309067in}{3.549531in}}%
\pgfpathlineto{\pgfqpoint{3.255968in}{3.584014in}}%
\pgfpathlineto{\pgfqpoint{3.201697in}{3.616624in}}%
\pgfpathlineto{\pgfqpoint{3.146321in}{3.647319in}}%
\pgfpathlineto{\pgfqpoint{3.089908in}{3.676063in}}%
\pgfpathlineto{\pgfqpoint{3.032525in}{3.702821in}}%
\pgfpathlineto{\pgfqpoint{2.974244in}{3.727559in}}%
\pgfpathlineto{\pgfqpoint{2.915136in}{3.750249in}}%
\pgfpathlineto{\pgfqpoint{2.855271in}{3.770862in}}%
\pgfpathlineto{\pgfqpoint{2.794723in}{3.789374in}}%
\pgfpathlineto{\pgfqpoint{2.733566in}{3.805760in}}%
\pgfpathlineto{\pgfqpoint{2.671875in}{3.820003in}}%
\pgfpathlineto{\pgfqpoint{2.609724in}{3.832084in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{3.841988in}}%
\pgfpathlineto{\pgfqpoint{2.484347in}{3.849705in}}%
\pgfpathlineto{\pgfqpoint{2.421274in}{3.855223in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{3.858536in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{3.859641in}}%
\pgfpathlineto{\pgfqpoint{2.231437in}{3.858536in}}%
\pgfpathlineto{\pgfqpoint{2.168210in}{3.855223in}}%
\pgfpathlineto{\pgfqpoint{2.105137in}{3.849705in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{3.841988in}}%
\pgfpathlineto{\pgfqpoint{1.979760in}{3.832084in}}%
\pgfpathlineto{\pgfqpoint{1.917609in}{3.820003in}}%
\pgfpathlineto{\pgfqpoint{1.855917in}{3.805760in}}%
\pgfpathlineto{\pgfqpoint{1.794761in}{3.789374in}}%
\pgfpathlineto{\pgfqpoint{1.734213in}{3.770862in}}%
\pgfpathlineto{\pgfqpoint{1.674348in}{3.750249in}}%
\pgfpathlineto{\pgfqpoint{1.615239in}{3.727559in}}%
\pgfpathlineto{\pgfqpoint{1.556958in}{3.702821in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{3.676063in}}%
\pgfpathlineto{\pgfqpoint{1.443163in}{3.647319in}}%
\pgfpathlineto{\pgfqpoint{1.387787in}{3.616624in}}%
\pgfpathlineto{\pgfqpoint{1.333516in}{3.584014in}}%
\pgfpathlineto{\pgfqpoint{1.280417in}{3.549531in}}%
\pgfpathlineto{\pgfqpoint{1.228553in}{3.513215in}}%
\pgfpathlineto{\pgfqpoint{1.177988in}{3.475112in}}%
\pgfpathlineto{\pgfqpoint{1.128783in}{3.435267in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{3.393729in}}%
\pgfpathlineto{\pgfqpoint{1.034694in}{3.350549in}}%
\pgfpathlineto{\pgfqpoint{0.989925in}{3.305779in}}%
\pgfpathlineto{\pgfqpoint{0.946744in}{3.259474in}}%
\pgfpathlineto{\pgfqpoint{0.905207in}{3.211690in}}%
\pgfpathlineto{\pgfqpoint{0.865362in}{3.162486in}}%
\pgfpathlineto{\pgfqpoint{0.827258in}{3.111921in}}%
\pgfpathlineto{\pgfqpoint{0.790943in}{3.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756459in}{3.006957in}}%
\pgfpathlineto{\pgfqpoint{0.723850in}{2.952687in}}%
\pgfpathlineto{\pgfqpoint{0.693155in}{2.897311in}}%
\pgfpathlineto{\pgfqpoint{0.664411in}{2.840897in}}%
\pgfpathlineto{\pgfqpoint{0.637653in}{2.783515in}}%
\pgfpathlineto{\pgfqpoint{0.612914in}{2.725234in}}%
\pgfpathlineto{\pgfqpoint{0.590224in}{2.666125in}}%
\pgfpathlineto{\pgfqpoint{0.569611in}{2.606261in}}%
\pgfpathlineto{\pgfqpoint{0.551100in}{2.545713in}}%
\pgfpathlineto{\pgfqpoint{0.534713in}{2.484556in}}%
\pgfpathlineto{\pgfqpoint{0.520471in}{2.422865in}}%
\pgfpathlineto{\pgfqpoint{0.508390in}{2.360714in}}%
\pgfpathlineto{\pgfqpoint{0.498485in}{2.298179in}}%
\pgfpathlineto{\pgfqpoint{0.490769in}{2.235337in}}%
\pgfpathlineto{\pgfqpoint{0.485251in}{2.172264in}}%
\pgfpathlineto{\pgfqpoint{0.481937in}{2.109036in}}%
\pgfpathlineto{\pgfqpoint{0.480832in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{0.481937in}{1.982427in}}%
\pgfpathlineto{\pgfqpoint{0.485251in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{0.490769in}{1.856126in}}%
\pgfpathlineto{\pgfqpoint{0.498485in}{1.793284in}}%
\pgfpathlineto{\pgfqpoint{0.508390in}{1.730750in}}%
\pgfpathlineto{\pgfqpoint{0.520471in}{1.668599in}}%
\pgfpathlineto{\pgfqpoint{0.534713in}{1.606907in}}%
\pgfpathlineto{\pgfqpoint{0.551100in}{1.545750in}}%
\pgfpathlineto{\pgfqpoint{0.569611in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{0.590224in}{1.425338in}}%
\pgfpathlineto{\pgfqpoint{0.612914in}{1.366229in}}%
\pgfpathlineto{\pgfqpoint{0.637653in}{1.307948in}}%
\pgfpathlineto{\pgfqpoint{0.664411in}{1.250566in}}%
\pgfpathlineto{\pgfqpoint{0.693155in}{1.194153in}}%
\pgfpathlineto{\pgfqpoint{0.723850in}{1.138777in}}%
\pgfpathlineto{\pgfqpoint{0.756459in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.790943in}{1.031406in}}%
\pgfpathlineto{\pgfqpoint{0.827258in}{0.979542in}}%
\pgfpathlineto{\pgfqpoint{0.865362in}{0.928977in}}%
\pgfpathlineto{\pgfqpoint{0.905207in}{0.879773in}}%
\pgfpathlineto{\pgfqpoint{0.946744in}{0.831989in}}%
\pgfpathlineto{\pgfqpoint{0.989925in}{0.785684in}}%
\pgfpathlineto{\pgfqpoint{1.034694in}{0.740914in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{1.128783in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.177988in}{0.616351in}}%
\pgfpathlineto{\pgfqpoint{1.228553in}{0.578248in}}%
\pgfpathlineto{\pgfqpoint{1.280417in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{1.333516in}{0.507449in}}%
\pgfpathlineto{\pgfqpoint{1.387787in}{0.474840in}}%
\pgfpathlineto{\pgfqpoint{1.443163in}{0.444145in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{0.415400in}}%
\pgfpathlineto{\pgfqpoint{1.556958in}{0.388643in}}%
\pgfpathlineto{\pgfqpoint{1.615239in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{1.674348in}{0.341214in}}%
\pgfpathlineto{\pgfqpoint{1.734213in}{0.320601in}}%
\pgfpathlineto{\pgfqpoint{1.794761in}{0.302090in}}%
\pgfpathlineto{\pgfqpoint{1.855917in}{0.285703in}}%
\pgfpathlineto{\pgfqpoint{1.917609in}{0.271460in}}%
\pgfpathlineto{\pgfqpoint{1.979760in}{0.259379in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{0.249475in}}%
\pgfpathlineto{\pgfqpoint{2.105137in}{0.241759in}}%
\pgfpathlineto{\pgfqpoint{2.168210in}{0.236241in}}%
\pgfpathlineto{\pgfqpoint{2.231437in}{0.232927in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{0.231822in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{0.232927in}}%
\pgfpathlineto{\pgfqpoint{2.421274in}{0.236241in}}%
\pgfpathlineto{\pgfqpoint{2.484347in}{0.241759in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{0.249475in}}%
\pgfpathlineto{\pgfqpoint{2.609724in}{0.259379in}}%
\pgfpathlineto{\pgfqpoint{2.671875in}{0.271460in}}%
\pgfpathlineto{\pgfqpoint{2.733566in}{0.285703in}}%
\pgfpathlineto{\pgfqpoint{2.794723in}{0.302090in}}%
\pgfpathlineto{\pgfqpoint{2.855271in}{0.320601in}}%
\pgfpathlineto{\pgfqpoint{2.915136in}{0.341214in}}%
\pgfpathlineto{\pgfqpoint{2.974244in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{3.032525in}{0.388643in}}%
\pgfpathlineto{\pgfqpoint{3.089908in}{0.415400in}}%
\pgfpathlineto{\pgfqpoint{3.146321in}{0.444145in}}%
\pgfpathlineto{\pgfqpoint{3.201697in}{0.474840in}}%
\pgfpathlineto{\pgfqpoint{3.255968in}{0.507449in}}%
\pgfpathlineto{\pgfqpoint{3.309067in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{3.360931in}{0.578248in}}%
\pgfpathlineto{\pgfqpoint{3.411496in}{0.616351in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{3.508484in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{3.554789in}{0.740914in}}%
\pgfpathlineto{\pgfqpoint{3.599559in}{0.785684in}}%
\pgfpathlineto{\pgfqpoint{3.642739in}{0.831989in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{0.879773in}}%
\pgfpathlineto{\pgfqpoint{3.724122in}{0.928977in}}%
\pgfpathlineto{\pgfqpoint{3.762226in}{0.979542in}}%
\pgfpathlineto{\pgfqpoint{3.798541in}{1.031406in}}%
\pgfpathlineto{\pgfqpoint{3.833025in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{3.865634in}{1.138777in}}%
\pgfpathlineto{\pgfqpoint{3.896329in}{1.194153in}}%
\pgfpathlineto{\pgfqpoint{3.925073in}{1.250566in}}%
\pgfpathlineto{\pgfqpoint{3.951831in}{1.307948in}}%
\pgfpathlineto{\pgfqpoint{3.976570in}{1.366229in}}%
\pgfpathlineto{\pgfqpoint{3.999259in}{1.425338in}}%
\pgfpathlineto{\pgfqpoint{4.019873in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{4.038384in}{1.545750in}}%
\pgfpathlineto{\pgfqpoint{4.054771in}{1.606907in}}%
\pgfpathlineto{\pgfqpoint{4.069013in}{1.668599in}}%
\pgfpathlineto{\pgfqpoint{4.081094in}{1.730750in}}%
\pgfpathlineto{\pgfqpoint{4.090999in}{1.793284in}}%
\pgfpathlineto{\pgfqpoint{4.098715in}{1.856126in}}%
\pgfpathlineto{\pgfqpoint{4.104233in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{4.107547in}{1.982427in}}%
\pgfpathlineto{\pgfqpoint{4.108652in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{4.108652in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{4.214182in}{2.112760in}}%
\pgfpathlineto{\pgfqpoint{4.210674in}{2.179707in}}%
\pgfpathlineto{\pgfqpoint{4.204831in}{2.246490in}}%
\pgfpathlineto{\pgfqpoint{4.196661in}{2.313029in}}%
\pgfpathlineto{\pgfqpoint{4.186174in}{2.379242in}}%
\pgfpathlineto{\pgfqpoint{4.173382in}{2.445049in}}%
\pgfpathlineto{\pgfqpoint{4.158302in}{2.510369in}}%
\pgfpathlineto{\pgfqpoint{4.140951in}{2.575124in}}%
\pgfpathlineto{\pgfqpoint{4.121351in}{2.639233in}}%
\pgfpathlineto{\pgfqpoint{4.099525in}{2.702619in}}%
\pgfpathlineto{\pgfqpoint{4.075501in}{2.765205in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{2.826914in}}%
\pgfpathlineto{\pgfqpoint{4.020975in}{2.887672in}}%
\pgfpathlineto{\pgfqpoint{3.990540in}{2.947404in}}%
\pgfpathlineto{\pgfqpoint{3.958039in}{3.006037in}}%
\pgfpathlineto{\pgfqpoint{3.923512in}{3.063500in}}%
\pgfpathlineto{\pgfqpoint{3.887000in}{3.119723in}}%
\pgfpathlineto{\pgfqpoint{3.848548in}{3.174638in}}%
\pgfpathlineto{\pgfqpoint{3.808203in}{3.228177in}}%
\pgfpathlineto{\pgfqpoint{3.766015in}{3.280276in}}%
\pgfpathlineto{\pgfqpoint{3.722033in}{3.330871in}}%
\pgfpathlineto{\pgfqpoint{3.676313in}{3.379900in}}%
\pgfpathlineto{\pgfqpoint{3.628910in}{3.427303in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{3.473023in}}%
\pgfpathlineto{\pgfqpoint{3.529286in}{3.517004in}}%
\pgfpathlineto{\pgfqpoint{3.477188in}{3.559193in}}%
\pgfpathlineto{\pgfqpoint{3.423648in}{3.599538in}}%
\pgfpathlineto{\pgfqpoint{3.368734in}{3.637990in}}%
\pgfpathlineto{\pgfqpoint{3.312510in}{3.674502in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{3.709029in}}%
\pgfpathlineto{\pgfqpoint{3.196414in}{3.741530in}}%
\pgfpathlineto{\pgfqpoint{3.136682in}{3.771965in}}%
\pgfpathlineto{\pgfqpoint{3.075924in}{3.800296in}}%
\pgfpathlineto{\pgfqpoint{3.014215in}{3.826490in}}%
\pgfpathlineto{\pgfqpoint{2.951629in}{3.850515in}}%
\pgfpathlineto{\pgfqpoint{2.888243in}{3.872341in}}%
\pgfpathlineto{\pgfqpoint{2.824134in}{3.891941in}}%
\pgfpathlineto{\pgfqpoint{2.759380in}{3.909292in}}%
\pgfpathlineto{\pgfqpoint{2.694059in}{3.924372in}}%
\pgfpathlineto{\pgfqpoint{2.628252in}{3.937164in}}%
\pgfpathlineto{\pgfqpoint{2.562039in}{3.947651in}}%
\pgfpathlineto{\pgfqpoint{2.495500in}{3.955821in}}%
\pgfpathlineto{\pgfqpoint{2.428717in}{3.961663in}}%
\pgfpathlineto{\pgfqpoint{2.361770in}{3.965172in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathlineto{\pgfqpoint{2.227714in}{3.965172in}}%
\pgfpathlineto{\pgfqpoint{2.160767in}{3.961663in}}%
\pgfpathlineto{\pgfqpoint{2.093983in}{3.955821in}}%
\pgfpathlineto{\pgfqpoint{2.027445in}{3.947651in}}%
\pgfpathlineto{\pgfqpoint{1.961231in}{3.937164in}}%
\pgfpathlineto{\pgfqpoint{1.895425in}{3.924372in}}%
\pgfpathlineto{\pgfqpoint{1.830104in}{3.909292in}}%
\pgfpathlineto{\pgfqpoint{1.765350in}{3.891941in}}%
\pgfpathlineto{\pgfqpoint{1.701241in}{3.872341in}}%
\pgfpathlineto{\pgfqpoint{1.637855in}{3.850515in}}%
\pgfpathlineto{\pgfqpoint{1.575269in}{3.826490in}}%
\pgfpathlineto{\pgfqpoint{1.513559in}{3.800296in}}%
\pgfpathlineto{\pgfqpoint{1.452802in}{3.771965in}}%
\pgfpathlineto{\pgfqpoint{1.393070in}{3.741530in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{3.709029in}}%
\pgfpathlineto{\pgfqpoint{1.276974in}{3.674502in}}%
\pgfpathlineto{\pgfqpoint{1.220750in}{3.637990in}}%
\pgfpathlineto{\pgfqpoint{1.165836in}{3.599538in}}%
\pgfpathlineto{\pgfqpoint{1.112296in}{3.559193in}}%
\pgfpathlineto{\pgfqpoint{1.060197in}{3.517004in}}%
\pgfpathlineto{\pgfqpoint{1.009603in}{3.473023in}}%
\pgfpathlineto{\pgfqpoint{0.960574in}{3.427303in}}%
\pgfpathlineto{\pgfqpoint{0.913171in}{3.379900in}}%
\pgfpathlineto{\pgfqpoint{0.867450in}{3.330871in}}%
\pgfpathlineto{\pgfqpoint{0.823469in}{3.280276in}}%
\pgfpathlineto{\pgfqpoint{0.781280in}{3.228177in}}%
\pgfpathlineto{\pgfqpoint{0.740936in}{3.174638in}}%
\pgfpathlineto{\pgfqpoint{0.702484in}{3.119723in}}%
\pgfpathlineto{\pgfqpoint{0.665972in}{3.063500in}}%
\pgfpathlineto{\pgfqpoint{0.631445in}{3.006037in}}%
\pgfpathlineto{\pgfqpoint{0.598944in}{2.947404in}}%
\pgfpathlineto{\pgfqpoint{0.568509in}{2.887672in}}%
\pgfpathlineto{\pgfqpoint{0.540177in}{2.826914in}}%
\pgfpathlineto{\pgfqpoint{0.513983in}{2.765205in}}%
\pgfpathlineto{\pgfqpoint{0.489959in}{2.702619in}}%
\pgfpathlineto{\pgfqpoint{0.468133in}{2.639233in}}%
\pgfpathlineto{\pgfqpoint{0.448533in}{2.575124in}}%
\pgfpathlineto{\pgfqpoint{0.431182in}{2.510369in}}%
\pgfpathlineto{\pgfqpoint{0.416102in}{2.445049in}}%
\pgfpathlineto{\pgfqpoint{0.403310in}{2.379242in}}%
\pgfpathlineto{\pgfqpoint{0.392823in}{2.313029in}}%
\pgfpathlineto{\pgfqpoint{0.384653in}{2.246490in}}%
\pgfpathlineto{\pgfqpoint{0.378810in}{2.179707in}}%
\pgfpathlineto{\pgfqpoint{0.375302in}{2.112760in}}%
\pgfpathlineto{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{0.375302in}{1.978703in}}%
\pgfpathlineto{\pgfqpoint{0.378810in}{1.911757in}}%
\pgfpathlineto{\pgfqpoint{0.384653in}{1.844973in}}%
\pgfpathlineto{\pgfqpoint{0.392823in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{0.403310in}{1.712221in}}%
\pgfpathlineto{\pgfqpoint{0.416102in}{1.646414in}}%
\pgfpathlineto{\pgfqpoint{0.431182in}{1.581094in}}%
\pgfpathlineto{\pgfqpoint{0.448533in}{1.516340in}}%
\pgfpathlineto{\pgfqpoint{0.468133in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{0.489959in}{1.388844in}}%
\pgfpathlineto{\pgfqpoint{0.513983in}{1.326258in}}%
\pgfpathlineto{\pgfqpoint{0.540177in}{1.264549in}}%
\pgfpathlineto{\pgfqpoint{0.568509in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{0.598944in}{1.144060in}}%
\pgfpathlineto{\pgfqpoint{0.631445in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{0.665972in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{0.702484in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{0.740936in}{0.916825in}}%
\pgfpathlineto{\pgfqpoint{0.781280in}{0.863286in}}%
\pgfpathlineto{\pgfqpoint{0.823469in}{0.811187in}}%
\pgfpathlineto{\pgfqpoint{0.867450in}{0.760593in}}%
\pgfpathlineto{\pgfqpoint{0.913171in}{0.711564in}}%
\pgfpathlineto{\pgfqpoint{0.960574in}{0.664160in}}%
\pgfpathlineto{\pgfqpoint{1.009603in}{0.618440in}}%
\pgfpathlineto{\pgfqpoint{1.060197in}{0.574459in}}%
\pgfpathlineto{\pgfqpoint{1.112296in}{0.532270in}}%
\pgfpathlineto{\pgfqpoint{1.165836in}{0.491925in}}%
\pgfpathlineto{\pgfqpoint{1.220750in}{0.453474in}}%
\pgfpathlineto{\pgfqpoint{1.276974in}{0.416962in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.382434in}}%
\pgfpathlineto{\pgfqpoint{1.393070in}{0.349934in}}%
\pgfpathlineto{\pgfqpoint{1.452802in}{0.319499in}}%
\pgfpathlineto{\pgfqpoint{1.513559in}{0.291167in}}%
\pgfpathlineto{\pgfqpoint{1.575269in}{0.264973in}}%
\pgfpathlineto{\pgfqpoint{1.637855in}{0.240948in}}%
\pgfpathlineto{\pgfqpoint{1.701241in}{0.219123in}}%
\pgfpathlineto{\pgfqpoint{1.765350in}{0.199523in}}%
\pgfpathlineto{\pgfqpoint{1.830104in}{0.182172in}}%
\pgfpathlineto{\pgfqpoint{1.895425in}{0.167091in}}%
\pgfpathlineto{\pgfqpoint{1.961231in}{0.154300in}}%
\pgfpathlineto{\pgfqpoint{2.027445in}{0.143813in}}%
\pgfpathlineto{\pgfqpoint{2.093983in}{0.135643in}}%
\pgfpathlineto{\pgfqpoint{2.160767in}{0.129800in}}%
\pgfpathlineto{\pgfqpoint{2.227714in}{0.126291in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathlineto{\pgfqpoint{2.361770in}{0.126291in}}%
\pgfpathlineto{\pgfqpoint{2.428717in}{0.129800in}}%
\pgfpathlineto{\pgfqpoint{2.495500in}{0.135643in}}%
\pgfpathlineto{\pgfqpoint{2.562039in}{0.143813in}}%
\pgfpathlineto{\pgfqpoint{2.628252in}{0.154300in}}%
\pgfpathlineto{\pgfqpoint{2.694059in}{0.167091in}}%
\pgfpathlineto{\pgfqpoint{2.759380in}{0.182172in}}%
\pgfpathlineto{\pgfqpoint{2.824134in}{0.199523in}}%
\pgfpathlineto{\pgfqpoint{2.888243in}{0.219123in}}%
\pgfpathlineto{\pgfqpoint{2.951629in}{0.240948in}}%
\pgfpathlineto{\pgfqpoint{3.014215in}{0.264973in}}%
\pgfpathlineto{\pgfqpoint{3.075924in}{0.291167in}}%
\pgfpathlineto{\pgfqpoint{3.136682in}{0.319499in}}%
\pgfpathlineto{\pgfqpoint{3.196414in}{0.349934in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{0.382434in}}%
\pgfpathlineto{\pgfqpoint{3.312510in}{0.416962in}}%
\pgfpathlineto{\pgfqpoint{3.368734in}{0.453474in}}%
\pgfpathlineto{\pgfqpoint{3.423648in}{0.491925in}}%
\pgfpathlineto{\pgfqpoint{3.477188in}{0.532270in}}%
\pgfpathlineto{\pgfqpoint{3.529286in}{0.574459in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{0.618440in}}%
\pgfpathlineto{\pgfqpoint{3.628910in}{0.664160in}}%
\pgfpathlineto{\pgfqpoint{3.676313in}{0.711564in}}%
\pgfpathlineto{\pgfqpoint{3.722033in}{0.760593in}}%
\pgfpathlineto{\pgfqpoint{3.766015in}{0.811187in}}%
\pgfpathlineto{\pgfqpoint{3.808203in}{0.863286in}}%
\pgfpathlineto{\pgfqpoint{3.848548in}{0.916825in}}%
\pgfpathlineto{\pgfqpoint{3.887000in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{3.923512in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{3.958039in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{3.990540in}{1.144060in}}%
\pgfpathlineto{\pgfqpoint{4.020975in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{4.049307in}{1.264549in}}%
\pgfpathlineto{\pgfqpoint{4.075501in}{1.326258in}}%
\pgfpathlineto{\pgfqpoint{4.099525in}{1.388844in}}%
\pgfpathlineto{\pgfqpoint{4.121351in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{4.140951in}{1.516340in}}%
\pgfpathlineto{\pgfqpoint{4.158302in}{1.581094in}}%
\pgfpathlineto{\pgfqpoint{4.173382in}{1.646414in}}%
\pgfpathlineto{\pgfqpoint{4.186174in}{1.712221in}}%
\pgfpathlineto{\pgfqpoint{4.196661in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{4.204831in}{1.844973in}}%
\pgfpathlineto{\pgfqpoint{4.210674in}{1.911757in}}%
\pgfpathlineto{\pgfqpoint{4.214182in}{1.978703in}}%
\pgfpathlineto{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.294742in,y=2.621915in,,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clique}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.294742in,y=3.219438in,,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.294742in,y=3.699590in,,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Stream}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091753in}{3.058546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.016469in}{3.021179in}}{\pgfqpoint{3.941186in}{2.983812in}}%
\pgfpathlineto{\pgfqpoint{3.956469in}{2.953021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.874089in}{2.931514in}}{\pgfqpoint{3.791709in}{2.910006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.858652in}{2.962615in}}{\pgfqpoint{3.925594in}{3.015225in}}%
\pgfpathlineto{\pgfqpoint{3.940877in}{2.984434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.016161in}{3.021801in}}{\pgfqpoint{4.091444in}{3.059168in}}%
\pgfpathlineto{\pgfqpoint{4.091753in}{3.058546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.124369in,y=3.248178in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont main phase of}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.124369in,y=3.103734in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont of chunk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675593in}{3.585273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.463949in}{3.584240in}}{\pgfqpoint{3.252305in}{3.583208in}}%
\pgfpathlineto{\pgfqpoint{3.252473in}{3.548833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169045in}{3.565787in}}{\pgfqpoint{3.085617in}{3.582741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.168876in}{3.600509in}}{\pgfqpoint{3.252134in}{3.618277in}}%
\pgfpathlineto{\pgfqpoint{3.252302in}{3.583902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.463946in}{3.584935in}}{\pgfqpoint{3.675589in}{3.585968in}}%
\pgfpathlineto{\pgfqpoint{3.675593in}{3.585273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.708395in,y=3.758669in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont endgame of}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.708395in,y=3.614391in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont chunk 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924475in}{3.281653in}}%
\pgfpathlineto{\pgfqpoint{3.029294in}{3.176843in}}%
\pgfpathlineto{\pgfqpoint{3.071136in}{3.241273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathcurveto{\pgfqpoint{2.804094in}{0.125121in}}{\pgfqpoint{3.292652in}{0.327489in}}{\pgfqpoint{3.652818in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{4.012985in}{1.047821in}}{\pgfqpoint{4.215352in}{1.536380in}}{\pgfqpoint{4.215352in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.215352in}{2.555083in}}{\pgfqpoint{4.012985in}{3.043642in}}{\pgfqpoint{3.652818in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.292652in}{3.763974in}}{\pgfqpoint{2.804094in}{3.966342in}}{\pgfqpoint{2.294742in}{3.966342in}}%
\pgfpathcurveto{\pgfqpoint{1.785390in}{3.966342in}}{\pgfqpoint{1.296832in}{3.763974in}}{\pgfqpoint{0.936665in}{3.403808in}}%
\pgfpathcurveto{\pgfqpoint{0.576499in}{3.043642in}}{\pgfqpoint{0.374132in}{2.555083in}}{\pgfqpoint{0.374132in}{2.045732in}}%
\pgfpathcurveto{\pgfqpoint{0.374132in}{1.536380in}}{\pgfqpoint{0.576499in}{1.047821in}}{\pgfqpoint{0.936665in}{0.687655in}}%
\pgfpathcurveto{\pgfqpoint{1.296832in}{0.327489in}}{\pgfqpoint{1.785390in}{0.125121in}}{\pgfqpoint{2.294742in}{0.125121in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679948in}{2.118327in}}%
\pgfpathlineto{\pgfqpoint{3.671927in}{2.211344in}}%
\pgfpathlineto{\pgfqpoint{3.657667in}{2.303611in}}%
\pgfpathlineto{\pgfqpoint{3.637233in}{2.394710in}}%
\pgfpathlineto{\pgfqpoint{3.610716in}{2.484227in}}%
\pgfpathlineto{\pgfqpoint{3.578238in}{2.571758in}}%
\pgfpathlineto{\pgfqpoint{3.539946in}{2.656906in}}%
\pgfpathlineto{\pgfqpoint{3.496012in}{2.739285in}}%
\pgfpathlineto{\pgfqpoint{3.446636in}{2.818523in}}%
\pgfpathlineto{\pgfqpoint{3.392042in}{2.894259in}}%
\pgfpathlineto{\pgfqpoint{3.332477in}{2.966151in}}%
\pgfpathlineto{\pgfqpoint{3.268211in}{3.033874in}}%
\pgfpathlineto{\pgfqpoint{3.199535in}{3.097120in}}%
\pgfpathlineto{\pgfqpoint{3.126759in}{3.155603in}}%
\pgfpathlineto{\pgfqpoint{3.050215in}{3.209058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

